Quantifying the effects of spatial resolution and noise on galaxy metallicity gradients

Metallicity gradients are important diagnostics of galaxy evolution, because they record the history of events such as mergers, gas inflow and star-formation. However, the accuracy with which gradients can be measured is limited by spatial resolution and noise, and hence measurements need to be corrected for such effects. We use high resolution (~20 pc) simulation of a face-on Milky Way mass galaxy, coupled with photoionisation models, to produce a suite of synthetic high resolution integral field spectroscopy (IFS) datacubes. We then degrade the datacubes, with a range of realistic models for spatial resolution (2 to 16 beams per galaxy scale length) and noise, to investigate and quantify how well the input metallicity gradient can be recovered as a function of resolution and signal-to-noise ratio (SNR) with the intention to compare with modern IFS surveys like MaNGA and SAMI. Given appropriate propagation of uncertainties and pruning of low SNR pixels, we show that a resolution of 3-4 telescope beams per galaxy scale length is sufficient to recover the gradient to ~10-20% uncertainty. The uncertainty escalates to ~60% for lower resolution. Inclusion of the low SNR pixels causes the uncertainty in the inferred gradient to deteriorate. Our results can potentially inform future IFS surveys regarding the resolution and SNR required to achieve a desired accuracy in metallicity gradient measurements.

==> Tables/DD0600_Om=0.05_D16_heatmap_SNR_vs_res_phys_vres=30_lOHcen=8.77_fixed_noise_binto2_snr_cut=0.tex <==
\begin{tabular}{lllllllllllllll}
\toprule
&\multicolumn{14}{c}{SNR cut-off = 0 }\\ 
\hline 
SNR&\multicolumn{14}{c}{Number of beams per scale radius}\\ 
\hline 
      &   96.26 &    32.09 &    16.04 &     9.63 &     6.88 &     6.02 &     4.81 &     4.01 &     3.70 &     3.21 &     2.83 &     2.41 &     2.09 &     1.93 \\
\midrule
\hline 
&\multicolumn{14}{c}{Input gradient = -0.1 dex/kpc}\\ 
\hline 
  0.7 &  $-$8.4 &  $-$17.2 &  $-$78.7 &  $-$86.9 &  $-$83.4 &  $-$84.0 &  $-$83.1 &  $-$82.3 &  $-$78.5 &  $-$82.8 &  $-$72.6 &  $-$73.8 &  $-$76.5 &  $-$67.9 \\
  2.1 &  $-$6.2 &   $-$6.1 &  $-$23.5 &  $-$39.7 &  $-$46.8 &  $-$47.1 &  $-$50.0 &  $-$58.2 &  $-$54.1 &  $-$61.7 &  $-$58.1 &  $-$59.3 &  $-$63.3 &  $-$65.2 \\
  3.6 &  $-$6.2 &   $-$6.1 &  $-$10.2 &  $-$21.1 &  $-$27.7 &  $-$30.2 &  $-$35.4 &  $-$42.1 &  $-$39.7 &  $-$48.1 &  $-$45.4 &  $-$54.2 &  $-$57.6 &  $-$58.8 \\
  5.7 &  $-$6.2 &   $-$6.1 &   $-$6.6 &  $-$12.1 &  $-$16.7 &  $-$19.8 &  $-$23.5 &  $-$30.5 &  $-$31.3 &  $-$37.2 &  $-$38.0 &  $-$46.9 &  $-$55.2 &  $-$54.6 \\
  7.1 &  $-$6.2 &   $-$6.1 &   $-$6.2 &  $-$10.0 &  $-$14.1 &  $-$17.1 &  $-$20.6 &  $-$26.7 &  $-$28.8 &  $-$34.2 &  $-$34.6 &  $-$44.0 &  $-$51.0 &  $-$48.4 \\
 21.4 &  $-$6.0 &   $-$6.1 &   $-$6.0 &   $-$7.1 &   $-$8.8 &  $-$11.2 &  $-$13.7 &  $-$19.5 &  $-$22.2 &  $-$27.3 &  $-$28.5 &  $-$39.6 &  $-$47.5 &  $-$44.9 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.05 dex/kpc}\\ 
\hline 
  0.7 &  $-$8.7 &  $-$31.6 &  $-$73.8 &  $-$79.8 &  $-$76.7 &  $-$73.8 &  $-$72.5 &  $-$62.0 &  $-$75.9 &  $-$60.7 &  $-$53.1 &  $-$43.6 &  $-$49.4 &  $-$62.6 \\
  2.1 &  $-$1.8 &   $-$0.9 &  $-$23.1 &  $-$33.8 &  $-$36.5 &  $-$38.8 &  $-$39.8 &  $-$43.4 &  $-$39.6 &  $-$41.2 &  $-$35.7 &  $-$53.4 &  $-$44.7 &  $-$43.2 \\
  3.6 &  $-$1.7 &   $-$0.6 &   $-$6.5 &  $-$16.8 &  $-$20.7 &  $-$24.7 &  $-$25.5 &  $-$26.1 &  $-$29.2 &  $-$35.7 &  $-$36.9 &  $-$42.9 &  $-$43.4 &  $-$45.5 \\
  5.7 &  $-$1.7 &   $-$0.9 &   $-$1.5 &   $-$7.0 &   $-$9.6 &  $-$12.5 &  $-$14.1 &  $-$19.4 &  $-$20.3 &  $-$22.5 &  $-$23.9 &  $-$32.0 &  $-$39.7 &  $-$42.8 \\
  7.1 &  $-$1.7 &   $-$0.8 &   $-$0.1 &   $-$3.3 &   $-$6.4 &   $-$8.5 &  $-$10.8 &  $-$17.1 &  $-$18.3 &  $-$23.3 &  $-$22.9 &  $-$32.5 &  $-$39.6 &  $-$33.1 \\
 21.4 &  $-$1.6 &   $-$0.8 &      0.5 &      0.5 &   $-$0.5 &   $-$2.5 &   $-$4.4 &   $-$9.4 &  $-$11.9 &  $-$16.2 &  $-$17.9 &  $-$29.1 &  $-$37.0 &  $-$35.8 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.025 dex/kpc}\\ 
\hline 
  0.7 &     4.5 &  $-$17.9 &  $-$51.4 &  $-$55.8 &  $-$50.1 &  $-$56.9 &  $-$27.0 &  $-$37.2 &  $-$19.5 &  $-$68.6 &      3.6 &  $-$28.6 &  $-$25.8 &   $-$4.8 \\
  2.1 &    11.6 &     12.6 &   $-$4.0 &  $-$12.1 &   $-$6.2 &  $-$11.0 &   $-$5.6 &   $-$0.9 &      4.6 &  $-$10.4 &   $-$5.2 &      3.8 &     13.4 &  $-$29.1 \\
  3.6 &    11.4 &     12.5 &      7.1 &      1.5 &      3.6 &      3.3 &   $-$5.2 &      3.9 &   $-$2.5 &   $-$5.0 &   $-$6.5 &   $-$5.1 &  $-$13.8 &  $-$14.4 \\
  5.7 &    11.6 &     12.0 &     12.5 &      9.7 &      6.5 &      6.8 &      4.9 &   $-$1.5 &   $-$0.5 &   $-$2.2 &   $-$6.3 &   $-$9.6 &  $-$20.8 &   $-$9.7 \\
  7.1 &    11.6 &     12.1 &     12.8 &     11.3 &     10.7 &      8.2 &      6.1 &      3.6 &      0.2 &   $-$4.0 &   $-$1.3 &  $-$20.4 &  $-$24.1 &  $-$18.0 \\
 21.4 &    11.8 &     12.0 &     12.9 &     12.5 &     12.0 &     10.6 &      9.3 &      3.3 &      1.1 &   $-$3.6 &   $-$4.1 &  $-$17.1 &  $-$24.7 &  $-$24.3 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.01 dex/kpc}\\ 
\hline 
  0.7 &    32.6 &     50.9 &     22.3 &     12.1 &     27.3 &     44.2 &     44.6 &     16.0 &     22.9 &    166.6 &    107.2 &     85.1 &     44.9 &  $-$20.9 \\
  2.1 &    17.3 &     19.1 &     49.9 &     55.9 &     61.9 &     88.4 &     89.4 &    105.7 &    123.7 &     96.5 &    116.7 &    109.6 &     71.8 &     86.2 \\
  3.6 &    16.9 &     15.9 &     37.0 &     50.1 &     59.9 &     64.6 &     66.1 &     87.5 &     92.7 &     92.8 &     71.0 &     59.8 &     78.5 &     96.2 \\
  5.7 &    17.0 &     14.7 &     25.6 &     35.1 &     39.1 &     41.9 &     47.1 &     45.2 &     53.2 &     56.4 &     39.5 &     24.7 &     33.3 &     38.4 \\
  7.1 &    16.9 &     14.3 &     24.0 &     30.0 &     35.6 &     37.5 &     36.7 &     34.7 &     36.0 &     41.9 &     39.0 &     27.7 &   $-$2.9 &     29.5 \\
 21.4 &    17.0 &     14.4 &     16.4 &     16.9 &     19.7 &     18.2 &     17.0 &     13.7 &     10.9 &      8.2 &      8.1 &   $-$5.3 &  $-$10.6 &   $-$5.8 \\
\bottomrule
\end{tabular}


==> Tables/DD0600_Om=0.05_D16_heatmap_SNR_vs_res_phys_vres=30_lOHcen=8.77_fixed_noise_binto2_snr_cut=10.tex <==
\begin{tabular}{lllllllllllllll}
\toprule
&\multicolumn{14}{c}{SNR cut-off = 10 }\\ 
\hline 
SNR&\multicolumn{14}{c}{Number of beams per scale radius}\\ 
\hline 
       &   96.26 &   32.09 &    16.04 &     9.63 &     6.88 &     6.02 &     4.81 &      4.01 &     3.70 &     3.21 &     2.83 &     2.41 &     2.09 &     1.93 \\
\midrule
\hline 
&\multicolumn{14}{c}{Input gradient = -0.1 dex/kpc}\\ 
\hline 
   1.0 &  $-$6.4 &  $-$7.4 &   $-$8.1 &      5.0 &        - &        - &        - &         - &        - &        - &        - &        - &        - &        - \\
   3.0 &  $-$6.2 &  $-$6.4 &   $-$7.0 &   $-$8.1 &   $-$9.0 &  $-$12.4 &  $-$13.1 &   $-$19.5 &  $-$33.4 &  $-$32.6 &        - &        - &        - &        - \\
   5.0 &  $-$6.2 &  $-$6.2 &   $-$6.1 &   $-$7.0 &   $-$8.3 &  $-$10.8 &  $-$14.5 &   $-$22.7 &  $-$22.0 &  $-$40.5 &  $-$40.5 &  $-$63.5 &  $-$80.7 &        - \\
   8.0 &  $-$6.2 &  $-$6.1 &   $-$6.1 &   $-$7.1 &   $-$8.3 &  $-$10.5 &  $-$12.9 &   $-$19.0 &  $-$22.7 &  $-$30.2 &  $-$31.6 &  $-$47.6 &  $-$63.6 &  $-$61.4 \\
  10.0 &  $-$6.2 &  $-$6.1 &   $-$6.0 &   $-$7.1 &   $-$8.8 &  $-$10.7 &  $-$12.6 &   $-$18.9 &  $-$22.5 &  $-$29.0 &  $-$31.2 &  $-$45.0 &  $-$57.4 &  $-$52.1 \\
  30.0 &  $-$6.0 &  $-$6.1 &   $-$6.0 &   $-$7.1 &   $-$8.5 &  $-$10.7 &  $-$12.8 &   $-$18.5 &  $-$21.4 &  $-$26.4 &  $-$27.6 &  $-$39.5 &  $-$48.1 &  $-$45.0 \\
 300.0 &  $-$5.3 &  $-$6.0 &   $-$6.0 &   $-$7.1 &   $-$8.5 &  $-$10.6 &  $-$12.8 &   $-$18.5 &  $-$20.9 &  $-$25.9 &  $-$27.2 &  $-$38.8 &  $-$46.2 &  $-$43.9 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.05 dex/kpc}\\ 
\hline 
   1.0 &  $-$1.9 &  $-$4.6 &   $-$5.0 &        - &        - &        - &        - &         - &        - &        - &        - &        - &        - &        - \\
   3.0 &  $-$1.8 &  $-$1.8 &   $-$0.7 &   $-$2.5 &   $-$8.9 &  $-$20.0 &        - &         - &        - &        - &        - &        - &        - &        - \\
   5.0 &  $-$1.8 &  $-$1.1 &      0.4 &   $-$0.4 &      0.4 &   $-$0.8 &   $-$5.8 &    $-$8.4 &  $-$12.0 &  $-$14.5 &  $-$34.0 &  $-$83.8 &        - &        - \\
   8.0 &  $-$1.7 &  $-$0.9 &      0.3 &      0.6 &      0.7 &   $-$1.0 &   $-$3.8 &   $-$10.0 &  $-$12.0 &  $-$16.0 &  $-$21.2 &  $-$47.7 &  $-$66.4 &  $-$65.1 \\
  10.0 &  $-$1.8 &  $-$0.8 &      0.6 &      1.2 &      0.4 &   $-$0.1 &   $-$2.3 &    $-$7.8 &   $-$9.1 &  $-$17.4 &  $-$22.3 &  $-$34.1 &  $-$57.2 &  $-$46.8 \\
  30.0 &  $-$1.6 &  $-$0.8 &      0.6 &      0.7 &      0.1 &   $-$1.6 &   $-$2.9 &    $-$7.9 &  $-$10.8 &  $-$14.9 &  $-$16.6 &  $-$29.7 &  $-$38.7 &  $-$36.6 \\
 300.0 &  $-$0.2 &  $-$0.6 &      0.6 &      0.4 &   $-$0.2 &   $-$1.8 &   $-$3.6 &    $-$8.3 &  $-$10.7 &  $-$15.6 &  $-$17.0 &  $-$28.5 &  $-$36.7 &  $-$34.6 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.025 dex/kpc}\\ 
\hline 
   1.0 &    11.3 &     7.9 &     16.7 &        - &        - &        - &        - &         - &        - &        - &        - &        - &        - &        - \\
   3.0 &    11.6 &    11.0 &      7.6 &   $-$3.0 &   $-$1.8 &        - &        - &         - &        - &        - &        - &        - &        - &        - \\
   5.0 &    11.4 &    11.7 &      9.6 &      7.5 &   $-$0.7 &   $-$3.6 &      2.2 &       4.0 &  $-$52.9 &     39.4 &        - &        - &        - &        - \\
   8.0 &    11.6 &    12.0 &     12.1 &     13.0 &     10.9 &      8.8 &      3.3 &    $-$4.5 &  $-$11.0 &  $-$12.0 &  $-$34.2 &  $-$52.4 &  $-$74.9 &  $-$12.5 \\
  10.0 &    11.6 &    12.1 &     12.5 &     12.7 &     13.4 &     11.3 &      9.8 &       5.2 &   $-$2.2 &  $-$11.4 &  $-$14.7 &  $-$58.2 &  $-$35.4 &  $-$58.6 \\
  30.0 &    11.8 &    12.0 &     12.8 &     12.2 &     11.8 &     10.4 &      9.6 &       2.4 &   $-$0.3 &   $-$5.4 &   $-$6.6 &  $-$20.5 &  $-$30.8 &  $-$30.2 \\
 300.0 &    13.6 &    12.4 &     12.8 &     12.3 &     11.4 &      9.6 &      7.8 &       2.8 &      0.4 &   $-$4.5 &   $-$6.2 &  $-$18.8 &  $-$27.3 &  $-$25.2 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.01 dex/kpc}\\ 
\hline 
   1.0 &    16.6 &  $-$3.1 &  $-$30.6 &        - &        - &        - &        - &         - &        - &        - &        - &        - &        - &        - \\
   3.0 &    16.4 &    10.4 &   $-$4.9 &  $-$22.3 &        - &        - &        - &         - &        - &        - &        - &        - &        - &        - \\
   5.0 &    16.6 &    12.0 &      8.9 &  $-$10.9 &  $-$21.4 &  $-$10.6 &  $-$66.2 &  $-$139.5 &    209.8 &        - &        - &        - &        - &        - \\
   8.0 &    16.9 &    13.1 &      8.4 &      7.9 &      4.9 &   $-$1.6 &      3.7 &       1.6 &     14.6 &  $-$33.8 &  $-$64.6 &     28.2 &  $-$15.0 &        - \\
  10.0 &    16.9 &    13.4 &     12.4 &      7.1 &      9.9 &      7.4 &      9.1 &   $-$20.8 &  $-$11.3 &   $-$1.7 &     10.1 &  $-$44.9 &  $-$45.7 &  $-$73.9 \\
  30.0 &    17.0 &    14.4 &     14.7 &     12.6 &     13.3 &     10.8 &      8.5 &       1.0 &   $-$0.1 &   $-$6.6 &   $-$4.2 &  $-$21.5 &  $-$30.5 &  $-$27.1 \\
 300.0 &    23.0 &    15.0 &     15.0 &     14.0 &     13.1 &     11.7 &     10.0 &       5.1 &      3.1 &   $-$1.6 &   $-$4.1 &  $-$15.3 &  $-$23.7 &  $-$22.0 \\
\bottomrule
\end{tabular}


==> Tables/DD0600_Om=0.05_D16_heatmap_SNR_vs_res_phys_vres=30_lOHcen=8.77_fixed_noise_binto2_snr_cut=3.tex <==
\begin{tabular}{lllllllllllllll}
\toprule
&\multicolumn{14}{c}{SNR cut-off = 3 }\\ 
\hline 
SNR&\multicolumn{14}{c}{Number of beams per scale radius}\\ 
\hline 
       &   96.26 &   32.09 &    16.04 &      9.63 &      6.88 &      6.02 &     4.81 &     4.01 &      3.70 &     3.21 &     2.83 &     2.41 &     2.09 &     1.93 \\
\midrule
\hline 
&\multicolumn{14}{c}{Input gradient = -0.1 dex/kpc}\\ 
\hline 
   1.0 &  $-$6.3 &  $-$7.5 &   $-$8.2 &    $-$7.8 &    $-$4.6 &   $-$13.4 &  $-$16.8 &  $-$12.5 &   $-$17.8 &  $-$34.5 &  $-$70.0 &  $-$85.6 &        - &        - \\
   3.0 &  $-$6.2 &  $-$6.1 &   $-$6.1 &    $-$6.6 &    $-$7.3 &    $-$9.3 &   $-$9.7 &  $-$16.4 &   $-$18.4 &  $-$28.6 &  $-$27.0 &  $-$36.0 &  $-$47.9 &  $-$43.5 \\
   5.0 &  $-$6.2 &  $-$6.1 &   $-$6.0 &    $-$7.0 &    $-$8.2 &   $-$10.2 &  $-$12.7 &  $-$18.3 &   $-$20.1 &  $-$26.7 &  $-$27.2 &  $-$40.9 &  $-$50.0 &  $-$42.3 \\
   8.0 &  $-$6.2 &  $-$6.1 &   $-$6.0 &    $-$7.1 &    $-$8.4 &   $-$10.5 &  $-$12.5 &  $-$17.7 &   $-$21.2 &  $-$25.5 &  $-$27.4 &  $-$40.3 &  $-$48.9 &  $-$45.2 \\
  10.0 &  $-$6.2 &  $-$6.1 &   $-$6.0 &    $-$7.2 &    $-$8.8 &   $-$10.8 &  $-$12.5 &  $-$18.1 &   $-$21.3 &  $-$25.8 &  $-$27.6 &  $-$38.4 &  $-$46.9 &  $-$42.4 \\
  30.0 &  $-$6.0 &  $-$6.1 &   $-$6.0 &    $-$7.1 &    $-$8.5 &   $-$10.7 &  $-$12.9 &  $-$18.3 &   $-$21.3 &  $-$26.1 &  $-$27.3 &  $-$38.7 &  $-$46.9 &  $-$43.5 \\
 300.0 &  $-$5.3 &  $-$6.0 &   $-$6.0 &    $-$7.1 &    $-$8.5 &   $-$10.6 &  $-$12.8 &  $-$18.5 &   $-$20.9 &  $-$25.8 &  $-$27.2 &  $-$38.8 &  $-$46.2 &  $-$43.8 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.05 dex/kpc}\\ 
\hline 
   1.0 &  $-$1.8 &  $-$2.9 &   $-$5.8 &    $-$8.2 &   $-$17.1 &   $-$28.7 &     63.6 &        - &  $-$154.0 &        - &        - &        - &        - &        - \\
   3.0 &  $-$1.8 &  $-$0.9 &      1.9 &       2.9 &       5.0 &       3.9 &      3.8 &      2.9 &       1.3 &   $-$8.7 &   $-$5.8 &  $-$34.4 &  $-$36.9 &  $-$34.6 \\
   5.0 &  $-$1.7 &  $-$0.6 &      1.2 &       1.3 &       2.4 &       0.9 &      1.1 &   $-$3.0 &    $-$4.9 &  $-$11.1 &  $-$13.9 &  $-$30.4 &  $-$34.5 &  $-$46.3 \\
   8.0 &  $-$1.7 &  $-$0.9 &      0.3 &       0.6 &       0.8 &    $-$0.6 &   $-$2.7 &   $-$6.4 &    $-$8.7 &  $-$11.7 &  $-$14.1 &  $-$26.8 &  $-$37.8 &  $-$34.3 \\
  10.0 &  $-$1.7 &  $-$0.8 &      0.6 &       1.0 &       0.4 &    $-$0.3 &   $-$1.9 &   $-$7.7 &   $-$10.2 &  $-$14.4 &  $-$16.4 &  $-$26.8 &  $-$38.0 &  $-$27.4 \\
  30.0 &  $-$1.6 &  $-$0.8 &      0.5 &       0.6 &    $-$0.0 &    $-$1.7 &   $-$3.2 &   $-$8.0 &   $-$10.8 &  $-$15.0 &  $-$16.6 &  $-$28.5 &  $-$36.7 &  $-$35.1 \\
 300.0 &  $-$0.2 &  $-$0.6 &      0.6 &       0.4 &    $-$0.2 &    $-$1.8 &   $-$3.6 &   $-$8.3 &   $-$10.7 &  $-$15.5 &  $-$17.0 &  $-$28.4 &  $-$36.5 &  $-$34.3 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.025 dex/kpc}\\ 
\hline 
   1.0 &    11.3 &     7.1 &      4.1 &   $-$35.2 &   $-$65.8 &  $-$172.1 &        - &        - &         - &        - &        - &        - &        - &        - \\
   3.0 &    11.6 &    12.3 &     14.6 &      15.9 &      23.4 &      25.4 &     19.4 &     29.1 &      34.8 &     24.0 &      2.9 &  $-$42.7 &     32.8 &  $-$11.2 \\
   5.0 &    11.4 &    12.5 &     12.3 &      13.9 &      16.2 &      14.0 &     16.2 &     23.6 &      10.9 &     12.6 &      1.8 &   $-$8.8 &  $-$27.6 &  $-$22.9 \\
   8.0 &    11.6 &    12.0 &     13.2 &      14.3 &      12.5 &      13.1 &     11.5 &      4.4 &       3.4 &   $-$0.2 &   $-$5.4 &  $-$17.2 &  $-$28.9 &  $-$16.7 \\
  10.0 &    11.6 &    12.1 &     12.9 &      13.6 &      14.4 &      12.7 &     10.2 &      6.9 &       3.0 &   $-$3.1 &   $-$0.6 &  $-$24.9 &  $-$28.2 &  $-$26.3 \\
  30.0 &    11.8 &    12.0 &     12.8 &      12.5 &      12.0 &      10.6 &      9.2 &      2.9 &       0.6 &   $-$4.3 &   $-$5.2 &  $-$18.4 &  $-$26.7 &  $-$27.6 \\
 300.0 &    13.6 &    12.4 &     12.8 &      12.3 &      11.4 &       9.6 &      7.8 &      2.8 &       0.4 &   $-$4.4 &   $-$6.2 &  $-$18.4 &  $-$27.0 &  $-$24.8 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.01 dex/kpc}\\ 
\hline 
   1.0 &    17.3 &  $-$3.3 &  $-$46.6 &  $-$109.6 &  $-$622.6 &         - &        - &        - &         - &        - &        - &        - &        - &        - \\
   3.0 &    17.1 &    14.6 &     13.6 &      12.9 &      30.7 &      57.5 &     46.4 &     13.2 &      63.9 &     46.4 &     94.4 &  $-$13.0 &     48.9 &     60.2 \\
   5.0 &    16.9 &    15.7 &     15.1 &      16.3 &      18.0 &      28.1 &     24.1 &     39.9 &      50.8 &     33.9 &      6.7 &     28.2 &     13.1 &     18.8 \\
   8.0 &    17.0 &    14.7 &     14.7 &      15.7 &      16.6 &      13.7 &     19.4 &     17.1 &      20.2 &     19.9 &  $-$14.4 &  $-$12.2 &  $-$18.6 &  $-$46.2 \\
  10.0 &    16.9 &    14.3 &     16.3 &      14.3 &      17.3 &      16.2 &     13.9 &      6.0 &       7.3 &      9.9 &      6.0 &   $-$7.4 &  $-$29.8 &  $-$14.9 \\
  30.0 &    17.0 &    14.4 &     15.9 &      14.4 &      15.0 &      12.6 &     10.1 &      4.5 &       1.8 &   $-$3.6 &   $-$1.9 &  $-$16.4 &  $-$22.9 &  $-$20.6 \\
 300.0 &    23.0 &    15.0 &     15.0 &      14.0 &      13.3 &      11.9 &     10.3 &      5.2 &       3.2 &   $-$1.1 &   $-$3.7 &  $-$14.7 &  $-$22.8 &  $-$21.0 \\
\bottomrule
\end{tabular}


==> Tables/DD0600_Om=0.05_D16_heatmap_SNR_vs_res_phys_vres=30_lOHcen=8.77_fixed_noise_binto2_snr_cut=5.tex <==
\begin{tabular}{lllllllllllllll}
\toprule
&\multicolumn{14}{c}{SNR cut-off = 5 }\\ 
\hline 
SNR&\multicolumn{14}{c}{Number of beams per scale radius}\\ 
\hline 
       &   96.26 &   32.09 &    16.04 &     9.63 &     6.88 &     6.02 &     4.81 &     4.01 &     3.70 &     3.21 &     2.83 &     2.41 &     2.09 &     1.93 \\
\midrule
\hline 
&\multicolumn{14}{c}{Input gradient = -0.1 dex/kpc}\\ 
\hline 
   1.0 &  $-$6.3 &  $-$7.3 &   $-$9.3 &  $-$11.1 &  $-$12.0 &  $-$23.2 &        - &        - &        - &        - &        - &        - &        - &        - \\
   3.0 &  $-$6.2 &  $-$6.1 &   $-$6.2 &   $-$6.5 &   $-$7.7 &   $-$9.7 &  $-$10.6 &  $-$18.4 &  $-$21.6 &  $-$33.3 &  $-$31.0 &  $-$50.9 &  $-$55.9 &  $-$48.2 \\
   5.0 &  $-$6.2 &  $-$6.1 &   $-$6.0 &   $-$7.0 &   $-$8.2 &  $-$10.4 &  $-$13.1 &  $-$18.9 &  $-$21.1 &  $-$28.9 &  $-$27.1 &  $-$45.2 &  $-$56.1 &  $-$49.5 \\
   8.0 &  $-$6.2 &  $-$6.1 &   $-$6.0 &   $-$7.1 &   $-$8.4 &  $-$10.5 &  $-$12.5 &  $-$18.2 &  $-$21.6 &  $-$26.5 &  $-$28.4 &  $-$42.3 &  $-$51.7 &  $-$48.1 \\
  10.0 &  $-$6.2 &  $-$6.1 &   $-$6.0 &   $-$7.2 &   $-$8.8 &  $-$10.9 &  $-$12.5 &  $-$18.2 &  $-$21.5 &  $-$26.5 &  $-$28.2 &  $-$39.6 &  $-$49.0 &  $-$44.2 \\
  30.0 &  $-$6.0 &  $-$6.1 &   $-$6.0 &   $-$7.1 &   $-$8.5 &  $-$10.7 &  $-$12.8 &  $-$18.3 &  $-$21.3 &  $-$26.1 &  $-$27.4 &  $-$38.9 &  $-$47.2 &  $-$43.8 \\
 300.0 &  $-$5.3 &  $-$6.0 &   $-$6.0 &   $-$7.1 &   $-$8.5 &  $-$10.6 &  $-$12.8 &  $-$18.5 &  $-$20.9 &  $-$25.8 &  $-$27.2 &  $-$38.8 &  $-$46.2 &  $-$43.8 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.05 dex/kpc}\\ 
\hline 
   1.0 &  $-$1.8 &  $-$2.7 &   $-$2.8 &  $-$14.0 &        - &        - &        - &        - &        - &        - &        - &        - &        - &        - \\
   3.0 &  $-$1.8 &  $-$1.2 &      1.1 &      1.9 &      5.2 &   $-$0.7 &   $-$4.6 &   $-$3.8 &   $-$5.3 &  $-$14.9 &  $-$12.0 &  $-$72.7 &  $-$67.3 &        - \\
   5.0 &  $-$1.7 &  $-$0.7 &      1.1 &      1.0 &      2.5 &      0.0 &      1.3 &   $-$2.3 &   $-$3.1 &  $-$11.0 &  $-$16.0 &  $-$30.5 &  $-$41.4 &  $-$50.1 \\
   8.0 &  $-$1.7 &  $-$0.9 &      0.3 &      0.6 &      0.6 &   $-$0.3 &   $-$3.0 &   $-$6.4 &   $-$9.6 &  $-$12.0 &  $-$15.1 &  $-$30.5 &  $-$42.4 &  $-$42.3 \\
  10.0 &  $-$1.7 &  $-$0.8 &      0.6 &      1.0 &      0.3 &   $-$0.4 &   $-$1.9 &   $-$7.9 &   $-$9.5 &  $-$15.1 &  $-$16.9 &  $-$29.3 &  $-$40.6 &  $-$30.9 \\
  30.0 &  $-$1.6 &  $-$0.8 &      0.6 &      0.6 &      0.0 &   $-$1.7 &   $-$3.2 &   $-$8.0 &  $-$10.7 &  $-$15.0 &  $-$16.7 &  $-$28.7 &  $-$37.3 &  $-$35.5 \\
 300.0 &  $-$0.2 &  $-$0.6 &      0.6 &      0.4 &   $-$0.2 &   $-$1.8 &   $-$3.6 &   $-$8.3 &  $-$10.7 &  $-$15.5 &  $-$17.0 &  $-$28.4 &  $-$36.5 &  $-$34.4 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.025 dex/kpc}\\ 
\hline 
   1.0 &    11.4 &     7.0 &      7.4 &   $-$0.9 &        - &        - &        - &        - &        - &        - &        - &        - &        - &        - \\
   3.0 &    11.6 &    11.6 &     13.1 &     12.1 &     11.4 &      7.9 &   $-$4.4 &     28.2 &     60.3 &      0.6 &  $-$22.4 &  $-$15.8 &      4.0 &        - \\
   5.0 &    11.4 &    12.2 &     11.4 &     12.7 &     13.1 &     12.0 &      8.7 &     15.0 &      1.0 &      5.5 &   $-$4.6 &  $-$23.9 &  $-$42.2 &  $-$29.8 \\
   8.0 &    11.6 &    12.0 &     12.8 &     13.7 &     12.1 &     11.5 &     10.8 &      4.3 &      0.5 &   $-$1.3 &  $-$13.4 &  $-$24.5 &  $-$35.2 &  $-$29.5 \\
  10.0 &    11.6 &    12.1 &     12.6 &     13.5 &     13.5 &     12.5 &     10.4 &      4.9 &      2.0 &   $-$6.1 &   $-$4.4 &  $-$31.8 &  $-$27.2 &  $-$30.2 \\
  30.0 &    11.8 &    12.0 &     12.7 &     12.3 &     11.8 &     10.3 &      9.3 &      2.4 &      0.5 &   $-$4.6 &   $-$5.9 &  $-$19.0 &  $-$27.3 &  $-$27.3 \\
 300.0 &    13.6 &    12.4 &     12.8 &     12.3 &     11.4 &      9.6 &      7.8 &      2.8 &      0.4 &   $-$4.4 &   $-$6.2 &  $-$18.5 &  $-$27.0 &  $-$24.9 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.01 dex/kpc}\\ 
\hline 
   1.0 &    17.1 &  $-$1.4 &  $-$30.7 &      0.5 &        - &        - &        - &        - &        - &        - &        - &        - &        - &        - \\
   3.0 &    16.7 &    12.3 &      8.1 &   $-$3.0 &  $-$21.7 &   $-$0.8 &  $-$33.7 &  $-$49.0 &    111.4 &  $-$65.4 &   $-$8.0 &        - &  $-$95.0 &        - \\
   5.0 &    16.7 &    13.9 &     12.3 &     10.4 &      9.9 &     27.1 &      9.6 &     15.5 &     31.6 &      2.2 &   $-$9.9 &   $-$8.9 &     81.4 &     39.9 \\
   8.0 &    17.0 &    14.7 &     12.4 &     12.1 &     15.0 &      7.6 &     16.9 &      7.3 &     19.4 &     12.8 &  $-$25.6 &   $-$3.0 &  $-$21.1 &  $-$55.2 \\
  10.0 &    16.9 &    14.1 &     14.9 &     11.0 &     16.0 &     14.7 &     14.1 &   $-$1.6 &      1.1 &      6.1 &   $-$2.1 &  $-$23.8 &  $-$24.0 &  $-$35.8 \\
  30.0 &    17.0 &    14.4 &     15.4 &     13.7 &     14.1 &     11.7 &      9.1 &      2.9 &      0.5 &   $-$5.4 &   $-$2.8 &  $-$18.1 &  $-$24.5 &  $-$23.8 \\
 300.0 &    23.0 &    15.0 &     15.0 &     14.0 &     13.3 &     11.9 &     10.2 &      5.2 &      3.2 &   $-$1.2 &   $-$3.7 &  $-$14.8 &  $-$23.1 &  $-$21.2 \\
\bottomrule
\end{tabular}


==> Tables/DD0600_Om=0.05_D16_heatmap_SNR_vs_res_phys_vres=30_lOHcen=8.77_fixed_noise_binto4_snr_cut=0.tex <==
\begin{tabular}{lllllllllllllll}
\toprule
&\multicolumn{14}{c}{SNR cut-off = 0 }\\ 
\hline 
SNR&\multicolumn{14}{c}{Number of beams per scale radius}\\ 
\hline 
      &    74.04 &    29.62 &    14.81 &     9.87 &     7.40 &     5.92 &     4.94 &     4.23 &     3.70 &     3.29 &     2.96 &     2.47 &     2.12 &     1.85 \\
\midrule
\hline 
&\multicolumn{14}{c}{Input gradient = -0.1 dex/kpc}\\ 
\hline 
  0.7 &  $-$39.7 &  $-$67.9 &  $-$79.0 &  $-$81.7 &  $-$83.9 &  $-$80.0 &  $-$77.1 &  $-$84.3 &  $-$76.6 &  $-$81.1 &  $-$75.0 &  $-$71.8 &  $-$61.4 &  $-$73.7 \\
  2.1 &   $-$9.7 &  $-$16.9 &  $-$30.1 &  $-$37.2 &  $-$42.1 &  $-$43.4 &  $-$44.3 &  $-$46.2 &  $-$45.0 &  $-$49.6 &  $-$48.0 &  $-$52.1 &  $-$51.3 &  $-$59.0 \\
  3.6 &   $-$6.9 &   $-$8.4 &  $-$15.8 &  $-$21.3 &  $-$25.4 &  $-$28.6 &  $-$30.4 &  $-$32.4 &  $-$35.4 &  $-$37.0 &  $-$36.9 &  $-$43.0 &  $-$44.7 &  $-$50.2 \\
  5.7 &   $-$6.3 &   $-$6.4 &   $-$9.4 &  $-$13.0 &  $-$16.1 &  $-$17.9 &  $-$21.4 &  $-$24.2 &  $-$26.2 &  $-$29.5 &  $-$30.6 &  $-$36.6 &  $-$40.4 &  $-$48.6 \\
  7.1 &   $-$6.2 &   $-$6.2 &   $-$7.9 &  $-$10.6 &  $-$13.3 &  $-$15.7 &  $-$18.2 &  $-$21.1 &  $-$23.1 &  $-$27.1 &  $-$29.1 &  $-$34.9 &  $-$40.0 &  $-$47.9 \\
 21.4 &   $-$6.1 &   $-$6.0 &   $-$6.2 &   $-$6.9 &   $-$8.5 &  $-$10.3 &  $-$12.6 &  $-$15.6 &  $-$18.3 &  $-$21.5 &  $-$24.3 &  $-$31.4 &  $-$36.8 &  $-$44.6 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.05 dex/kpc}\\ 
\hline 
  0.7 &  $-$37.4 &  $-$63.0 &  $-$72.1 &  $-$73.0 &  $-$75.0 &  $-$79.3 &  $-$61.5 &  $-$51.9 &  $-$54.6 &  $-$58.0 &  $-$57.9 &  $-$55.3 &  $-$48.4 &  $-$41.3 \\
  2.1 &   $-$7.0 &  $-$16.9 &  $-$28.1 &  $-$31.8 &  $-$33.3 &  $-$36.7 &  $-$38.5 &  $-$37.4 &  $-$38.7 &  $-$30.0 &  $-$35.6 &  $-$28.7 &  $-$41.5 &  $-$44.7 \\
  3.6 &   $-$3.1 &   $-$5.1 &  $-$12.5 &  $-$15.8 &  $-$19.6 &  $-$18.7 &  $-$21.3 &  $-$20.9 &  $-$23.0 &  $-$23.8 &  $-$26.0 &  $-$22.3 &  $-$32.9 &  $-$38.8 \\
  5.7 &   $-$2.0 &   $-$1.7 &   $-$4.4 &   $-$7.0 &   $-$9.2 &  $-$11.2 &  $-$11.6 &  $-$13.8 &  $-$15.3 &  $-$18.6 &  $-$20.1 &  $-$25.1 &  $-$28.7 &  $-$39.2 \\
  7.1 &   $-$1.8 &   $-$1.0 &   $-$2.4 &   $-$4.4 &   $-$6.0 &   $-$8.1 &   $-$8.6 &  $-$11.6 &  $-$12.8 &  $-$16.6 &  $-$18.0 &  $-$23.6 &  $-$27.7 &  $-$36.5 \\
 21.4 &   $-$1.6 &   $-$0.7 &      0.2 &      0.3 &   $-$0.7 &   $-$1.9 &   $-$3.5 &   $-$6.1 &   $-$8.3 &  $-$11.4 &  $-$14.0 &  $-$21.2 &  $-$26.6 &  $-$35.4 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.025 dex/kpc}\\ 
\hline 
  0.7 &  $-$16.4 &  $-$38.4 &  $-$45.2 &  $-$45.1 &  $-$35.5 &  $-$49.4 &  $-$21.9 &  $-$22.4 &   $-$2.6 &  $-$37.4 &   $-$7.6 &  $-$20.7 &      7.6 &  $-$33.5 \\
  2.1 &      6.8 &   $-$0.2 &   $-$8.3 &  $-$10.3 &  $-$10.5 &   $-$2.3 &   $-$1.2 &   $-$4.3 &  $-$10.0 &     10.1 &     11.2 &     24.2 &      9.2 &      3.5 \\
  3.6 &     10.4 &      9.2 &      4.5 &      2.8 &      1.7 &      3.1 &   $-$0.5 &      5.8 &      2.8 &      2.3 &      6.6 &   $-$6.0 &      3.2 &  $-$19.8 \\
  5.7 &     11.4 &     11.8 &      9.8 &      9.3 &      8.6 &      7.7 &      5.9 &      3.5 &      3.4 &      0.2 &      1.9 &   $-$1.9 &  $-$10.7 &  $-$21.1 \\
  7.1 &     11.3 &     12.0 &     11.4 &     10.5 &      9.2 &      7.9 &      7.8 &      4.8 &      6.6 &   $-$1.0 &   $-$3.4 &   $-$4.2 &  $-$14.6 &  $-$22.0 \\
 21.4 &     11.6 &     12.0 &     12.7 &     12.8 &     11.9 &     10.8 &      9.2 &      7.0 &      4.9 &      1.7 &   $-$1.2 &   $-$9.2 &  $-$15.0 &  $-$23.6 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.01 dex/kpc}\\ 
\hline 
  0.7 &     33.1 &     35.3 &     45.0 &     17.4 &     51.7 &     90.4 &     81.1 &    139.7 &     92.2 &     63.3 &     64.7 &    118.1 &     23.4 &     74.4 \\
  2.1 &     22.8 &     37.0 &     46.5 &     56.0 &     64.2 &     68.1 &     77.5 &    112.2 &    100.6 &    131.8 &    108.9 &    104.4 &    121.8 &     93.6 \\
  3.6 &     19.6 &     27.6 &     37.9 &     47.3 &     54.1 &     69.1 &     68.9 &     71.2 &     79.4 &     54.2 &     84.9 &     84.3 &     31.5 &     78.5 \\
  5.7 &     17.7 &     20.7 &     28.1 &     32.8 &     36.7 &     36.7 &     36.9 &     39.8 &     41.5 &     46.1 &     36.5 &     43.6 &     23.0 &     29.4 \\
  7.1 &     17.0 &     18.6 &     24.5 &     30.8 &     33.3 &     34.4 &     36.5 &     33.3 &     40.0 &     28.5 &     32.2 &     24.7 &     14.7 &   $-$2.0 \\
 21.4 &     16.8 &     15.4 &     16.4 &     17.9 &     18.3 &     18.6 &     17.4 &     16.0 &     14.7 &     12.9 &     10.0 &      3.2 &   $-$2.3 &   $-$9.9 \\
\bottomrule
\end{tabular}


==> Tables/DD0600_Om=0.05_D16_heatmap_SNR_vs_res_phys_vres=30_lOHcen=8.77_fixed_noise_binto4_snr_cut=5.tex <==
\begin{tabular}{lllllllllllllll}
\toprule
&\multicolumn{14}{c}{SNR cut-off = 5 }\\ 
\hline 
SNR&\multicolumn{14}{c}{Number of beams per scale radius}\\ 
\hline 
      &   74.04 &   29.62 &    14.81 &     9.87 &     7.40 &     5.92 &     4.94 &     4.23 &     3.70 &     3.29 &     2.96 &     2.47 &     2.12 &     1.85 \\
\midrule
\hline 
&\multicolumn{14}{c}{Input gradient = -0.1 dex/kpc}\\ 
\hline 
  0.7 &  $-$6.5 &  $-$7.3 &   $-$8.7 &  $-$11.1 &  $-$15.3 &  $-$17.4 &  $-$13.2 &        - &        - &        - &        - &        - &        - &        - \\
  2.1 &  $-$6.3 &  $-$6.1 &   $-$6.1 &   $-$6.4 &   $-$7.5 &   $-$8.7 &  $-$10.6 &  $-$14.2 &  $-$17.8 &  $-$21.1 &  $-$25.7 &  $-$34.4 &  $-$44.6 &  $-$55.8 \\
  3.6 &  $-$6.2 &  $-$6.1 &   $-$6.2 &   $-$6.7 &   $-$7.9 &   $-$9.1 &  $-$11.2 &  $-$14.4 &  $-$17.2 &  $-$21.2 &  $-$24.0 &  $-$32.8 &  $-$39.6 &  $-$48.6 \\
  5.7 &  $-$6.2 &  $-$6.1 &   $-$6.2 &   $-$6.7 &   $-$8.1 &   $-$9.4 &  $-$11.6 &  $-$14.4 &  $-$17.1 &  $-$20.7 &  $-$24.2 &  $-$31.7 &  $-$37.6 &  $-$45.8 \\
  7.1 &  $-$6.2 &  $-$6.0 &   $-$6.2 &   $-$6.6 &   $-$8.1 &   $-$9.5 &  $-$11.5 &  $-$14.6 &  $-$16.9 &  $-$20.4 &  $-$23.7 &  $-$31.1 &  $-$36.6 &  $-$46.1 \\
 21.4 &  $-$6.1 &  $-$6.0 &   $-$6.2 &   $-$6.7 &   $-$8.1 &   $-$9.5 &  $-$11.7 &  $-$14.7 &  $-$17.2 &  $-$20.4 &  $-$23.3 &  $-$30.5 &  $-$35.9 &  $-$43.9 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.05 dex/kpc}\\ 
\hline 
  0.7 &  $-$2.0 &  $-$3.5 &   $-$4.8 &  $-$15.4 &  $-$16.3 &        - &        - &        - &        - &        - &        - &        - &        - &        - \\
  2.1 &  $-$1.7 &  $-$0.9 &      0.2 &      1.5 &      2.9 &      2.6 &   $-$1.1 &   $-$2.5 &   $-$0.7 &   $-$3.5 &   $-$7.4 &  $-$21.1 &  $-$23.3 &  $-$56.4 \\
  3.6 &  $-$1.7 &  $-$0.5 &      1.0 &      1.8 &      0.9 &      1.1 &   $-$0.2 &   $-$0.4 &   $-$4.1 &   $-$6.4 &  $-$12.3 &  $-$18.0 &  $-$28.6 &  $-$35.1 \\
  5.7 &  $-$1.6 &  $-$0.7 &      0.6 &      1.1 &      0.7 &   $-$0.1 &   $-$0.8 &   $-$3.4 &   $-$5.3 &   $-$9.1 &  $-$11.9 &  $-$19.8 &  $-$26.4 &  $-$36.9 \\
  7.1 &  $-$1.6 &  $-$0.6 &      0.5 &      1.0 &      0.6 &   $-$0.3 &   $-$1.6 &   $-$4.0 &   $-$5.7 &   $-$9.8 &  $-$12.5 &  $-$20.2 &  $-$25.7 &  $-$36.5 \\
 21.4 &  $-$1.6 &  $-$0.6 &      0.3 &      0.7 &      0.1 &   $-$0.8 &   $-$2.3 &   $-$4.8 &   $-$6.9 &  $-$10.2 &  $-$12.9 &  $-$20.2 &  $-$26.1 &  $-$35.4 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.025 dex/kpc}\\ 
\hline 
  0.7 &    11.2 &     8.2 &   $-$3.6 &      8.4 &  $-$71.8 &        - &        - &        - &        - &        - &        - &        - &        - &        - \\
  2.1 &    11.4 &    11.8 &     11.7 &     10.6 &     11.2 &      6.0 &      6.8 &      7.9 &      5.8 &     39.1 &     39.4 &      4.0 &  $-$49.6 &     25.5 \\
  3.6 &    11.7 &    12.3 &     13.2 &     13.6 &     12.9 &     12.2 &     13.5 &     10.0 &      2.5 &      4.8 &      4.1 &      7.2 &  $-$11.1 &  $-$41.2 \\
  5.7 &    11.6 &    12.3 &     12.9 &     13.3 &     12.8 &     12.1 &     11.2 &      9.0 &      5.2 &      2.0 &      2.4 &   $-$2.6 &  $-$22.6 &  $-$31.5 \\
  7.1 &    11.5 &    12.2 &     12.9 &     12.9 &     12.4 &     11.3 &     11.0 &      7.6 &      7.9 &      0.4 &   $-$3.9 &   $-$7.4 &  $-$18.6 &  $-$29.9 \\
 21.4 &    11.6 &    12.0 &     12.7 &     12.9 &     12.0 &     10.9 &      9.3 &      7.0 &      4.6 &      0.8 &   $-$1.9 &  $-$10.4 &  $-$16.5 &  $-$25.9 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.01 dex/kpc}\\ 
\hline 
  0.7 &    13.4 &     4.8 &  $-$40.0 &   $-$7.0 &    105.0 &        - &        - &        - &        - &        - &        - &        - &        - &        - \\
  2.1 &    15.9 &    12.0 &      6.2 &      0.1 &   $-$9.5 &  $-$24.7 &  $-$12.5 &      0.5 &     24.3 &     43.0 &     48.2 &    213.7 &     31.3 &        - \\
  3.6 &    16.5 &    13.9 &     12.3 &     15.4 &     14.5 &     18.0 &     20.0 &     11.8 &     14.6 &   $-$1.8 &     20.5 &     38.0 &  $-$39.8 &     12.1 \\
  5.7 &    16.7 &    14.9 &     13.6 &     12.9 &     11.9 &     11.5 &      9.8 &      7.4 &      9.6 &      4.1 &      5.5 &   $-$9.6 &  $-$25.4 &  $-$28.7 \\
  7.1 &    16.4 &    15.0 &     13.7 &     14.5 &     13.5 &     11.1 &     12.2 &      6.2 &      9.3 &   $-$0.5 &   $-$5.4 &  $-$10.5 &  $-$18.2 &  $-$30.9 \\
 21.4 &    16.8 &    15.1 &     14.7 &     14.3 &     13.0 &     12.2 &     10.3 &      8.2 &      6.3 &      2.8 &   $-$0.5 &   $-$7.7 &  $-$13.3 &  $-$21.6 \\
\bottomrule
\end{tabular}


==> Tables/DD0600_Om=0.05_KD02_heatmap_SNR_vs_res_phys_vres=30_lOHcen=8.77_fixed_noise_binto2_snr_cut=0.tex <==
\begin{tabular}{lllllllllllllll}
\toprule
&\multicolumn{14}{c}{SNR cut-off = 0 }\\ 
\hline 
SNR&\multicolumn{14}{c}{Number of beams per scale radius}\\ 
\hline 
      &   96.26 &    32.09 &     16.04 &      9.63 &      6.88 &      6.02 &      4.81 &      4.01 &      3.70 &      3.21 &      2.83 &      2.41 &      2.09 &      1.93 \\
\midrule
\hline 
&\multicolumn{14}{c}{Input gradient = -0.1 dex/kpc}\\ 
\hline 
  0.7 &  $-$7.5 &  $-$20.5 &  $-$108.1 &  $-$149.0 &  $-$158.0 &  $-$162.4 &  $-$152.6 &  $-$163.1 &  $-$153.4 &  $-$157.7 &  $-$154.8 &  $-$141.1 &  $-$124.7 &  $-$130.6 \\
  2.1 &  $-$6.5 &   $-$7.8 &   $-$29.0 &   $-$66.9 &   $-$91.1 &   $-$98.5 &  $-$108.6 &  $-$125.3 &  $-$117.5 &  $-$129.3 &  $-$125.3 &  $-$122.8 &  $-$121.0 &  $-$133.7 \\
  3.6 &  $-$6.5 &   $-$7.2 &   $-$15.1 &   $-$37.0 &   $-$58.3 &   $-$68.2 &   $-$81.0 &   $-$92.4 &   $-$90.9 &   $-$99.0 &  $-$103.7 &  $-$109.2 &  $-$100.2 &  $-$121.5 \\
  5.7 &  $-$6.5 &   $-$7.1 &   $-$10.5 &   $-$21.3 &   $-$34.1 &   $-$42.6 &   $-$54.4 &   $-$66.5 &   $-$65.8 &   $-$76.3 &   $-$79.5 &   $-$84.8 &   $-$92.4 &   $-$97.6 \\
  7.1 &  $-$6.5 &   $-$7.0 &    $-$9.6 &   $-$18.0 &   $-$27.3 &   $-$34.7 &   $-$45.3 &   $-$56.7 &   $-$57.4 &   $-$65.3 &   $-$68.1 &   $-$77.9 &   $-$78.5 &   $-$88.0 \\
 21.4 &  $-$6.8 &   $-$7.0 &    $-$8.5 &   $-$11.9 &   $-$15.5 &   $-$19.6 &   $-$23.8 &   $-$32.6 &   $-$34.9 &   $-$41.4 &   $-$42.5 &   $-$54.8 &   $-$61.6 &   $-$61.3 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.05 dex/kpc}\\ 
\hline 
  0.7 &  $-$7.6 &  $-$27.6 &  $-$138.7 &  $-$195.4 &  $-$211.4 &  $-$214.2 &  $-$213.9 &  $-$204.3 &  $-$207.5 &  $-$206.7 &  $-$154.8 &  $-$148.6 &  $-$132.1 &  $-$148.9 \\
  2.1 &  $-$6.1 &   $-$8.0 &   $-$35.8 &   $-$79.1 &  $-$111.2 &  $-$121.9 &  $-$137.4 &  $-$153.6 &  $-$143.2 &  $-$151.6 &  $-$149.3 &  $-$151.3 &  $-$129.9 &  $-$145.3 \\
  3.6 &  $-$6.0 &   $-$6.4 &   $-$16.6 &   $-$43.0 &   $-$67.2 &   $-$78.4 &   $-$95.7 &  $-$104.8 &  $-$102.4 &  $-$121.5 &  $-$126.4 &  $-$117.0 &  $-$107.2 &  $-$146.3 \\
  5.7 &  $-$6.0 &   $-$5.9 &    $-$9.8 &   $-$22.6 &   $-$37.0 &   $-$46.9 &   $-$56.0 &   $-$69.0 &   $-$68.7 &   $-$79.2 &   $-$73.5 &   $-$85.5 &   $-$92.4 &  $-$108.5 \\
  7.1 &  $-$6.0 &   $-$5.8 &    $-$8.3 &   $-$16.6 &   $-$27.8 &   $-$35.2 &   $-$44.3 &   $-$58.1 &   $-$56.1 &   $-$67.8 &   $-$65.9 &   $-$78.3 &   $-$80.1 &   $-$85.5 \\
 21.4 &  $-$6.1 &   $-$5.7 &    $-$6.2 &    $-$8.6 &   $-$11.8 &   $-$15.0 &   $-$18.8 &   $-$26.4 &   $-$28.1 &   $-$34.3 &   $-$36.9 &   $-$47.7 &   $-$54.9 &   $-$55.9 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.025 dex/kpc}\\ 
\hline 
  0.7 &  $-$2.3 &  $-$31.6 &  $-$192.3 &  $-$276.8 &  $-$308.5 &  $-$313.8 &  $-$321.6 &  $-$319.0 &  $-$289.6 &  $-$283.0 &  $-$235.3 &  $-$181.2 &  $-$163.9 &  $-$147.3 \\
  2.1 &  $-$0.3 &   $-$3.9 &   $-$42.0 &  $-$105.2 &  $-$140.4 &  $-$165.1 &  $-$184.3 &  $-$204.6 &  $-$176.6 &  $-$205.0 &  $-$206.8 &  $-$181.2 &  $-$149.5 &  $-$174.3 \\
  3.6 &  $-$0.1 &   $-$0.8 &   $-$15.3 &   $-$51.1 &   $-$80.2 &   $-$92.3 &  $-$124.8 &  $-$131.7 &  $-$132.5 &  $-$146.7 &  $-$150.0 &  $-$147.6 &  $-$135.7 &  $-$135.9 \\
  5.7 &  $-$0.0 &      0.1 &    $-$5.7 &   $-$21.5 &   $-$42.1 &   $-$49.4 &   $-$68.5 &   $-$84.7 &   $-$79.6 &   $-$95.2 &   $-$88.7 &   $-$91.8 &  $-$101.6 &  $-$115.2 \\
  7.1 &  $-$0.0 &      0.4 &    $-$3.3 &   $-$14.3 &   $-$27.0 &   $-$36.9 &   $-$51.0 &   $-$64.6 &   $-$64.5 &   $-$72.0 &   $-$71.0 &   $-$85.8 &   $-$85.6 &   $-$95.8 \\
 21.4 &  $-$0.3 &      0.6 &    $-$0.1 &    $-$2.9 &    $-$6.6 &    $-$9.7 &   $-$14.2 &   $-$22.6 &   $-$24.1 &   $-$31.3 &   $-$32.3 &   $-$43.7 &   $-$50.7 &   $-$56.0 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.01 dex/kpc}\\ 
\hline 
  0.7 &     6.6 &  $-$48.6 &  $-$349.6 &  $-$546.4 &  $-$614.7 &  $-$612.0 &  $-$636.1 &  $-$650.2 &  $-$659.8 &  $-$510.7 &  $-$427.0 &  $-$348.8 &  $-$238.5 &  $-$257.3 \\
  2.1 &     9.1 &      1.1 &   $-$66.0 &  $-$192.9 &  $-$270.1 &  $-$284.1 &  $-$372.2 &  $-$363.8 &  $-$376.6 &  $-$393.8 &  $-$329.6 &  $-$309.2 &  $-$280.0 &  $-$326.2 \\
  3.6 &     9.1 &      7.6 &   $-$20.4 &   $-$77.4 &  $-$136.9 &  $-$156.7 &  $-$188.2 &  $-$222.8 &  $-$227.2 &  $-$261.2 &  $-$255.6 &  $-$250.2 &  $-$176.9 &  $-$206.7 \\
  5.7 &     9.1 &     10.0 &    $-$1.1 &   $-$28.9 &   $-$62.0 &   $-$75.1 &  $-$103.3 &  $-$137.8 &  $-$117.1 &  $-$137.3 &  $-$144.3 &  $-$168.6 &  $-$140.5 &  $-$204.5 \\
  7.1 &     9.1 &     10.7 &       4.0 &   $-$15.9 &   $-$39.7 &   $-$53.0 &   $-$79.1 &  $-$103.6 &   $-$91.2 &  $-$110.7 &  $-$110.4 &  $-$106.1 &  $-$111.1 &  $-$134.6 \\
 21.4 &     9.0 &     11.0 &      10.1 &       6.3 &       1.3 &    $-$3.1 &   $-$10.2 &   $-$21.2 &   $-$22.6 &   $-$31.8 &   $-$32.5 &   $-$45.2 &   $-$56.0 &   $-$54.9 \\
\bottomrule
\end{tabular}


==> Tables/DD0600_Om=0.05_KD02_heatmap_SNR_vs_res_phys_vres=30_lOHcen=8.77_fixed_noise_binto2_snr_cut=10.tex <==
\begin{tabular}{lllllllllllllll}
\toprule
&\multicolumn{14}{c}{SNR cut-off = 10 }\\ 
\hline 
SNR&\multicolumn{14}{c}{Number of beams per scale radius}\\ 
\hline 
       &   96.26 &   32.09 &   16.04 &     9.63 &     6.88 &     6.02 &     4.81 &     4.01 &     3.70 &     3.21 &     2.83 &     2.41 &     2.09 &      1.93 \\
\midrule
\hline 
&\multicolumn{14}{c}{Input gradient = -0.1 dex/kpc}\\ 
\hline 
   1.0 &  $-$6.5 &  $-$7.5 &  $-$9.4 &  $-$12.7 &  $-$13.8 &  $-$18.9 &  $-$32.1 &        - &  $-$19.6 &        - &        - &        - &        - &         - \\
   3.0 &  $-$6.4 &  $-$7.2 &  $-$8.9 &  $-$11.6 &  $-$14.7 &  $-$19.8 &  $-$23.4 &  $-$34.9 &  $-$37.8 &  $-$48.1 &  $-$47.1 &  $-$65.9 &  $-$72.3 &   $-$70.4 \\
   5.0 &  $-$6.5 &  $-$7.1 &  $-$8.5 &  $-$11.5 &  $-$14.5 &  $-$18.4 &  $-$21.8 &  $-$31.1 &  $-$33.7 &  $-$40.9 &  $-$39.9 &  $-$55.1 &  $-$65.4 &   $-$59.4 \\
   8.0 &  $-$6.5 &  $-$7.0 &  $-$8.5 &  $-$11.6 &  $-$14.6 &  $-$18.2 &  $-$21.3 &  $-$29.3 &  $-$32.7 &  $-$37.9 &  $-$39.5 &  $-$52.8 &  $-$60.4 &   $-$56.4 \\
  10.0 &  $-$6.5 &  $-$7.0 &  $-$8.5 &  $-$11.6 &  $-$14.6 &  $-$18.2 &  $-$21.2 &  $-$29.6 &  $-$32.7 &  $-$38.2 &  $-$38.9 &  $-$51.2 &  $-$59.6 &   $-$55.3 \\
  30.0 &  $-$6.8 &  $-$7.0 &  $-$8.5 &  $-$11.5 &  $-$14.4 &  $-$18.1 &  $-$20.9 &  $-$28.9 &  $-$31.7 &  $-$37.0 &  $-$37.5 &  $-$49.7 &  $-$57.0 &   $-$52.7 \\
 300.0 &  $-$8.6 &  $-$7.3 &  $-$8.5 &  $-$11.5 &  $-$14.4 &  $-$18.0 &  $-$20.8 &  $-$28.8 &  $-$31.5 &  $-$36.8 &  $-$37.1 &  $-$49.4 &  $-$56.3 &   $-$52.4 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.05 dex/kpc}\\ 
\hline 
   1.0 &  $-$6.0 &  $-$5.9 &  $-$4.4 &      2.2 &     24.7 &    120.6 &        - &        - &        - &        - &        - &        - &        - &         - \\
   3.0 &  $-$5.9 &  $-$5.9 &  $-$6.1 &   $-$7.3 &   $-$8.5 &  $-$12.7 &  $-$19.6 &  $-$23.7 &  $-$32.4 &  $-$37.2 &  $-$44.5 &  $-$64.6 &  $-$73.8 &   $-$76.0 \\
   5.0 &  $-$6.0 &  $-$5.7 &  $-$5.8 &   $-$7.3 &   $-$9.3 &  $-$11.4 &  $-$12.7 &  $-$19.3 &  $-$22.2 &  $-$31.9 &  $-$29.9 &  $-$45.8 &  $-$55.5 &   $-$56.7 \\
   8.0 &  $-$6.0 &  $-$5.8 &  $-$6.1 &   $-$7.5 &   $-$9.3 &  $-$11.5 &  $-$13.8 &  $-$20.0 &  $-$22.3 &  $-$27.4 &  $-$28.2 &  $-$43.0 &  $-$50.8 &   $-$48.1 \\
  10.0 &  $-$6.0 &  $-$5.8 &  $-$6.0 &   $-$7.6 &   $-$9.5 &  $-$11.5 &  $-$13.8 &  $-$20.6 &  $-$22.8 &  $-$27.5 &  $-$29.5 &  $-$42.0 &  $-$49.8 &   $-$45.6 \\
  30.0 &  $-$6.1 &  $-$5.7 &  $-$6.1 &   $-$7.9 &   $-$9.9 &  $-$12.3 &  $-$14.7 &  $-$20.8 &  $-$23.3 &  $-$28.2 &  $-$29.2 &  $-$40.9 &  $-$48.2 &   $-$44.8 \\
 300.0 &  $-$7.6 &  $-$5.8 &  $-$6.2 &   $-$8.0 &   $-$9.9 &  $-$12.3 &  $-$14.7 &  $-$20.6 &  $-$23.2 &  $-$28.1 &  $-$29.2 &  $-$40.4 &  $-$47.7 &   $-$44.8 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.025 dex/kpc}\\ 
\hline 
   1.0 &     0.1 &     0.7 &     2.6 &     10.3 &      5.6 &        - &        - &        - &        - &        - &        - &        - &        - &         - \\
   3.0 &     0.0 &     0.4 &  $-$0.1 &   $-$1.9 &   $-$5.3 &   $-$5.3 &   $-$8.8 &  $-$16.5 &  $-$23.2 &  $-$36.8 &  $-$43.5 &  $-$63.9 &  $-$75.2 &   $-$90.4 \\
   5.0 &  $-$0.0 &     0.6 &     0.7 &   $-$0.7 &   $-$1.3 &   $-$1.9 &   $-$5.0 &  $-$10.2 &  $-$14.4 &  $-$17.6 &  $-$22.3 &  $-$33.8 &  $-$49.4 &   $-$43.0 \\
   8.0 &  $-$0.0 &     0.6 &     0.4 &   $-$0.5 &   $-$2.2 &   $-$2.9 &   $-$5.0 &  $-$11.7 &  $-$14.3 &  $-$17.9 &  $-$20.5 &  $-$33.4 &  $-$45.1 &   $-$45.0 \\
  10.0 &  $-$0.0 &     0.6 &     0.4 &   $-$1.0 &   $-$2.1 &   $-$3.9 &   $-$6.2 &  $-$11.8 &  $-$13.8 &  $-$18.9 &  $-$19.7 &  $-$34.3 &  $-$40.9 &   $-$36.4 \\
  30.0 &  $-$0.3 &     0.6 &     0.3 &   $-$1.3 &   $-$3.5 &   $-$5.6 &   $-$7.9 &  $-$14.0 &  $-$16.3 &  $-$20.9 &  $-$22.6 &  $-$34.0 &  $-$41.6 &   $-$39.2 \\
 300.0 &  $-$2.8 &     0.4 &  $-$0.0 &   $-$1.6 &   $-$3.6 &   $-$6.0 &   $-$8.4 &  $-$14.0 &  $-$16.4 &  $-$21.2 &  $-$22.7 &  $-$34.1 &  $-$41.6 &   $-$39.1 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.01 dex/kpc}\\ 
\hline 
   1.0 &    10.6 &    10.9 &    13.4 &     44.0 &        - &        - &        - &        - &        - &        - &        - &        - &        - &         - \\
   3.0 &     9.4 &    10.4 &    11.3 &      6.7 &      9.7 &     13.1 &  $-$24.8 &  $-$10.8 &  $-$39.8 &   $-$3.7 &  $-$50.3 &  $-$83.0 &  $-$76.8 &  $-$259.5 \\
   5.0 &     9.4 &    10.9 &    11.1 &     11.6 &     14.0 &     13.3 &     11.4 &      9.2 &      7.3 &      1.9 &   $-$0.1 &  $-$35.3 &  $-$26.1 &   $-$28.4 \\
   8.0 &     9.1 &    11.0 &    11.4 &     11.1 &     11.0 &     10.6 &     10.7 &      2.6 &      3.2 &      1.6 &   $-$2.0 &  $-$21.1 &  $-$25.9 &   $-$23.4 \\
  10.0 &     9.3 &    11.0 &    11.6 &     10.9 &     10.4 &      9.2 &      8.1 &      2.1 &      0.7 &   $-$0.6 &   $-$4.6 &  $-$19.1 &  $-$26.4 &   $-$28.8 \\
  30.0 &     9.0 &    11.0 &    11.0 &      9.3 &      7.0 &      4.9 &      2.1 &   $-$4.0 &   $-$7.5 &  $-$11.6 &  $-$12.8 &  $-$25.6 &  $-$34.7 &   $-$27.9 \\
 300.0 &     4.0 &    11.0 &    11.0 &      8.9 &      6.0 &      4.0 &      1.0 &   $-$5.0 &   $-$7.8 &  $-$12.8 &  $-$14.8 &  $-$26.9 &  $-$35.0 &   $-$32.4 \\
\bottomrule
\end{tabular}


==> Tables/DD0600_Om=0.05_KD02_heatmap_SNR_vs_res_phys_vres=30_lOHcen=8.77_fixed_noise_binto2_snr_cut=3.tex <==
\begin{tabular}{lllllllllllllll}
\toprule
&\multicolumn{14}{c}{SNR cut-off = 3 }\\ 
\hline 
SNR&\multicolumn{14}{c}{Number of beams per scale radius}\\ 
\hline 
       &   96.26 &    32.09 &    16.04 &     9.63 &      6.88 &      6.02 &      4.81 &      4.01 &      3.70 &      3.21 &      2.83 &      2.41 &      2.09 &      1.93 \\
\midrule
\hline 
&\multicolumn{14}{c}{Input gradient = -0.1 dex/kpc}\\ 
\hline 
   1.0 &  $-$6.6 &  $-$10.0 &  $-$16.7 &  $-$31.1 &   $-$40.6 &   $-$55.3 &   $-$50.0 &   $-$83.6 &   $-$78.1 &   $-$75.3 &   $-$91.3 &   $-$77.4 &   $-$84.0 &  $-$101.7 \\
   3.0 &  $-$6.5 &   $-$7.6 &  $-$10.0 &  $-$14.0 &   $-$17.9 &   $-$23.6 &   $-$25.1 &   $-$40.8 &   $-$36.6 &   $-$46.9 &   $-$47.2 &   $-$54.3 &   $-$61.7 &   $-$56.9 \\
   5.0 &  $-$6.5 &   $-$7.2 &   $-$9.1 &  $-$12.7 &   $-$15.9 &   $-$20.5 &   $-$23.0 &   $-$33.7 &   $-$35.7 &   $-$40.0 &   $-$41.0 &   $-$51.1 &   $-$59.9 &   $-$56.9 \\
   8.0 &  $-$6.5 &   $-$7.1 &   $-$8.8 &  $-$12.1 &   $-$15.2 &   $-$18.7 &   $-$22.7 &   $-$29.3 &   $-$32.5 &   $-$38.1 &   $-$39.1 &   $-$50.8 &   $-$57.4 &   $-$55.7 \\
  10.0 &  $-$6.5 &   $-$7.0 &   $-$8.7 &  $-$12.0 &   $-$15.0 &   $-$18.8 &   $-$21.6 &   $-$29.8 &   $-$32.3 &   $-$37.9 &   $-$38.4 &   $-$50.5 &   $-$57.0 &   $-$53.7 \\
  30.0 &  $-$6.8 &   $-$7.0 &   $-$8.5 &  $-$11.6 &   $-$14.5 &   $-$18.2 &   $-$21.0 &   $-$29.1 &   $-$31.8 &   $-$37.1 &   $-$37.4 &   $-$49.6 &   $-$56.7 &   $-$52.5 \\
 300.0 &  $-$8.6 &   $-$7.3 &   $-$8.5 &  $-$11.5 &   $-$14.4 &   $-$18.0 &   $-$20.8 &   $-$28.8 &   $-$31.5 &   $-$36.8 &   $-$37.1 &   $-$49.4 &   $-$56.3 &   $-$52.4 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.05 dex/kpc}\\ 
\hline 
   1.0 &  $-$6.3 &   $-$9.4 &  $-$17.5 &  $-$36.8 &   $-$49.3 &   $-$61.2 &   $-$75.3 &   $-$93.5 &  $-$138.2 &  $-$116.1 &   $-$71.5 &   $-$89.3 &  $-$108.8 &  $-$146.6 \\
   3.0 &  $-$6.0 &   $-$7.1 &   $-$9.1 &  $-$11.5 &   $-$15.4 &   $-$21.5 &   $-$24.6 &   $-$38.9 &   $-$49.5 &   $-$40.5 &   $-$50.5 &   $-$63.0 &   $-$61.1 &   $-$56.0 \\
   5.0 &  $-$6.0 &   $-$6.3 &   $-$7.5 &  $-$10.2 &   $-$13.9 &   $-$15.6 &   $-$15.6 &   $-$22.6 &   $-$25.0 &   $-$38.5 &   $-$32.9 &   $-$41.1 &   $-$52.6 &   $-$71.3 \\
   8.0 &  $-$6.0 &   $-$5.9 &   $-$6.9 &   $-$9.0 &   $-$11.4 &   $-$14.0 &   $-$15.2 &   $-$20.9 &   $-$23.7 &   $-$28.9 &   $-$27.1 &   $-$40.4 &   $-$48.3 &   $-$45.7 \\
  10.0 &  $-$6.0 &   $-$5.8 &   $-$6.6 &   $-$8.6 &   $-$11.0 &   $-$13.4 &   $-$15.6 &   $-$22.7 &   $-$24.7 &   $-$27.9 &   $-$29.2 &   $-$40.7 &   $-$48.2 &   $-$44.4 \\
  30.0 &  $-$6.1 &   $-$5.7 &   $-$6.2 &   $-$8.2 &   $-$10.2 &   $-$12.8 &   $-$15.1 &   $-$21.4 &   $-$23.7 &   $-$28.6 &   $-$30.0 &   $-$41.3 &   $-$48.1 &   $-$45.4 \\
 300.0 &  $-$7.6 &   $-$5.8 &   $-$6.2 &   $-$8.0 &    $-$9.9 &   $-$12.3 &   $-$14.8 &   $-$20.6 &   $-$23.2 &   $-$28.1 &   $-$29.2 &   $-$40.4 &   $-$47.7 &   $-$44.8 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.025 dex/kpc}\\ 
\hline 
   1.0 &  $-$0.6 &   $-$6.2 &  $-$18.0 &  $-$42.3 &   $-$98.5 &   $-$69.0 &  $-$136.1 &   $-$94.6 &  $-$116.6 &  $-$185.5 &  $-$120.1 &  $-$115.8 &  $-$157.6 &  $-$144.3 \\
   3.0 &  $-$0.2 &   $-$2.5 &   $-$7.0 &   $-$9.3 &   $-$16.1 &   $-$16.9 &   $-$26.7 &   $-$38.5 &   $-$39.8 &   $-$50.5 &   $-$55.4 &   $-$54.0 &   $-$38.4 &   $-$78.4 \\
   5.0 &  $-$0.0 &   $-$0.7 &   $-$2.8 &   $-$5.9 &    $-$7.8 &    $-$8.2 &   $-$13.0 &   $-$22.8 &   $-$21.4 &   $-$26.3 &   $-$28.4 &   $-$33.9 &   $-$40.5 &   $-$26.9 \\
   8.0 &  $-$0.0 &      0.1 &   $-$1.6 &   $-$3.4 &    $-$6.1 &    $-$6.4 &    $-$9.1 &   $-$15.9 &   $-$18.6 &   $-$20.9 &   $-$23.3 &   $-$32.9 &   $-$41.6 &   $-$42.6 \\
  10.0 &  $-$0.0 &      0.4 &   $-$0.9 &   $-$3.1 &    $-$5.0 &    $-$7.2 &   $-$10.0 &   $-$15.3 &   $-$17.8 &   $-$18.9 &   $-$20.0 &   $-$33.2 &   $-$41.9 &   $-$37.6 \\
  30.0 &  $-$0.3 &      0.6 &   $-$0.0 &   $-$2.1 &    $-$4.3 &    $-$6.6 &    $-$9.4 &   $-$15.6 &   $-$17.7 &   $-$22.8 &   $-$23.4 &   $-$34.7 &   $-$42.0 &   $-$40.0 \\
 300.0 &  $-$2.8 &      0.4 &   $-$0.0 &   $-$1.6 &    $-$3.6 &    $-$6.0 &    $-$8.4 &   $-$14.0 &   $-$16.4 &   $-$21.2 &   $-$22.7 &   $-$34.1 &   $-$41.6 &   $-$39.1 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.01 dex/kpc}\\ 
\hline 
   1.0 &     9.0 &   $-$4.4 &  $-$15.1 &  $-$55.6 &  $-$210.0 &  $-$173.9 &  $-$219.1 &  $-$269.3 &  $-$152.5 &  $-$414.9 &  $-$284.2 &  $-$249.6 &  $-$344.2 &  $-$326.7 \\
   3.0 &     9.1 &      3.4 &   $-$2.0 &  $-$19.1 &   $-$20.1 &   $-$18.4 &   $-$62.6 &   $-$43.5 &   $-$63.7 &  $-$121.1 &   $-$48.1 &   $-$96.0 &   $-$82.0 &  $-$107.2 \\
   5.0 &     9.1 &      8.1 &      2.6 &   $-$0.3 &    $-$3.3 &    $-$2.9 &    $-$2.1 &   $-$13.1 &   $-$21.4 &   $-$26.9 &   $-$39.6 &   $-$36.6 &   $-$31.8 &   $-$24.3 \\
   8.0 &     9.1 &     10.0 &      6.4 &      4.0 &       3.1 &       2.3 &       1.7 &    $-$5.9 &    $-$3.4 &    $-$5.3 &    $-$6.7 &   $-$21.6 &   $-$20.9 &   $-$26.6 \\
  10.0 &     9.1 &     10.7 &      8.4 &      4.9 &       2.7 &    $-$0.4 &    $-$5.3 &    $-$7.8 &    $-$8.2 &    $-$8.7 &   $-$12.2 &   $-$20.5 &   $-$27.9 &   $-$28.5 \\
  30.0 &     9.0 &     11.0 &     10.4 &      7.7 &       5.1 &       2.4 &    $-$1.1 &    $-$7.9 &   $-$10.9 &   $-$15.3 &   $-$16.4 &   $-$28.9 &   $-$38.0 &   $-$29.8 \\
 300.0 &     4.0 &     11.0 &     11.0 &      8.9 &       6.0 &       4.0 &       1.0 &    $-$5.0 &    $-$7.9 &   $-$12.9 &   $-$14.8 &   $-$26.9 &   $-$35.1 &   $-$32.3 \\
\bottomrule
\end{tabular}


==> Tables/DD0600_Om=0.05_KD02_heatmap_SNR_vs_res_phys_vres=30_lOHcen=8.77_fixed_noise_binto2_snr_cut=5.tex <==
\begin{tabular}{lllllllllllllll}
\toprule
&\multicolumn{14}{c}{SNR cut-off = 5 }\\ 
\hline 
SNR&\multicolumn{14}{c}{Number of beams per scale radius}\\ 
\hline 
       &   96.26 &   32.09 &    16.04 &     9.63 &      6.88 &     6.02 &     4.81 &      4.01 &      3.70 &      3.21 &      2.83 &      2.41 &     2.09 &     1.93 \\
\midrule
\hline 
&\multicolumn{14}{c}{Input gradient = -0.1 dex/kpc}\\ 
\hline 
   1.0 &  $-$6.6 &  $-$8.5 &  $-$13.1 &  $-$21.7 &   $-$26.4 &  $-$33.9 &  $-$37.7 &   $-$88.0 &   $-$66.0 &   $-$72.7 &  $-$104.3 &   $-$95.4 &  $-$93.1 &        - \\
   3.0 &  $-$6.4 &  $-$7.3 &   $-$9.2 &  $-$12.3 &   $-$15.4 &  $-$20.3 &  $-$22.8 &   $-$32.5 &   $-$34.5 &   $-$43.9 &   $-$41.9 &   $-$54.6 &  $-$59.4 &  $-$56.4 \\
   5.0 &  $-$6.5 &  $-$7.1 &   $-$8.7 &  $-$11.7 &   $-$14.6 &  $-$18.2 &  $-$21.4 &   $-$30.0 &   $-$32.5 &   $-$38.0 &   $-$39.7 &   $-$51.0 &  $-$60.5 &  $-$56.0 \\
   8.0 &  $-$6.5 &  $-$7.1 &   $-$8.6 &  $-$11.7 &   $-$14.6 &  $-$18.2 &  $-$21.1 &   $-$28.7 &   $-$31.9 &   $-$37.1 &   $-$37.8 &   $-$50.4 &  $-$57.6 &  $-$53.8 \\
  10.0 &  $-$6.5 &  $-$7.0 &   $-$8.6 &  $-$11.6 &   $-$14.7 &  $-$18.2 &  $-$20.9 &   $-$29.1 &   $-$32.0 &   $-$37.4 &   $-$37.7 &   $-$49.9 &  $-$57.1 &  $-$53.0 \\
  30.0 &  $-$6.8 &  $-$7.0 &   $-$8.5 &  $-$11.5 &   $-$14.4 &  $-$18.1 &  $-$20.8 &   $-$28.8 &   $-$31.7 &   $-$36.9 &   $-$37.4 &   $-$49.5 &  $-$56.7 &  $-$52.3 \\
 300.0 &  $-$8.6 &  $-$7.3 &   $-$8.5 &  $-$11.5 &   $-$14.4 &  $-$18.0 &  $-$20.8 &   $-$28.8 &   $-$31.5 &   $-$36.8 &   $-$37.1 &   $-$49.4 &  $-$56.3 &  $-$52.4 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.05 dex/kpc}\\ 
\hline 
   1.0 &  $-$6.1 &  $-$6.9 &  $-$11.0 &  $-$22.1 &   $-$33.1 &  $-$42.4 &  $-$54.4 &  $-$101.0 &   $-$97.8 &  $-$143.7 &  $-$103.6 &  $-$105.6 &  $-$96.0 &        - \\
   3.0 &  $-$6.0 &  $-$6.5 &   $-$7.2 &   $-$8.8 &   $-$11.0 &  $-$15.1 &  $-$20.6 &   $-$29.9 &   $-$36.9 &   $-$38.9 &   $-$45.4 &   $-$58.6 &  $-$65.0 &  $-$58.4 \\
   5.0 &  $-$6.0 &  $-$6.0 &   $-$6.4 &   $-$8.2 &   $-$11.0 &  $-$12.5 &  $-$12.0 &   $-$18.9 &   $-$24.4 &   $-$33.4 &   $-$28.3 &   $-$40.0 &  $-$49.7 &  $-$46.6 \\
   8.0 &  $-$6.0 &  $-$5.8 &   $-$6.5 &   $-$8.0 &    $-$9.9 &  $-$12.1 &  $-$13.9 &   $-$19.6 &   $-$22.0 &   $-$27.7 &   $-$26.4 &   $-$39.7 &  $-$47.3 &  $-$45.2 \\
  10.0 &  $-$6.0 &  $-$5.8 &   $-$6.3 &   $-$7.9 &    $-$9.8 &  $-$12.0 &  $-$14.1 &   $-$20.6 &   $-$23.2 &   $-$27.1 &   $-$28.5 &   $-$38.9 &  $-$47.9 &  $-$42.9 \\
  30.0 &  $-$6.1 &  $-$5.7 &   $-$6.1 &   $-$8.0 &   $-$10.0 &  $-$12.5 &  $-$14.8 &   $-$20.8 &   $-$23.3 &   $-$28.2 &   $-$29.2 &   $-$40.8 &  $-$48.0 &  $-$44.5 \\
 300.0 &  $-$7.6 &  $-$5.8 &   $-$6.2 &   $-$8.0 &    $-$9.9 &  $-$12.3 &  $-$14.7 &   $-$20.6 &   $-$23.2 &   $-$28.1 &   $-$29.2 &   $-$40.4 &  $-$47.7 &  $-$44.8 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.025 dex/kpc}\\ 
\hline 
   1.0 &  $-$0.3 &  $-$0.9 &   $-$6.7 &  $-$23.5 &   $-$71.1 &  $-$48.4 &  $-$82.9 &   $-$60.1 &  $-$161.9 &  $-$221.8 &  $-$138.4 &  $-$102.2 &  $-$95.2 &        - \\
   3.0 &  $-$0.0 &  $-$1.0 &   $-$2.7 &   $-$4.9 &    $-$7.7 &  $-$10.5 &  $-$13.2 &   $-$24.1 &   $-$29.3 &   $-$44.5 &   $-$45.4 &   $-$54.6 &  $-$42.9 &  $-$68.3 \\
   5.0 &  $-$0.0 &  $-$0.1 &   $-$0.6 &   $-$2.4 &    $-$3.0 &   $-$4.5 &   $-$7.2 &   $-$13.6 &   $-$15.1 &   $-$16.7 &   $-$24.0 &   $-$29.6 &  $-$41.2 &  $-$28.8 \\
   8.0 &  $-$0.0 &     0.4 &   $-$0.4 &   $-$1.4 &    $-$3.0 &   $-$3.8 &   $-$6.1 &   $-$11.4 &   $-$14.6 &   $-$17.9 &   $-$19.0 &   $-$29.8 &  $-$39.6 &  $-$41.7 \\
  10.0 &  $-$0.0 &     0.4 &   $-$0.1 &   $-$1.8 &    $-$2.8 &   $-$4.9 &   $-$7.4 &   $-$12.2 &   $-$14.9 &   $-$16.6 &   $-$18.4 &   $-$30.4 &  $-$39.7 &  $-$33.8 \\
  30.0 &  $-$0.3 &     0.6 &      0.1 &   $-$1.8 &    $-$3.8 &   $-$6.0 &   $-$8.6 &   $-$14.6 &   $-$16.8 &   $-$21.5 &   $-$22.5 &   $-$34.0 &  $-$41.4 &  $-$39.0 \\
 300.0 &  $-$2.8 &     0.4 &   $-$0.0 &   $-$1.6 &    $-$3.6 &   $-$6.0 &   $-$8.4 &   $-$14.0 &   $-$16.4 &   $-$21.2 &   $-$22.7 &   $-$34.1 &  $-$41.6 &  $-$39.1 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.01 dex/kpc}\\ 
\hline 
   1.0 &     9.7 &     5.7 &   $-$0.7 &   $-$9.1 &  $-$104.0 &  $-$69.6 &  $-$89.1 &  $-$246.9 &  $-$107.6 &  $-$741.1 &  $-$164.5 &   $-$89.5 &        - &        - \\
   3.0 &     9.1 &     6.7 &      6.0 &      0.7 &    $-$3.3 &      3.7 &  $-$35.9 &   $-$31.1 &   $-$52.0 &   $-$83.8 &   $-$36.6 &   $-$92.6 &  $-$75.8 &  $-$98.3 \\
   5.0 &     9.3 &     9.1 &      7.4 &      4.9 &       6.9 &      8.7 &      6.8 &       6.6 &       2.8 &   $-$11.3 &   $-$30.3 &   $-$31.8 &  $-$25.6 &  $-$15.8 \\
   8.0 &     9.1 &    10.1 &      9.0 &      8.9 &       8.3 &      7.6 &      8.2 &       0.1 &       4.2 &       0.1 &       0.7 &   $-$13.9 &  $-$18.2 &  $-$15.7 \\
  10.0 &     9.1 &    10.7 &     10.0 &      8.6 &       8.0 &      6.2 &      3.3 &    $-$0.4 &    $-$1.4 &    $-$0.5 &    $-$7.5 &   $-$16.7 &  $-$25.8 &  $-$22.4 \\
  30.0 &     9.0 &    11.0 &     11.0 &      8.3 &       6.3 &      3.9 &      1.0 &    $-$5.1 &    $-$8.3 &   $-$12.6 &   $-$13.4 &   $-$27.1 &  $-$35.3 &  $-$28.1 \\
 300.0 &     4.0 &    11.0 &     11.0 &      8.9 &       6.0 &      4.0 &      1.0 &    $-$5.0 &    $-$7.8 &   $-$12.8 &   $-$14.8 &   $-$26.9 &  $-$35.0 &  $-$32.3 \\
\bottomrule
\end{tabular}


==> Tables/DD0600_Om=0.05_KD02_heatmap_SNR_vs_res_phys_vres=30_lOHcen=8.77_fixed_noise_binto4_snr_cut=0.tex <==
\begin{tabular}{lllllllllllllll}
\toprule
&\multicolumn{14}{c}{SNR cut-off = 0 }\\ 
\hline 
SNR&\multicolumn{14}{c}{Number of beams per scale radius}\\ 
\hline 
      &    74.04 &     29.62 &     14.81 &      9.87 &      7.40 &      5.92 &      4.94 &      4.23 &      3.70 &      3.29 &      2.96 &      2.47 &      2.12 &      1.85 \\
\midrule
\hline 
&\multicolumn{14}{c}{Input gradient = -0.1 dex/kpc}\\ 
\hline 
  0.7 &  $-$15.9 &   $-$62.5 &  $-$120.8 &  $-$146.4 &  $-$152.8 &  $-$152.4 &  $-$161.0 &  $-$159.9 &  $-$157.8 &  $-$159.6 &  $-$142.9 &  $-$140.6 &  $-$121.1 &  $-$135.4 \\
  2.1 &   $-$7.4 &   $-$14.4 &   $-$40.0 &   $-$68.8 &   $-$86.2 &   $-$97.0 &  $-$109.0 &  $-$104.1 &  $-$104.7 &  $-$110.9 &  $-$101.4 &  $-$109.6 &  $-$108.8 &  $-$107.3 \\
  3.6 &   $-$6.8 &    $-$9.3 &   $-$20.9 &   $-$39.1 &   $-$55.5 &   $-$68.6 &   $-$72.0 &   $-$77.3 &   $-$84.2 &   $-$82.9 &   $-$85.0 &   $-$91.2 &   $-$84.4 &   $-$90.8 \\
  5.7 &   $-$6.6 &    $-$7.8 &   $-$13.1 &   $-$23.0 &   $-$33.5 &   $-$43.8 &   $-$50.4 &   $-$54.4 &   $-$56.1 &   $-$61.2 &   $-$64.9 &   $-$70.9 &   $-$74.8 &   $-$79.6 \\
  7.1 &   $-$6.6 &    $-$7.5 &   $-$11.2 &   $-$18.6 &   $-$27.7 &   $-$34.9 &   $-$40.9 &   $-$46.2 &   $-$52.0 &   $-$56.8 &   $-$56.8 &   $-$64.3 &   $-$68.2 &   $-$76.5 \\
 21.4 &   $-$6.6 &    $-$7.1 &    $-$8.6 &   $-$11.1 &   $-$14.6 &   $-$18.3 &   $-$22.3 &   $-$26.7 &   $-$30.5 &   $-$34.2 &   $-$37.3 &   $-$45.8 &   $-$50.3 &   $-$58.4 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.05 dex/kpc}\\ 
\hline 
  0.7 &  $-$15.4 &   $-$72.5 &  $-$149.6 &  $-$186.2 &  $-$202.5 &  $-$215.2 &  $-$217.3 &  $-$202.4 &  $-$203.2 &  $-$198.1 &  $-$187.0 &  $-$184.9 &  $-$162.0 &  $-$140.0 \\
  2.1 &   $-$7.1 &   $-$15.6 &   $-$47.3 &   $-$79.3 &  $-$100.9 &  $-$117.5 &  $-$119.7 &  $-$125.1 &  $-$132.9 &  $-$126.8 &  $-$121.6 &  $-$127.0 &  $-$111.1 &  $-$116.4 \\
  3.6 &   $-$6.3 &    $-$9.0 &   $-$23.4 &   $-$43.7 &   $-$60.4 &   $-$74.2 &   $-$80.6 &   $-$80.2 &   $-$82.8 &   $-$91.1 &   $-$93.7 &   $-$87.4 &   $-$82.7 &   $-$91.7 \\
  5.7 &   $-$6.0 &    $-$6.8 &   $-$12.7 &   $-$23.5 &   $-$34.3 &   $-$44.9 &   $-$49.3 &   $-$52.9 &   $-$61.3 &   $-$59.7 &   $-$61.8 &   $-$68.6 &   $-$59.8 &   $-$72.6 \\
  7.1 &   $-$6.0 &    $-$6.4 &   $-$10.3 &   $-$18.2 &   $-$26.6 &   $-$33.7 &   $-$39.1 &   $-$43.0 &   $-$49.0 &   $-$49.5 &   $-$52.7 &   $-$60.0 &   $-$58.3 &   $-$67.8 \\
 21.4 &   $-$6.0 &    $-$5.8 &    $-$6.6 &    $-$8.4 &   $-$11.3 &   $-$14.3 &   $-$17.3 &   $-$21.4 &   $-$24.8 &   $-$28.5 &   $-$31.4 &   $-$38.9 &   $-$44.0 &   $-$51.5 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.025 dex/kpc}\\ 
\hline 
  0.7 &  $-$12.6 &   $-$85.0 &  $-$189.9 &  $-$263.6 &  $-$275.7 &  $-$339.0 &  $-$309.9 &  $-$265.1 &  $-$262.4 &  $-$284.1 &  $-$232.7 &  $-$251.9 &  $-$181.3 &  $-$196.2 \\
  2.1 &   $-$1.7 &   $-$13.9 &   $-$55.7 &   $-$94.7 &  $-$127.6 &  $-$146.0 &  $-$154.8 &  $-$163.4 &  $-$175.1 &  $-$163.4 &  $-$163.3 &  $-$128.0 &  $-$143.7 &  $-$130.3 \\
  3.6 &   $-$0.6 &    $-$4.6 &   $-$23.7 &   $-$48.8 &   $-$73.4 &   $-$87.4 &  $-$103.2 &  $-$102.2 &  $-$108.5 &  $-$104.8 &   $-$99.6 &   $-$93.5 &   $-$89.7 &  $-$105.7 \\
  5.7 &   $-$0.2 &    $-$1.2 &    $-$9.4 &   $-$22.8 &   $-$35.4 &   $-$48.1 &   $-$56.0 &   $-$63.0 &   $-$68.8 &   $-$69.9 &   $-$73.9 &   $-$74.3 &   $-$65.0 &   $-$66.6 \\
  7.1 &   $-$0.0 &    $-$0.5 &    $-$5.8 &   $-$15.9 &   $-$26.2 &   $-$36.0 &   $-$42.0 &   $-$48.5 &   $-$48.8 &   $-$56.7 &   $-$54.1 &   $-$56.2 &   $-$53.8 &   $-$64.9 \\
 21.4 &   $-$0.0 &       0.4 &    $-$0.5 &    $-$2.7 &    $-$6.0 &    $-$9.4 &   $-$12.8 &   $-$16.9 &   $-$20.5 &   $-$24.2 &   $-$28.3 &   $-$35.6 &   $-$40.4 &   $-$47.7 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.01 dex/kpc}\\ 
\hline 
  0.7 &  $-$12.0 &  $-$152.2 &  $-$370.9 &  $-$509.2 &  $-$517.7 &  $-$480.7 &  $-$560.4 &  $-$455.3 &  $-$473.1 &  $-$439.6 &  $-$431.2 &  $-$386.1 &  $-$325.7 &  $-$372.0 \\
  2.1 &      6.4 &   $-$17.0 &   $-$90.1 &  $-$172.1 &  $-$224.6 &  $-$267.5 &  $-$293.5 &  $-$269.4 &  $-$317.7 &  $-$335.8 &  $-$275.2 &  $-$290.5 &  $-$258.4 &  $-$287.4 \\
  3.6 &      8.4 &       1.0 &   $-$33.7 &   $-$81.3 &  $-$113.9 &  $-$137.7 &  $-$151.9 &  $-$166.4 &  $-$168.2 &  $-$186.7 &  $-$180.1 &  $-$160.1 &  $-$183.4 &  $-$139.4 \\
  5.7 &      9.2 &       7.3 &    $-$8.0 &   $-$32.7 &   $-$57.2 &   $-$74.5 &   $-$93.5 &   $-$96.3 &   $-$97.0 &  $-$101.7 &  $-$116.4 &  $-$105.3 &   $-$97.0 &   $-$88.1 \\
  7.1 &      9.3 &       9.0 &    $-$1.2 &   $-$17.7 &   $-$35.2 &   $-$51.0 &   $-$67.5 &   $-$62.2 &   $-$74.8 &   $-$81.8 &   $-$67.3 &   $-$75.7 &   $-$65.0 &   $-$67.1 \\
 21.4 &      9.2 &      11.0 &       9.4 &       6.0 &       1.4 &    $-$3.6 &    $-$8.1 &   $-$13.7 &   $-$19.6 &   $-$23.9 &   $-$25.5 &   $-$35.5 &   $-$38.6 &   $-$50.4 \\
\bottomrule
\end{tabular}


==> Tables/DD0600_Om=0.05_KD02_heatmap_SNR_vs_res_phys_vres=30_lOHcen=8.77_fixed_noise_binto4_snr_cut=5.tex <==
\begin{tabular}{lllllllllllllll}
\toprule
&\multicolumn{14}{c}{SNR cut-off = 5 }\\ 
\hline 
SNR&\multicolumn{14}{c}{Number of beams per scale radius}\\ 
\hline 
      &   74.04 &   29.62 &    14.81 &     9.87 &     7.40 &     5.92 &     4.94 &      4.23 &      3.70 &      3.29 &      2.96 &      2.47 &      2.12 &      1.85 \\
\midrule
\hline 
&\multicolumn{14}{c}{Input gradient = -0.1 dex/kpc}\\ 
\hline 
  0.7 &  $-$6.7 &  $-$8.8 &  $-$13.0 &  $-$18.1 &  $-$25.2 &  $-$36.7 &  $-$32.8 &   $-$52.1 &   $-$64.6 &   $-$80.2 &   $-$71.6 &  $-$100.8 &   $-$86.7 &   $-$93.7 \\
  2.1 &  $-$6.6 &  $-$7.5 &   $-$9.1 &  $-$11.2 &  $-$14.6 &  $-$17.3 &  $-$20.0 &   $-$26.8 &   $-$28.0 &   $-$34.2 &   $-$35.3 &   $-$45.7 &   $-$51.1 &   $-$57.5 \\
  3.6 &  $-$6.5 &  $-$7.2 &   $-$8.7 &  $-$10.9 &  $-$13.6 &  $-$16.5 &  $-$19.1 &   $-$23.5 &   $-$27.4 &   $-$29.8 &   $-$33.2 &   $-$40.7 &   $-$46.0 &   $-$53.6 \\
  5.7 &  $-$6.5 &  $-$7.2 &   $-$8.6 &  $-$10.6 &  $-$13.5 &  $-$16.1 &  $-$19.6 &   $-$23.8 &   $-$26.2 &   $-$29.9 &   $-$33.1 &   $-$40.0 &   $-$44.2 &   $-$52.3 \\
  7.1 &  $-$6.5 &  $-$7.1 &   $-$8.6 &  $-$10.6 &  $-$13.4 &  $-$16.2 &  $-$19.4 &   $-$23.7 &   $-$26.4 &   $-$31.7 &   $-$33.3 &   $-$39.9 &   $-$44.6 &   $-$52.8 \\
 21.4 &  $-$6.6 &  $-$7.1 &   $-$8.5 &  $-$10.5 &  $-$13.2 &  $-$16.0 &  $-$19.3 &   $-$23.4 &   $-$26.3 &   $-$29.6 &   $-$32.7 &   $-$40.0 &   $-$44.6 &   $-$52.0 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.05 dex/kpc}\\ 
\hline 
  0.7 &  $-$6.2 &  $-$7.9 &  $-$11.4 &  $-$19.4 &  $-$32.4 &  $-$39.7 &  $-$40.6 &   $-$67.8 &  $-$116.6 &   $-$96.9 &  $-$110.2 &  $-$138.6 &  $-$101.2 &  $-$189.4 \\
  2.1 &  $-$6.1 &  $-$6.5 &   $-$7.6 &   $-$8.4 &  $-$11.2 &  $-$12.7 &  $-$15.6 &   $-$25.1 &   $-$30.7 &   $-$30.9 &   $-$37.7 &   $-$49.8 &   $-$42.9 &   $-$53.9 \\
  3.6 &  $-$6.0 &  $-$6.1 &   $-$6.7 &   $-$7.6 &   $-$9.3 &  $-$10.4 &  $-$12.3 &   $-$16.9 &   $-$18.0 &   $-$21.9 &   $-$23.9 &   $-$31.7 &   $-$35.2 &   $-$45.1 \\
  5.7 &  $-$6.0 &  $-$5.8 &   $-$6.4 &   $-$7.4 &   $-$9.1 &  $-$10.8 &  $-$12.7 &   $-$15.5 &   $-$18.2 &   $-$21.2 &   $-$23.4 &   $-$32.0 &   $-$34.8 &   $-$41.9 \\
  7.1 &  $-$6.0 &  $-$5.8 &   $-$6.4 &   $-$7.5 &   $-$9.1 &  $-$10.9 &  $-$13.2 &   $-$16.0 &   $-$18.3 &   $-$21.2 &   $-$23.4 &   $-$31.1 &   $-$34.9 &   $-$42.7 \\
 21.4 &  $-$6.0 &  $-$5.8 &   $-$6.3 &   $-$7.4 &   $-$9.3 &  $-$11.2 &  $-$13.6 &   $-$17.0 &   $-$19.3 &   $-$22.5 &   $-$25.2 &   $-$32.4 &   $-$37.3 &   $-$44.9 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.025 dex/kpc}\\ 
\hline 
  0.7 &  $-$0.6 &  $-$0.6 &   $-$6.8 &  $-$18.8 &  $-$31.4 &  $-$29.2 &  $-$38.4 &   $-$71.9 &   $-$45.5 &  $-$163.9 &  $-$231.2 &  $-$296.4 &  $-$204.7 &  $-$509.5 \\
  2.1 &  $-$0.4 &  $-$1.2 &   $-$2.5 &   $-$4.2 &   $-$5.1 &  $-$12.5 &  $-$13.5 &   $-$24.3 &   $-$25.8 &   $-$31.4 &   $-$46.8 &   $-$30.1 &   $-$48.8 &   $-$55.0 \\
  3.6 &  $-$0.2 &  $-$0.2 &   $-$1.2 &   $-$1.7 &   $-$3.0 &   $-$4.6 &   $-$5.5 &    $-$6.9 &   $-$10.8 &   $-$13.2 &   $-$17.2 &   $-$20.4 &   $-$29.2 &   $-$42.6 \\
  5.7 &  $-$0.0 &     0.3 &   $-$0.4 &   $-$1.4 &   $-$2.9 &   $-$4.0 &   $-$5.5 &    $-$8.2 &    $-$9.9 &   $-$11.4 &   $-$14.9 &   $-$21.8 &   $-$24.8 &   $-$34.7 \\
  7.1 &     0.0 &     0.4 &   $-$0.3 &   $-$1.2 &   $-$2.6 &   $-$4.0 &   $-$6.0 &    $-$8.4 &    $-$9.6 &   $-$13.0 &   $-$15.2 &   $-$21.6 &   $-$25.6 &   $-$33.8 \\
 21.4 &  $-$0.0 &     0.4 &   $-$0.0 &   $-$1.2 &   $-$3.0 &   $-$4.8 &   $-$7.5 &   $-$10.4 &   $-$12.9 &   $-$16.2 &   $-$19.1 &   $-$26.6 &   $-$31.7 &   $-$39.2 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.01 dex/kpc}\\ 
\hline 
  0.7 &     7.8 &     9.4 &   $-$1.6 &  $-$20.9 &  $-$39.9 &  $-$70.0 &  $-$39.3 &  $-$106.9 &  $-$214.5 &  $-$260.1 &  $-$329.2 &  $-$315.8 &  $-$356.8 &         - \\
  2.1 &     8.8 &     6.8 &      4.7 &      1.2 &      0.4 &   $-$9.4 &   $-$7.4 &   $-$33.9 &   $-$36.2 &   $-$69.4 &   $-$64.1 &   $-$64.6 &   $-$21.1 &  $-$117.8 \\
  3.6 &     9.3 &     9.1 &      7.8 &      7.0 &      7.9 &      5.4 &      5.9 &       4.4 &       7.6 &    $-$1.2 &    $-$7.9 &    $-$9.8 &   $-$19.7 &   $-$18.5 \\
  5.7 &     9.8 &    10.2 &      9.3 &      8.2 &      7.9 &      7.2 &      5.7 &       4.7 &       6.4 &       0.3 &       0.6 &    $-$3.4 &    $-$8.5 &   $-$16.8 \\
  7.1 &     9.6 &    10.7 &      9.4 &      9.0 &      7.7 &      7.1 &      5.1 &       3.2 &       4.7 &       0.2 &       2.1 &    $-$9.4 &    $-$8.0 &   $-$18.2 \\
 21.4 &     9.2 &    11.0 &     10.3 &      9.0 &      6.6 &      4.6 &      2.0 &    $-$1.1 &    $-$4.3 &    $-$7.9 &   $-$10.4 &   $-$18.1 &   $-$22.9 &   $-$31.4 \\
\bottomrule
\end{tabular}


==> Tables/DD0600_Om=0.5_D16_heatmap_SNR_vs_res_phys_vres=30_lOHcen=8.77_fixed_noise_binto2_snr_cut=0.tex <==
\begin{tabular}{lllllllllllllll}
\toprule
&\multicolumn{14}{c}{SNR cut-off = 0 }\\ 
\hline 
SNR&\multicolumn{14}{c}{Number of beams per scale radius}\\ 
\hline 
      &    96.26 &    32.09 &    16.04 &     9.63 &     6.88 &     6.02 &     4.81 &     4.01 &     3.70 &     3.21 &     2.83 &     2.41 &     2.09 &     1.93 \\
\midrule
\hline 
&\multicolumn{14}{c}{Input gradient = -0.1 dex/kpc}\\ 
\hline 
  0.7 &  $-$10.3 &  $-$20.0 &  $-$78.8 &  $-$83.6 &  $-$84.7 &  $-$87.0 &  $-$84.1 &  $-$78.1 &  $-$85.1 &  $-$74.4 &  $-$74.5 &  $-$74.9 &  $-$69.1 &  $-$65.5 \\
  2.1 &   $-$7.9 &   $-$7.9 &  $-$25.0 &  $-$39.9 &  $-$45.1 &  $-$48.4 &  $-$53.8 &  $-$58.4 &  $-$54.6 &  $-$62.3 &  $-$58.8 &  $-$64.6 &  $-$65.0 &  $-$65.3 \\
  3.6 &   $-$7.9 &   $-$8.0 &  $-$11.8 &  $-$22.3 &  $-$27.4 &  $-$31.1 &  $-$36.0 &  $-$42.6 &  $-$40.7 &  $-$45.9 &  $-$46.7 &  $-$55.1 &  $-$58.6 &  $-$62.4 \\
  5.7 &   $-$7.9 &   $-$7.9 &   $-$8.5 &  $-$13.7 &  $-$17.4 &  $-$20.8 &  $-$24.9 &  $-$31.9 &  $-$31.7 &  $-$37.8 &  $-$38.6 &  $-$48.5 &  $-$53.3 &  $-$52.6 \\
  7.1 &   $-$7.9 &   $-$7.9 &   $-$7.9 &  $-$11.5 &  $-$14.9 &  $-$18.2 &  $-$21.1 &  $-$28.0 &  $-$28.9 &  $-$34.4 &  $-$36.6 &  $-$46.3 &  $-$52.4 &  $-$51.7 \\
 21.4 &   $-$7.7 &   $-$7.9 &   $-$7.7 &   $-$8.8 &  $-$10.3 &  $-$12.7 &  $-$14.9 &  $-$20.9 &  $-$23.4 &  $-$28.7 &  $-$29.7 &  $-$40.8 &  $-$48.2 &  $-$46.2 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.05 dex/kpc}\\ 
\hline 
  0.7 &  $-$11.9 &  $-$35.7 &  $-$73.3 &  $-$78.5 &  $-$76.9 &  $-$68.9 &  $-$75.9 &  $-$65.5 &  $-$71.5 &  $-$57.8 &  $-$44.3 &  $-$48.4 &  $-$63.4 &  $-$31.1 \\
  2.1 &   $-$4.5 &   $-$3.9 &  $-$25.5 &  $-$37.5 &  $-$39.1 &  $-$41.1 &  $-$42.5 &  $-$40.8 &  $-$38.5 &  $-$39.9 &  $-$38.5 &  $-$48.3 &  $-$40.5 &  $-$62.1 \\
  3.6 &   $-$4.5 &   $-$3.8 &  $-$10.2 &  $-$17.7 &  $-$22.7 &  $-$25.0 &  $-$24.5 &  $-$26.9 &  $-$30.1 &  $-$31.2 &  $-$33.2 &  $-$40.5 &  $-$40.2 &  $-$46.5 \\
  5.7 &   $-$4.5 &   $-$3.9 &   $-$4.1 &   $-$9.3 &  $-$12.7 &  $-$14.1 &  $-$16.0 &  $-$22.2 &  $-$21.4 &  $-$27.5 &  $-$24.1 &  $-$38.5 &  $-$39.9 &  $-$35.7 \\
  7.1 &   $-$4.5 &   $-$3.9 &   $-$3.2 &   $-$6.8 &   $-$9.2 &  $-$10.7 &  $-$13.4 &  $-$17.7 &  $-$20.0 &  $-$25.2 &  $-$25.3 &  $-$36.1 &  $-$41.7 &  $-$36.1 \\
 21.4 &   $-$4.2 &   $-$4.0 &   $-$2.5 &   $-$2.4 &   $-$3.0 &   $-$5.0 &   $-$7.4 &  $-$11.5 &  $-$13.8 &  $-$18.3 &  $-$19.6 &  $-$29.5 &  $-$38.9 &  $-$36.7 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.025 dex/kpc}\\ 
\hline 
  0.7 &   $-$0.3 &  $-$22.0 &  $-$50.5 &  $-$62.9 &  $-$55.5 &  $-$57.4 &  $-$47.3 &  $-$51.8 &  $-$24.8 &  $-$61.0 &  $-$17.8 &   $-$7.3 &      0.8 &     18.6 \\
  2.1 &      6.4 &      7.0 &   $-$9.5 &  $-$13.7 &  $-$10.0 &   $-$9.6 &   $-$2.4 &  $-$14.9 &   $-$8.5 &      3.1 &   $-$2.4 &   $-$3.9 &   $-$6.3 &   $-$6.6 \\
  3.6 &      6.7 &      6.9 &      4.1 &   $-$1.7 &   $-$3.4 &   $-$4.2 &   $-$2.0 &   $-$2.9 &   $-$1.7 &   $-$7.5 &   $-$6.3 &  $-$21.3 &  $-$11.6 &   $-$8.3 \\
  5.7 &      6.6 &      6.4 &      7.2 &      3.4 &      2.9 &      2.4 &   $-$3.1 &   $-$1.5 &   $-$1.3 &   $-$7.7 &  $-$10.3 &  $-$25.1 &  $-$22.4 &  $-$16.8 \\
  7.1 &      6.7 &      6.5 &      7.4 &      5.5 &      5.0 &      3.4 &      2.7 &   $-$2.7 &   $-$3.2 &   $-$7.9 &   $-$6.6 &  $-$17.5 &  $-$19.8 &  $-$15.1 \\
 21.4 &      6.9 &      6.1 &      7.2 &      7.1 &      6.9 &      5.7 &      4.0 &   $-$1.2 &   $-$2.4 &   $-$7.1 &   $-$9.5 &  $-$18.8 &  $-$29.4 &  $-$28.4 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.01 dex/kpc}\\ 
\hline 
  0.7 &     22.3 &     48.0 &     33.3 &     25.3 &     29.7 &     11.4 &     12.2 &    161.1 &     26.1 &     73.2 &  $-$13.0 &     20.4 &      9.7 &  $-$52.5 \\
  2.1 &      5.7 &      5.4 &     39.6 &     55.6 &     61.7 &     78.9 &    105.5 &     87.0 &    104.1 &    105.1 &     57.3 &     96.1 &    103.4 &     48.9 \\
  3.6 &      5.6 &      2.7 &     25.6 &     40.0 &     50.6 &     47.3 &     64.1 &     76.6 &     55.2 &     74.6 &     52.0 &     51.9 &     18.4 &     85.3 \\
  5.7 &      5.7 &      1.4 &     13.1 &     24.9 &     22.9 &     34.9 &     36.1 &     38.2 &     33.4 &     46.4 &     37.1 &     11.3 &     13.9 &     53.1 \\
  7.1 &      5.7 &      1.1 &      9.7 &     19.7 &     17.4 &     21.6 &     30.7 &     29.1 &     25.2 &     31.5 &     37.7 &     13.5 &     17.2 &     25.3 \\
 21.4 &      6.4 &      1.0 &      2.3 &      4.9 &      7.3 &      7.9 &      5.9 &      8.3 &      4.0 &   $-$0.4 &   $-$3.3 &   $-$4.7 &  $-$22.3 &  $-$16.5 \\
\bottomrule
\end{tabular}


==> Tables/DD0600_Om=0.5_D16_heatmap_SNR_vs_res_phys_vres=30_lOHcen=8.77_fixed_noise_binto2_snr_cut=10.tex <==
\begin{tabular}{lllllllllllllll}
\toprule
&\multicolumn{14}{c}{SNR cut-off = 10 }\\ 
\hline 
SNR&\multicolumn{14}{c}{Number of beams per scale radius}\\ 
\hline 
       &   96.26 &    32.09 &    16.04 &     9.63 &     6.88 &     6.02 &     4.81 &      4.01 &     3.70 &     3.21 &     2.83 &     2.41 &      2.09 &     1.93 \\
\midrule
\hline 
&\multicolumn{14}{c}{Input gradient = -0.1 dex/kpc}\\ 
\hline 
   1.0 &  $-$8.1 &   $-$9.5 &  $-$10.2 &  $-$16.1 &        - &        - &        - &         - &        - &        - &        - &        - &         - &        - \\
   3.0 &  $-$7.9 &   $-$8.3 &   $-$8.8 &  $-$10.6 &  $-$10.6 &  $-$13.8 &  $-$16.5 &   $-$26.1 &  $-$38.8 &  $-$45.6 &        - &        - &         - &        - \\
   5.0 &  $-$7.9 &   $-$8.1 &   $-$7.8 &   $-$9.2 &   $-$9.7 &  $-$12.9 &  $-$16.6 &   $-$25.9 &  $-$25.6 &  $-$39.5 &  $-$44.5 &  $-$60.6 &   $-$80.8 &  $-$50.1 \\
   8.0 &  $-$7.9 &   $-$7.9 &   $-$7.8 &   $-$9.0 &   $-$9.9 &  $-$12.0 &  $-$15.1 &   $-$21.3 &  $-$24.6 &  $-$31.7 &  $-$32.6 &  $-$47.4 &   $-$63.6 &  $-$58.8 \\
  10.0 &  $-$7.9 &   $-$7.9 &   $-$7.8 &   $-$9.0 &   $-$9.9 &  $-$12.6 &  $-$14.2 &   $-$20.8 &  $-$24.0 &  $-$30.5 &  $-$32.3 &  $-$47.6 &   $-$57.9 &  $-$53.2 \\
  30.0 &  $-$7.7 &   $-$7.9 &   $-$7.8 &   $-$8.8 &  $-$10.0 &  $-$12.3 &  $-$14.1 &   $-$19.9 &  $-$22.5 &  $-$27.8 &  $-$28.8 &  $-$40.6 &   $-$48.5 &  $-$46.3 \\
 300.0 &  $-$6.5 &   $-$7.7 &   $-$7.7 &   $-$8.7 &  $-$10.0 &  $-$12.1 &  $-$14.2 &   $-$19.8 &  $-$22.5 &  $-$27.2 &  $-$28.5 &  $-$39.8 &   $-$47.3 &  $-$44.9 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.05 dex/kpc}\\ 
\hline 
   1.0 &  $-$4.8 &   $-$8.5 &   $-$8.1 &        - &        - &        - &        - &         - &        - &        - &        - &        - &         - &        - \\
   3.0 &  $-$4.5 &   $-$4.9 &   $-$5.5 &   $-$9.1 &  $-$11.8 &  $-$21.6 &  $-$44.0 &         - &        - &        - &        - &        - &         - &        - \\
   5.0 &  $-$4.5 &   $-$4.4 &   $-$3.3 &   $-$3.3 &   $-$2.7 &   $-$5.3 &   $-$6.9 &   $-$12.6 &  $-$23.4 &  $-$20.3 &  $-$57.6 &  $-$86.9 &   $-$86.1 &        - \\
   8.0 &  $-$4.5 &   $-$4.0 &   $-$2.6 &   $-$3.1 &   $-$2.7 &   $-$3.7 &   $-$6.6 &   $-$12.8 &  $-$15.2 &  $-$23.9 &  $-$18.1 &  $-$49.0 &   $-$68.3 &  $-$57.5 \\
  10.0 &  $-$4.5 &   $-$3.9 &   $-$2.7 &   $-$2.7 &   $-$3.2 &   $-$3.9 &   $-$5.2 &   $-$11.6 &  $-$13.4 &  $-$21.9 &  $-$23.9 &  $-$38.9 &   $-$55.9 &  $-$49.3 \\
  30.0 &  $-$4.2 &   $-$4.0 &   $-$2.5 &   $-$2.2 &   $-$2.5 &   $-$4.3 &   $-$6.2 &   $-$10.2 &  $-$12.7 &  $-$17.5 &  $-$18.3 &  $-$30.1 &   $-$41.0 &  $-$37.3 \\
 300.0 &  $-$2.0 &   $-$3.6 &   $-$2.5 &   $-$2.4 &   $-$2.9 &   $-$4.4 &   $-$5.9 &   $-$10.5 &  $-$12.8 &  $-$17.5 &  $-$19.0 &  $-$30.2 &   $-$38.0 &  $-$36.1 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.025 dex/kpc}\\ 
\hline 
   1.0 &     6.1 &      0.4 &   $-$0.5 &        - &        - &        - &        - &         - &        - &        - &        - &        - &         - &        - \\
   3.0 &     6.3 &      4.5 &      0.8 &   $-$1.5 &  $-$20.0 &        - &        - &         - &        - &        - &        - &        - &         - &        - \\
   5.0 &     6.7 &      5.5 &      5.4 &      3.1 &   $-$3.5 &   $-$3.4 &  $-$13.0 &    $-$1.8 &      4.1 &  $-$49.6 &  $-$80.8 &        - &         - &        - \\
   8.0 &     6.6 &      5.8 &      6.3 &      4.6 &      3.3 &      3.5 &   $-$7.3 &    $-$8.1 &   $-$7.0 &  $-$16.5 &  $-$22.3 &  $-$61.8 &   $-$73.7 &  $-$61.6 \\
  10.0 &     6.7 &      6.2 &      6.4 &      5.0 &      4.1 &      2.8 &      0.1 &    $-$7.4 &   $-$8.4 &  $-$14.6 &  $-$11.7 &  $-$44.0 &   $-$45.8 &  $-$33.8 \\
  30.0 &     6.9 &      6.1 &      7.0 &      6.7 &      6.3 &      5.1 &      3.3 &    $-$2.7 &   $-$3.6 &   $-$9.6 &  $-$11.2 &  $-$22.7 &   $-$36.5 &  $-$34.4 \\
 300.0 &    10.0 &      6.4 &      7.2 &      7.0 &      6.5 &      4.9 &      3.3 &    $-$1.1 &   $-$3.3 &   $-$8.4 &   $-$9.8 &  $-$21.7 &   $-$30.0 &  $-$27.9 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.01 dex/kpc}\\ 
\hline 
   1.0 &     1.6 &  $-$17.0 &      3.4 &        - &        - &        - &        - &         - &        - &        - &        - &        - &         - &        - \\
   3.0 &     4.6 &   $-$5.7 &  $-$18.7 &  $-$58.9 &        - &        - &        - &         - &        - &        - &        - &        - &         - &        - \\
   5.0 &     4.9 &   $-$3.3 &   $-$8.0 &  $-$31.9 &  $-$35.3 &  $-$31.7 &  $-$54.2 &  $-$106.0 &  $-$86.5 &        - &        - &        - &         - &        - \\
   8.0 &     5.7 &   $-$1.1 &   $-$7.4 &   $-$7.9 &   $-$7.7 &  $-$22.3 &  $-$22.9 &   $-$29.8 &  $-$16.9 &  $-$10.1 &      3.7 &  $-$12.1 &  $-$103.6 &        - \\
  10.0 &     5.4 &   $-$0.9 &   $-$3.6 &   $-$3.9 &  $-$10.4 &  $-$13.5 &  $-$22.9 &    $-$9.3 &  $-$26.3 &  $-$33.3 &  $-$18.1 &  $-$46.3 &   $-$44.0 &      4.9 \\
  30.0 &     6.4 &      1.0 &   $-$0.1 &   $-$1.0 &   $-$0.1 &   $-$1.9 &   $-$4.1 &    $-$4.2 &   $-$7.4 &  $-$17.7 &  $-$18.7 &  $-$23.0 &   $-$40.7 &  $-$35.1 \\
 300.0 &    15.0 &      1.9 &      1.9 &      2.0 &      1.9 &      0.7 &   $-$0.9 &    $-$3.7 &   $-$6.0 &  $-$10.2 &  $-$11.1 &  $-$21.1 &   $-$29.7 &  $-$26.7 \\
\bottomrule
\end{tabular}


==> Tables/DD0600_Om=0.5_D16_heatmap_SNR_vs_res_phys_vres=30_lOHcen=8.77_fixed_noise_binto2_snr_cut=3.tex <==
\begin{tabular}{lllllllllllllll}
\toprule
&\multicolumn{14}{c}{SNR cut-off = 3 }\\ 
\hline 
SNR&\multicolumn{14}{c}{Number of beams per scale radius}\\ 
\hline 
       &   96.26 &    32.09 &    16.04 &      9.63 &      6.88 &      6.02 &     4.81 &     4.01 &     3.70 &     3.21 &     2.83 &     2.41 &     2.09 &      1.93 \\
\midrule
\hline 
&\multicolumn{14}{c}{Input gradient = -0.1 dex/kpc}\\ 
\hline 
   1.0 &  $-$8.1 &   $-$9.0 &   $-$9.7 &   $-$10.7 &   $-$13.3 &   $-$14.4 &  $-$16.3 &  $-$33.4 &  $-$11.9 &  $-$36.2 &  $-$78.6 &  $-$91.6 &        - &         - \\
   3.0 &  $-$7.9 &   $-$7.9 &   $-$7.7 &    $-$8.6 &    $-$9.1 &   $-$10.8 &  $-$13.1 &  $-$19.8 &  $-$20.2 &  $-$28.3 &  $-$27.4 &  $-$38.3 &  $-$53.3 &   $-$47.7 \\
   5.0 &  $-$7.9 &   $-$8.0 &   $-$7.7 &    $-$8.9 &    $-$9.3 &   $-$12.3 &  $-$13.8 &  $-$21.0 &  $-$22.0 &  $-$27.5 &  $-$29.4 &  $-$43.0 &  $-$49.7 &   $-$47.6 \\
   8.0 &  $-$7.9 &   $-$7.9 &   $-$7.8 &    $-$8.9 &    $-$9.6 &   $-$11.8 &  $-$14.0 &  $-$19.7 &  $-$22.1 &  $-$27.2 &  $-$28.7 &  $-$40.3 &  $-$47.7 &   $-$44.8 \\
  10.0 &  $-$7.9 &   $-$7.9 &   $-$7.7 &    $-$9.0 &    $-$9.9 &   $-$12.3 &  $-$13.8 &  $-$19.9 &  $-$22.5 &  $-$27.2 &  $-$29.0 &  $-$41.0 &  $-$48.3 &   $-$44.9 \\
  30.0 &  $-$7.7 &   $-$7.9 &   $-$7.7 &    $-$8.7 &   $-$10.0 &   $-$12.2 &  $-$14.2 &  $-$19.8 &  $-$22.4 &  $-$27.5 &  $-$28.5 &  $-$39.9 &  $-$47.5 &   $-$44.9 \\
 300.0 &  $-$6.5 &   $-$7.7 &   $-$7.7 &    $-$8.7 &   $-$10.0 &   $-$12.1 &  $-$14.2 &  $-$19.8 &  $-$22.4 &  $-$27.1 &  $-$28.4 &  $-$39.7 &  $-$47.2 &   $-$44.8 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.05 dex/kpc}\\ 
\hline 
   1.0 &  $-$4.5 &   $-$7.3 &   $-$6.7 &   $-$28.9 &   $-$23.5 &   $-$11.7 &     12.2 &     63.8 &  $-$36.8 &        - &        - &        - &        - &         - \\
   3.0 &  $-$4.5 &   $-$3.9 &   $-$1.5 &    $-$0.3 &       0.7 &    $-$0.3 &      2.2 &   $-$1.6 &   $-$7.0 &   $-$8.5 &  $-$17.5 &  $-$32.0 &  $-$34.6 &   $-$43.9 \\
   5.0 &  $-$4.5 &   $-$3.8 &   $-$2.4 &    $-$0.6 &    $-$1.0 &    $-$2.4 &   $-$1.5 &   $-$4.6 &  $-$10.9 &  $-$12.8 &  $-$20.1 &  $-$26.1 &  $-$38.9 &   $-$41.3 \\
   8.0 &  $-$4.5 &   $-$3.9 &   $-$2.3 &    $-$2.4 &    $-$2.4 &    $-$3.6 &   $-$3.7 &   $-$9.5 &  $-$10.8 &  $-$17.0 &  $-$15.0 &  $-$32.1 &  $-$38.2 &   $-$35.5 \\
  10.0 &  $-$4.5 &   $-$3.9 &   $-$2.5 &    $-$2.5 &    $-$2.4 &    $-$3.5 &   $-$4.9 &   $-$9.0 &  $-$12.3 &  $-$16.8 &  $-$18.4 &  $-$30.2 &  $-$38.4 &   $-$35.5 \\
  30.0 &  $-$4.2 &   $-$4.0 &   $-$2.5 &    $-$2.2 &    $-$2.5 &    $-$4.3 &   $-$6.3 &  $-$10.2 &  $-$12.8 &  $-$17.0 &  $-$18.3 &  $-$28.9 &  $-$38.7 &   $-$35.6 \\
 300.0 &  $-$2.0 &   $-$3.6 &   $-$2.5 &    $-$2.4 &    $-$2.9 &    $-$4.4 &   $-$5.9 &  $-$10.5 &  $-$12.8 &  $-$17.4 &  $-$18.9 &  $-$30.1 &  $-$37.9 &   $-$35.9 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.025 dex/kpc}\\ 
\hline 
   1.0 &     6.6 &      0.4 &  $-$17.0 &   $-$61.7 &  $-$156.6 &   $-$84.8 &        - &        - &        - &        - &        - &        - &        - &         - \\
   3.0 &     6.3 &      6.5 &      7.8 &      11.0 &      13.3 &      17.7 &      7.9 &   $-$0.4 &   $-$3.7 &     24.5 &     33.5 &  $-$13.2 &  $-$16.8 &   $-$51.1 \\
   5.0 &     6.7 &      6.8 &      8.6 &       9.0 &       8.5 &       9.6 &     12.2 &     11.3 &     15.3 &   $-$3.7 &   $-$0.3 &  $-$28.5 &  $-$16.8 &    $-$9.6 \\
   8.0 &     6.6 &      6.4 &      7.9 &       7.1 &       7.6 &       8.3 &      3.7 &      2.8 &      1.5 &   $-$5.3 &   $-$8.1 &  $-$27.0 &  $-$31.3 &   $-$21.0 \\
  10.0 &     6.7 &      6.5 &      7.3 &       7.0 &       7.3 &       6.0 &      6.0 &      0.1 &   $-$1.3 &   $-$5.4 &   $-$5.2 &  $-$20.3 &  $-$25.5 &   $-$23.5 \\
  30.0 &     6.9 &      6.1 &      7.2 &       7.0 &       6.7 &       5.7 &      3.8 &   $-$1.7 &   $-$2.9 &   $-$8.3 &  $-$10.3 &  $-$20.1 &  $-$31.6 &   $-$30.4 \\
 300.0 &    10.0 &      6.4 &      7.2 &       7.0 &       6.5 &       4.9 &      3.3 &   $-$1.0 &   $-$3.3 &   $-$8.2 &   $-$9.7 &  $-$21.4 &  $-$29.6 &   $-$27.5 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.01 dex/kpc}\\ 
\hline 
   1.0 &     4.7 &  $-$16.4 &  $-$60.7 &  $-$109.9 &  $-$223.0 &  $-$568.5 &        - &        - &        - &        - &        - &        - &        - &         - \\
   3.0 &     5.1 &   $-$0.1 &   $-$1.7 &       2.3 &    $-$1.4 &      14.8 &     23.9 &     17.6 &     61.5 &     39.0 &     46.3 &     52.9 &    143.6 &  $-$150.2 \\
   5.0 &     5.4 &      2.1 &      2.6 &       2.0 &      11.4 &       0.9 &     16.3 &     26.1 &     15.5 &     22.2 &  $-$15.2 &   $-$1.4 &  $-$26.1 &      71.5 \\
   8.0 &     5.7 &      1.4 &      0.4 &       1.9 &       1.0 &       2.9 &      4.9 &   $-$1.6 &      1.3 &     11.1 &   $-$4.4 &  $-$34.5 &  $-$55.4 &      18.9 \\
  10.0 &     5.7 &      1.1 &      2.4 &       4.0 &    $-$2.7 &    $-$2.3 &      3.4 &      1.3 &   $-$5.9 &   $-$3.6 &   $-$1.4 &  $-$22.3 &   $-$9.7 &   $-$21.0 \\
  30.0 &     6.4 &      1.0 &      1.6 &       1.7 &       2.7 &       2.1 &   $-$1.3 &   $-$0.9 &   $-$5.2 &  $-$11.4 &  $-$14.8 &  $-$18.4 &  $-$32.1 &   $-$31.7 \\
 300.0 &    15.0 &      1.9 &      1.9 &       2.0 &       1.9 &       0.9 &   $-$0.4 &   $-$3.2 &   $-$5.8 &   $-$9.8 &  $-$10.5 &  $-$20.5 &  $-$28.8 &   $-$25.9 \\
\bottomrule
\end{tabular}


==> Tables/DD0600_Om=0.5_D16_heatmap_SNR_vs_res_phys_vres=30_lOHcen=8.77_fixed_noise_binto2_snr_cut=5.tex <==
\begin{tabular}{lllllllllllllll}
\toprule
&\multicolumn{14}{c}{SNR cut-off = 5 }\\ 
\hline 
SNR&\multicolumn{14}{c}{Number of beams per scale radius}\\ 
\hline 
       &   96.26 &    32.09 &    16.04 &     9.63 &     6.88 &     6.02 &     4.81 &     4.01 &     3.70 &     3.21 &      2.83 &     2.41 &     2.09 &     1.93 \\
\midrule
\hline 
&\multicolumn{14}{c}{Input gradient = -0.1 dex/kpc}\\ 
\hline 
   1.0 &  $-$8.0 &   $-$9.0 &  $-$10.3 &  $-$15.5 &  $-$17.1 &  $-$17.1 &        - &        - &        - &        - &         - &        - &        - &        - \\
   3.0 &  $-$7.9 &   $-$7.9 &   $-$7.8 &   $-$8.7 &   $-$9.1 &  $-$11.1 &  $-$14.2 &  $-$23.3 &  $-$23.8 &  $-$32.5 &   $-$31.8 &  $-$48.8 &  $-$60.5 &  $-$53.8 \\
   5.0 &  $-$7.9 &   $-$8.0 &   $-$7.7 &   $-$9.0 &   $-$9.3 &  $-$12.2 &  $-$14.3 &  $-$21.9 &  $-$22.8 &  $-$28.5 &   $-$31.2 &  $-$47.0 &  $-$54.7 &  $-$53.4 \\
   8.0 &  $-$7.9 &   $-$7.9 &   $-$7.8 &   $-$8.9 &   $-$9.6 &  $-$11.8 &  $-$14.1 &  $-$20.1 &  $-$22.7 &  $-$28.4 &   $-$30.2 &  $-$42.4 &  $-$50.5 &  $-$47.3 \\
  10.0 &  $-$7.9 &   $-$7.9 &   $-$7.7 &   $-$8.9 &   $-$9.9 &  $-$12.3 &  $-$13.7 &  $-$20.0 &  $-$22.8 &  $-$28.2 &   $-$29.4 &  $-$42.4 &  $-$50.3 &  $-$47.1 \\
  30.0 &  $-$7.7 &   $-$7.9 &   $-$7.7 &   $-$8.7 &  $-$10.0 &  $-$12.2 &  $-$14.2 &  $-$19.9 &  $-$22.4 &  $-$27.5 &   $-$28.5 &  $-$40.0 &  $-$47.7 &  $-$45.1 \\
 300.0 &  $-$6.5 &   $-$7.7 &   $-$7.7 &   $-$8.7 &  $-$10.0 &  $-$12.1 &  $-$14.2 &  $-$19.8 &  $-$22.4 &  $-$27.1 &   $-$28.4 &  $-$39.7 &  $-$47.2 &  $-$44.8 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.05 dex/kpc}\\ 
\hline 
   1.0 &  $-$4.6 &   $-$7.0 &   $-$7.6 &  $-$33.5 &        - &        - &        - &        - &        - &        - &         - &        - &        - &        - \\
   3.0 &  $-$4.5 &   $-$4.3 &   $-$2.6 &   $-$2.3 &   $-$2.0 &   $-$2.9 &   $-$4.3 &   $-$7.7 &  $-$14.2 &  $-$14.6 &   $-$43.3 &  $-$52.8 &  $-$48.8 &        - \\
   5.0 &  $-$4.5 &   $-$3.9 &   $-$2.6 &   $-$1.1 &   $-$1.5 &   $-$2.8 &   $-$3.7 &   $-$6.5 &  $-$12.5 &  $-$13.6 &   $-$24.0 &  $-$35.9 &  $-$49.2 &  $-$55.2 \\
   8.0 &  $-$4.5 &   $-$3.9 &   $-$2.3 &   $-$2.6 &   $-$2.7 &   $-$3.6 &   $-$4.3 &   $-$9.4 &  $-$11.6 &  $-$18.1 &   $-$15.3 &  $-$36.2 &  $-$44.1 &  $-$44.9 \\
  10.0 &  $-$4.5 &   $-$3.9 &   $-$2.5 &   $-$2.7 &   $-$2.5 &   $-$3.4 &   $-$4.9 &   $-$9.4 &  $-$12.7 &  $-$17.3 &   $-$18.6 &  $-$33.8 &  $-$42.5 &  $-$36.5 \\
  30.0 &  $-$4.2 &   $-$4.0 &   $-$2.5 &   $-$2.2 &   $-$2.5 &   $-$4.3 &   $-$6.3 &  $-$10.2 &  $-$12.8 &  $-$17.2 &   $-$18.3 &  $-$29.0 &  $-$39.3 &  $-$36.2 \\
 300.0 &  $-$2.0 &   $-$3.6 &   $-$2.5 &   $-$2.4 &   $-$2.9 &   $-$4.4 &   $-$5.9 &  $-$10.5 &  $-$12.8 &  $-$17.4 &   $-$18.9 &  $-$30.1 &  $-$37.9 &  $-$36.0 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.025 dex/kpc}\\ 
\hline 
   1.0 &     6.5 &      1.0 &   $-$9.7 &  $-$44.5 &        - &        - &        - &        - &        - &        - &         - &        - &        - &        - \\
   3.0 &     6.3 &      5.5 &      4.1 &      4.7 &      1.6 &      4.5 &   $-$9.9 &   $-$1.3 &      1.5 &   $-$2.8 &      11.9 &  $-$61.7 &  $-$67.5 &        - \\
   5.0 &     6.7 &      6.3 &      7.7 &      6.9 &      5.3 &      6.6 &      8.9 &      3.3 &     14.3 &  $-$10.7 &   $-$11.4 &  $-$55.1 &  $-$39.7 &  $-$18.1 \\
   8.0 &     6.6 &      6.3 &      7.4 &      6.2 &      6.9 &      7.3 &      1.0 &      0.2 &      0.6 &   $-$7.7 &   $-$11.7 &  $-$35.3 &  $-$35.7 &  $-$36.2 \\
  10.0 &     6.7 &      6.5 &      7.0 &      6.4 &      6.2 &      5.1 &      4.5 &   $-$0.3 &   $-$2.8 &   $-$9.5 &    $-$6.8 &  $-$22.2 &  $-$27.3 &  $-$24.4 \\
  30.0 &     6.9 &      6.1 &      7.1 &      6.9 &      6.5 &      5.4 &      3.4 &   $-$2.1 &   $-$3.1 &   $-$9.0 &   $-$10.3 &  $-$21.0 &  $-$32.8 &  $-$31.2 \\
 300.0 &    10.0 &      6.4 &      7.2 &      7.0 &      6.5 &      4.9 &      3.3 &   $-$1.0 &   $-$3.3 &   $-$8.3 &    $-$9.8 &  $-$21.5 &  $-$29.7 &  $-$27.8 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.01 dex/kpc}\\ 
\hline 
   1.0 &     3.9 &  $-$17.9 &  $-$42.4 &     66.4 &        - &        - &        - &        - &        - &        - &         - &        - &        - &        - \\
   3.0 &     4.9 &   $-$2.6 &   $-$8.9 &  $-$12.4 &  $-$53.9 &  $-$43.9 &  $-$15.1 &     28.8 &     40.9 &     53.8 &  $-$274.3 &  $-$66.0 &        - &        - \\
   5.0 &     5.3 &   $-$0.1 &   $-$1.9 &   $-$6.6 &   $-$3.7 &   $-$2.8 &   $-$0.1 &   $-$1.6 &  $-$36.4 &     20.8 &   $-$58.5 &  $-$15.7 &  $-$61.4 &     29.0 \\
   8.0 &     5.7 &      1.3 &   $-$2.1 &   $-$0.9 &   $-$1.7 &   $-$2.2 &   $-$5.1 &   $-$2.6 &   $-$4.4 &   $-$6.1 &   $-$16.6 &  $-$36.7 &  $-$50.2 &     50.9 \\
  10.0 &     5.7 &      1.1 &      0.4 &      0.4 &   $-$5.0 &   $-$4.4 &   $-$0.6 &      1.8 &  $-$10.4 &   $-$9.4 &    $-$5.9 &  $-$29.1 &  $-$21.7 &  $-$37.3 \\
  30.0 &     6.4 &      1.0 &      0.7 &      0.9 &      1.6 &      0.5 &   $-$2.2 &   $-$2.8 &   $-$6.0 &  $-$12.9 &   $-$15.9 &  $-$19.4 &  $-$32.5 &  $-$32.5 \\
 300.0 &    15.0 &      1.9 &      1.9 &      2.0 &      1.9 &      0.9 &   $-$0.5 &   $-$3.2 &   $-$5.8 &   $-$9.9 &   $-$10.7 &  $-$20.6 &  $-$28.9 &  $-$26.1 \\
\bottomrule
\end{tabular}


==> Tables/DD0600_Om=0.5_D16_heatmap_SNR_vs_res_phys_vres=30_lOHcen=8.77_fixed_noise_binto4_snr_cut=0.tex <==
\begin{tabular}{lllllllllllllll}
\toprule
&\multicolumn{14}{c}{SNR cut-off = 0 }\\ 
\hline 
SNR&\multicolumn{14}{c}{Number of beams per scale radius}\\ 
\hline 
      &    96.26 &    32.09 &    14.81 &     9.87 &     7.40 &     5.92 &     4.94 &     4.23 &     3.70 &     3.29 &     2.96 &     2.47 &     2.12 &     1.85 \\
\midrule
\hline 
&\multicolumn{14}{c}{Input gradient = -0.1 dex/kpc}\\ 
\hline 
  0.7 &  $-$10.3 &  $-$20.0 &  $-$79.5 &  $-$79.2 &  $-$83.6 &  $-$78.5 &  $-$76.4 &  $-$77.9 &  $-$77.0 &  $-$72.1 &  $-$79.6 &  $-$70.9 &  $-$65.6 &  $-$78.4 \\
  2.1 &   $-$7.9 &   $-$7.9 &  $-$31.0 &  $-$37.7 &  $-$42.4 &  $-$42.9 &  $-$43.7 &  $-$46.8 &  $-$44.3 &  $-$52.6 &  $-$52.4 &  $-$55.2 &  $-$55.6 &  $-$58.1 \\
  3.6 &   $-$7.9 &   $-$8.0 &  $-$17.5 &  $-$22.4 &  $-$25.6 &  $-$27.9 &  $-$29.9 &  $-$33.2 &  $-$34.3 &  $-$37.3 &  $-$36.7 &  $-$42.5 &  $-$45.1 &  $-$52.3 \\
  5.7 &   $-$7.9 &   $-$7.9 &  $-$11.1 &  $-$14.1 &  $-$17.0 &  $-$19.5 &  $-$22.1 &  $-$24.8 &  $-$26.7 &  $-$29.1 &  $-$32.1 &  $-$38.6 &  $-$41.4 &  $-$49.4 \\
  7.1 &   $-$7.9 &   $-$7.9 &   $-$9.6 &  $-$12.0 &  $-$14.9 &  $-$16.8 &  $-$19.0 &  $-$21.8 &  $-$24.4 &  $-$27.4 &  $-$30.1 &  $-$36.7 &  $-$40.3 &  $-$47.5 \\
 21.4 &   $-$7.7 &   $-$7.9 &   $-$7.9 &   $-$8.5 &  $-$10.1 &  $-$11.7 &  $-$14.0 &  $-$17.1 &  $-$19.6 &  $-$22.7 &  $-$25.6 &  $-$32.6 &  $-$37.9 &  $-$45.5 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.05 dex/kpc}\\ 
\hline 
  0.7 &  $-$11.9 &  $-$35.3 &  $-$70.9 &  $-$71.3 &  $-$73.9 &  $-$60.0 &  $-$67.1 &  $-$75.4 &  $-$83.5 &  $-$40.6 &  $-$57.3 &  $-$67.8 &  $-$31.7 &  $-$50.7 \\
  2.1 &   $-$4.5 &   $-$4.0 &  $-$29.9 &  $-$34.3 &  $-$34.7 &  $-$34.0 &  $-$37.3 &  $-$35.9 &  $-$34.9 &  $-$36.2 &  $-$31.6 &  $-$35.9 &  $-$45.3 &  $-$43.7 \\
  3.6 &   $-$4.5 &   $-$3.9 &  $-$14.3 &  $-$18.6 &  $-$21.5 &  $-$19.8 &  $-$19.4 &  $-$21.8 &  $-$23.9 &  $-$22.8 &  $-$26.6 &  $-$31.2 &  $-$33.4 &  $-$43.3 \\
  5.7 &   $-$4.5 &   $-$4.0 &   $-$7.1 &   $-$9.5 &  $-$11.8 &  $-$12.2 &  $-$14.0 &  $-$16.3 &  $-$16.3 &  $-$18.7 &  $-$21.7 &  $-$28.8 &  $-$31.1 &  $-$37.7 \\
  7.1 &   $-$4.5 &   $-$3.9 &   $-$5.4 &   $-$6.8 &   $-$8.4 &  $-$10.4 &  $-$12.1 &  $-$13.8 &  $-$15.2 &  $-$18.1 &  $-$19.7 &  $-$27.1 &  $-$31.2 &  $-$37.9 \\
 21.4 &   $-$4.2 &   $-$4.0 &   $-$2.8 &   $-$2.6 &   $-$3.5 &   $-$4.4 &   $-$6.1 &   $-$8.6 &  $-$10.5 &  $-$13.6 &  $-$15.9 &  $-$23.0 &  $-$28.7 &  $-$36.0 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.025 dex/kpc}\\ 
\hline 
  0.7 &   $-$0.0 &  $-$22.0 &  $-$50.1 &  $-$42.2 &  $-$46.8 &  $-$38.8 &  $-$29.7 &  $-$30.9 &     17.2 &  $-$13.1 &  $-$27.6 &  $-$38.4 &  $-$28.3 &  $-$33.0 \\
  2.1 &      6.8 &      7.6 &  $-$10.6 &  $-$13.7 &   $-$9.4 &   $-$7.6 &   $-$0.5 &  $-$11.5 &      6.3 &   $-$0.2 &   $-$4.6 &   $-$5.2 &   $-$4.5 &  $-$14.5 \\
  3.6 &      6.8 &      7.2 &   $-$1.2 &   $-$1.8 &   $-$1.9 &      0.4 &   $-$5.6 &      2.8 &   $-$0.2 &      0.8 &      0.2 &      2.8 &   $-$7.5 &  $-$22.0 \\
  5.7 &      6.4 &      6.4 &      4.4 &      3.5 &      3.0 &      1.8 &      1.1 &      3.2 &   $-$2.1 &   $-$2.6 &   $-$6.2 &   $-$8.6 &  $-$18.3 &  $-$23.3 \\
  7.1 &      6.8 &      6.4 &      5.8 &      5.2 &      4.3 &      4.2 &      3.2 &      1.3 &   $-$1.6 &   $-$3.8 &   $-$3.9 &   $-$8.5 &  $-$14.2 &  $-$26.2 \\
 21.4 &      6.8 &      6.0 &      7.0 &      7.4 &      6.7 &      5.9 &      4.4 &      2.2 &      0.7 &   $-$2.4 &   $-$5.1 &  $-$12.0 &  $-$18.2 &  $-$27.1 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.01 dex/kpc}\\ 
\hline 
  0.7 &        - &        - &     19.1 &     27.6 &     19.6 &     48.8 &     74.1 &      8.1 &     41.3 &     34.4 &    120.8 &     40.6 &     19.4 &  $-$13.0 \\
  2.1 &        - &        - &     34.0 &     46.2 &     49.1 &     65.0 &     84.7 &    105.5 &    104.3 &     83.8 &    100.6 &     84.7 &    121.9 &    119.0 \\
  3.6 &        - &        - &     25.8 &     35.4 &     43.9 &     44.4 &     52.2 &     64.4 &     64.3 &     54.7 &     78.6 &     70.4 &     42.0 &      9.5 \\
  5.7 &        - &        - &     16.1 &     21.2 &     24.1 &     30.8 &     30.0 &     33.0 &     31.0 &     31.7 &     33.2 &     20.2 &      5.9 &     10.9 \\
  7.1 &        - &        - &     11.7 &     17.2 &     20.2 &     24.3 &     23.4 &     24.9 &     30.0 &     23.7 &     25.1 &     10.8 &     10.2 &   $-$4.3 \\
 21.4 &        - &        - &      3.0 &      5.0 &      6.2 &      7.2 &      6.4 &      5.8 &      4.5 &      1.9 &      1.1 &   $-$4.9 &  $-$12.1 &  $-$17.3 \\
\bottomrule
\end{tabular}


==> Tables/DD0600_Om=0.5_D16_heatmap_SNR_vs_res_phys_vres=30_lOHcen=8.77_fixed_noise_binto4_snr_cut=5.tex <==
\begin{tabular}{lllllllllllllll}
\toprule
&\multicolumn{14}{c}{SNR cut-off = 5 }\\ 
\hline 
SNR&\multicolumn{14}{c}{Number of beams per scale radius}\\ 
\hline 
      &   96.26 &   32.09 &    14.81 &     9.87 &      7.40 &     5.92 &     4.94 &     4.23 &     3.70 &     3.29 &     2.96 &     2.47 &     2.12 &     1.85 \\
\midrule
\hline 
&\multicolumn{14}{c}{Input gradient = -0.1 dex/kpc}\\ 
\hline 
  0.7 &  $-$8.0 &  $-$9.0 &  $-$11.7 &  $-$13.6 &   $-$19.4 &  $-$15.6 &  $-$10.8 &  $-$29.9 &        - &        - &        - &        - &        - &        - \\
  2.1 &  $-$7.9 &  $-$7.9 &   $-$7.9 &   $-$8.1 &    $-$9.2 &  $-$10.5 &  $-$13.1 &  $-$16.5 &  $-$19.8 &  $-$23.1 &  $-$28.0 &  $-$35.3 &  $-$44.8 &  $-$57.8 \\
  3.6 &  $-$7.9 &  $-$8.0 &   $-$8.0 &   $-$8.4 &    $-$9.5 &  $-$10.8 &  $-$12.9 &  $-$15.9 &  $-$18.8 &  $-$21.9 &  $-$25.4 &  $-$34.6 &  $-$39.5 &  $-$49.4 \\
  5.7 &  $-$7.9 &  $-$7.9 &   $-$8.0 &   $-$8.4 &    $-$9.5 &  $-$11.0 &  $-$13.0 &  $-$16.1 &  $-$18.3 &  $-$21.8 &  $-$25.9 &  $-$33.2 &  $-$38.4 &  $-$47.8 \\
  7.1 &  $-$7.9 &  $-$7.9 &   $-$7.9 &   $-$8.3 &    $-$9.6 &  $-$10.9 &  $-$13.0 &  $-$16.0 &  $-$18.5 &  $-$21.9 &  $-$25.0 &  $-$32.6 &  $-$38.0 &  $-$46.3 \\
 21.4 &  $-$7.7 &  $-$7.9 &   $-$7.9 &   $-$8.3 &    $-$9.6 &  $-$11.0 &  $-$13.2 &  $-$16.1 &  $-$18.5 &  $-$21.6 &  $-$24.6 &  $-$31.6 &  $-$37.1 &  $-$44.9 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.05 dex/kpc}\\ 
\hline 
  0.7 &  $-$4.6 &  $-$7.3 &   $-$9.8 &  $-$20.9 &   $-$28.4 &  $-$70.8 &        - &        - &        - &        - &        - &        - &        - &        - \\
  2.1 &  $-$4.5 &  $-$4.3 &   $-$2.9 &   $-$1.7 &    $-$1.4 &   $-$2.0 &   $-$3.3 &   $-$4.7 &   $-$6.2 &   $-$6.3 &   $-$6.3 &  $-$24.4 &  $-$44.3 &  $-$59.7 \\
  3.6 &  $-$4.5 &  $-$3.9 &   $-$2.4 &   $-$1.6 &    $-$2.0 &   $-$2.2 &   $-$3.3 &   $-$5.6 &   $-$9.6 &  $-$13.9 &  $-$16.9 &  $-$25.4 &  $-$31.5 &  $-$43.0 \\
  5.7 &  $-$4.5 &  $-$4.0 &   $-$2.6 &   $-$2.0 &    $-$2.5 &   $-$2.6 &   $-$4.1 &   $-$6.4 &   $-$7.6 &  $-$11.5 &  $-$15.4 &  $-$22.9 &  $-$27.7 &  $-$36.5 \\
  7.1 &  $-$4.5 &  $-$3.9 &   $-$2.7 &   $-$2.0 &    $-$2.4 &   $-$3.1 &   $-$4.6 &   $-$6.5 &   $-$8.2 &  $-$11.9 &  $-$14.0 &  $-$23.7 &  $-$29.6 &  $-$38.3 \\
 21.4 &  $-$4.2 &  $-$4.0 &   $-$2.7 &   $-$2.1 &    $-$2.7 &   $-$3.4 &   $-$4.9 &   $-$7.4 &   $-$9.3 &  $-$12.5 &  $-$14.9 &  $-$22.1 &  $-$28.2 &  $-$36.3 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.025 dex/kpc}\\ 
\hline 
  0.7 &     6.0 &     0.8 &  $-$13.0 &  $-$23.2 &   $-$38.4 &        - &        - &        - &        - &        - &        - &        - &        - &        - \\
  2.1 &     6.8 &     6.0 &      4.8 &      4.2 &       3.2 &   $-$0.0 &   $-$2.7 &      0.5 &      8.3 &     28.2 &   $-$3.2 &     19.4 &     32.0 &      6.4 \\
  3.6 &     6.8 &     6.8 &      6.8 &      7.6 &       6.9 &      7.1 &      3.3 &      5.1 &   $-$3.3 &   $-$5.3 &   $-$4.7 &  $-$12.4 &  $-$26.2 &  $-$35.8 \\
  5.7 &     6.4 &     6.4 &      6.8 &      7.0 &       6.2 &      6.0 &      3.7 &      3.7 &      0.2 &   $-$3.8 &   $-$6.0 &  $-$10.9 &  $-$26.9 &  $-$32.0 \\
  7.1 &     6.8 &     6.4 &      6.7 &      7.3 &       6.6 &      6.2 &      5.1 &      2.3 &   $-$1.4 &   $-$5.0 &   $-$7.0 &  $-$13.9 &  $-$19.6 &  $-$33.7 \\
 21.4 &     6.8 &     6.0 &      6.9 &      7.3 &       6.6 &      5.8 &      4.3 &      2.1 &      0.1 &   $-$3.1 &   $-$6.0 &  $-$13.4 &  $-$20.0 &  $-$29.2 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.01 dex/kpc}\\ 
\hline 
  0.7 &       - &       - &  $-$51.5 &  $-$85.9 &  $-$515.9 &        - &        - &        - &        - &        - &        - &        - &        - &        - \\
  2.1 &       - &       - &   $-$9.1 &  $-$17.9 &   $-$34.5 &  $-$51.1 &  $-$40.4 &  $-$29.2 &   $-$2.1 &     74.2 &     98.4 &     58.4 &  $-$31.5 &        - \\
  3.6 &       - &       - &   $-$2.6 &   $-$2.8 &    $-$3.9 &   $-$2.5 &      0.8 &   $-$5.3 &   $-$7.0 &  $-$20.2 &   $-$4.4 &      1.0 &      7.7 &      8.0 \\
  5.7 &       - &       - &      0.2 &   $-$1.4 &    $-$2.1 &   $-$1.7 &   $-$3.7 &   $-$2.8 &   $-$5.1 &  $-$13.9 &  $-$10.6 &  $-$24.0 &  $-$29.1 &  $-$23.2 \\
  7.1 &       - &       - &   $-$0.8 &   $-$0.3 &    $-$1.2 &   $-$2.8 &   $-$1.5 &   $-$3.9 &   $-$3.6 &  $-$11.3 &   $-$9.5 &  $-$18.0 &  $-$18.7 &  $-$24.0 \\
 21.4 &       - &       - &      1.0 &      1.0 &       0.6 &      0.3 &   $-$0.6 &   $-$2.7 &   $-$4.5 &   $-$7.4 &   $-$8.6 &  $-$16.4 &  $-$22.6 &  $-$29.6 \\
\bottomrule
\end{tabular}


==> Tables/DD0600_Om=0.5_KD02_heatmap_SNR_vs_res_phys_vres=30_lOHcen=8.77_fixed_noise_binto2_snr_cut=0.tex <==
\begin{tabular}{lllllllllllllll}
\toprule
&\multicolumn{14}{c}{SNR cut-off = 0 }\\ 
\hline 
SNR&\multicolumn{14}{c}{Number of beams per scale radius}\\ 
\hline 
      &   96.26 &    32.09 &     16.04 &      9.63 &      6.88 &      6.02 &      4.81 &      4.01 &      3.70 &      3.21 &      2.83 &      2.41 &      2.09 &      1.93 \\
\midrule
\hline 
&\multicolumn{14}{c}{Input gradient = -0.1 dex/kpc}\\ 
\hline 
  0.7 &  $-$7.5 &  $-$20.6 &  $-$108.3 &  $-$144.9 &  $-$157.5 &  $-$157.0 &  $-$160.2 &  $-$160.5 &  $-$164.6 &  $-$154.3 &  $-$148.5 &  $-$142.4 &  $-$134.9 &  $-$125.1 \\
  2.1 &  $-$6.5 &   $-$7.8 &   $-$29.2 &   $-$67.1 &   $-$89.5 &  $-$100.7 &  $-$109.1 &  $-$119.3 &  $-$114.9 &  $-$121.4 &  $-$123.2 &  $-$128.3 &  $-$121.4 &  $-$120.9 \\
  3.6 &  $-$6.4 &   $-$7.2 &   $-$15.4 &   $-$36.4 &   $-$56.7 &   $-$65.3 &   $-$78.4 &   $-$92.7 &   $-$87.1 &   $-$98.1 &   $-$96.6 &  $-$102.7 &  $-$101.1 &  $-$117.1 \\
  5.7 &  $-$6.4 &   $-$7.1 &   $-$10.7 &   $-$22.0 &   $-$34.1 &   $-$42.2 &   $-$52.9 &   $-$65.7 &   $-$63.9 &   $-$71.5 &   $-$74.3 &   $-$84.3 &   $-$88.4 &   $-$89.5 \\
  7.1 &  $-$6.5 &   $-$7.0 &    $-$9.8 &   $-$17.9 &   $-$27.2 &   $-$34.1 &   $-$43.8 &   $-$54.8 &   $-$54.2 &   $-$66.0 &   $-$66.9 &   $-$75.9 &   $-$82.5 &   $-$89.2 \\
 21.4 &  $-$6.7 &   $-$7.0 &    $-$8.6 &   $-$12.1 &   $-$15.7 &   $-$19.8 &   $-$24.0 &   $-$33.0 &   $-$35.3 &   $-$42.0 &   $-$42.5 &   $-$54.8 &   $-$62.0 &   $-$61.4 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.05 dex/kpc}\\ 
\hline 
  0.7 &  $-$7.2 &  $-$28.5 &  $-$141.5 &  $-$190.9 &  $-$208.9 &  $-$206.2 &  $-$213.5 &  $-$203.7 &  $-$204.9 &  $-$183.5 &  $-$159.2 &  $-$140.8 &  $-$150.4 &  $-$120.5 \\
  2.1 &  $-$5.7 &   $-$7.7 &   $-$35.3 &   $-$81.4 &  $-$108.7 &  $-$120.7 &  $-$137.3 &  $-$144.6 &  $-$144.6 &  $-$135.2 &  $-$143.1 &  $-$134.4 &  $-$139.0 &  $-$151.4 \\
  3.6 &  $-$5.6 &   $-$6.1 &   $-$16.1 &   $-$42.2 &   $-$64.9 &   $-$75.7 &   $-$90.4 &   $-$94.6 &  $-$101.1 &  $-$109.2 &  $-$108.8 &  $-$112.7 &  $-$102.3 &  $-$120.6 \\
  5.7 &  $-$5.6 &   $-$5.5 &    $-$9.3 &   $-$21.5 &   $-$36.8 &   $-$45.2 &   $-$54.7 &   $-$71.2 &   $-$65.4 &   $-$79.8 &   $-$77.7 &   $-$87.6 &   $-$86.8 &   $-$96.3 \\
  7.1 &  $-$5.6 &   $-$5.4 &    $-$8.0 &   $-$17.0 &   $-$27.7 &   $-$33.7 &   $-$44.4 &   $-$55.1 &   $-$55.6 &   $-$68.2 &   $-$67.9 &   $-$76.9 &   $-$77.2 &   $-$79.3 \\
 21.4 &  $-$5.7 &   $-$5.3 &    $-$6.0 &    $-$8.4 &   $-$11.7 &   $-$14.8 &   $-$19.1 &   $-$26.3 &   $-$28.5 &   $-$34.1 &   $-$36.6 &   $-$47.4 &   $-$55.0 &   $-$56.1 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.025 dex/kpc}\\ 
\hline 
  0.7 &  $-$1.6 &  $-$31.5 &  $-$190.3 &  $-$275.0 &  $-$328.7 &  $-$311.3 &  $-$328.4 &  $-$325.1 &  $-$302.3 &  $-$285.8 &  $-$222.7 &  $-$250.1 &  $-$168.6 &  $-$166.3 \\
  2.1 &     0.5 &   $-$3.3 &   $-$40.6 &  $-$107.7 &  $-$140.3 &  $-$155.1 &  $-$183.7 &  $-$197.6 &  $-$188.2 &  $-$195.0 &  $-$192.4 &  $-$182.2 &  $-$162.0 &  $-$154.9 \\
  3.6 &     0.7 &   $-$0.0 &   $-$15.0 &   $-$48.2 &   $-$74.5 &   $-$86.9 &  $-$114.8 &  $-$134.2 &  $-$123.5 &  $-$141.8 &  $-$141.2 &  $-$142.6 &  $-$128.3 &  $-$149.8 \\
  5.7 &     0.7 &      1.0 &    $-$5.0 &   $-$21.8 &   $-$40.9 &   $-$50.1 &   $-$67.7 &   $-$76.3 &   $-$73.7 &   $-$95.8 &   $-$93.3 &  $-$100.6 &   $-$85.6 &  $-$129.7 \\
  7.1 &     0.7 &      1.2 &    $-$2.8 &   $-$13.9 &   $-$27.4 &   $-$35.1 &   $-$48.7 &   $-$61.9 &   $-$61.6 &   $-$73.3 &   $-$73.4 &   $-$84.7 &   $-$80.6 &   $-$92.2 \\
 21.4 &     0.5 &      1.6 &       0.7 &    $-$2.2 &    $-$6.2 &    $-$9.0 &   $-$13.7 &   $-$22.2 &   $-$23.6 &   $-$30.5 &   $-$33.3 &   $-$43.6 &   $-$51.2 &   $-$52.0 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.01 dex/kpc}\\ 
\hline 
  0.7 &     8.0 &  $-$47.0 &  $-$338.3 &  $-$524.4 &  $-$606.1 &  $-$618.6 &  $-$610.9 &  $-$630.4 &  $-$580.1 &  $-$583.6 &  $-$469.7 &  $-$402.7 &  $-$336.4 &  $-$297.3 \\
  2.1 &    10.4 &      3.1 &   $-$65.3 &  $-$178.6 &  $-$266.1 &  $-$299.1 &  $-$316.6 &  $-$372.1 &  $-$325.8 &  $-$367.4 &  $-$292.5 &  $-$338.6 &  $-$259.7 &  $-$291.5 \\
  3.6 &    11.0 &      9.7 &   $-$17.0 &   $-$73.4 &  $-$131.1 &  $-$150.4 &  $-$186.0 &  $-$218.5 &  $-$215.9 &  $-$242.1 &  $-$225.1 &  $-$214.9 &  $-$197.9 &  $-$205.5 \\
  5.7 &    11.1 &     12.1 &       1.0 &   $-$26.9 &   $-$68.0 &   $-$71.8 &   $-$95.6 &  $-$130.1 &  $-$116.8 &  $-$139.9 &  $-$152.9 &  $-$145.7 &  $-$130.3 &  $-$175.5 \\
  7.1 &    11.0 &     12.7 &       5.9 &   $-$13.7 &   $-$39.6 &   $-$50.4 &   $-$68.6 &   $-$95.2 &   $-$89.1 &  $-$108.0 &   $-$85.1 &  $-$106.8 &  $-$123.4 &  $-$136.2 \\
 21.4 &    11.0 &     13.0 &      12.1 &       8.0 &       1.9 &    $-$1.5 &    $-$8.9 &   $-$18.4 &   $-$20.3 &   $-$32.1 &   $-$32.5 &   $-$42.0 &   $-$50.9 &   $-$53.3 \\
\bottomrule
\end{tabular}


==> Tables/DD0600_Om=0.5_KD02_heatmap_SNR_vs_res_phys_vres=30_lOHcen=8.77_fixed_noise_binto2_snr_cut=10.tex <==
\begin{tabular}{lllllllllllllll}
\toprule
&\multicolumn{14}{c}{SNR cut-off = 10 }\\ 
\hline 
SNR&\multicolumn{14}{c}{Number of beams per scale radius}\\ 
\hline 
       &   96.26 &   32.09 &   16.04 &     9.63 &     6.88 &     6.02 &     4.81 &     4.01 &     3.70 &     3.21 &     2.83 &      2.41 &      2.09 &      1.93 \\
\midrule
\hline 
&\multicolumn{14}{c}{Input gradient = -0.1 dex/kpc}\\ 
\hline 
   1.0 &  $-$6.5 &  $-$7.3 &  $-$8.5 &  $-$11.7 &  $-$13.3 &  $-$24.8 &  $-$35.7 &        - &  $-$77.2 &        - &        - &         - &         - &         - \\
   3.0 &  $-$6.4 &  $-$7.2 &  $-$8.8 &  $-$12.1 &  $-$15.4 &  $-$18.6 &  $-$23.1 &  $-$36.5 &  $-$37.6 &  $-$48.3 &  $-$47.6 &   $-$67.0 &   $-$72.4 &   $-$67.7 \\
   5.0 &  $-$6.4 &  $-$7.1 &  $-$8.6 &  $-$11.7 &  $-$14.7 &  $-$18.5 &  $-$22.0 &  $-$32.1 &  $-$34.0 &  $-$40.4 &  $-$40.0 &   $-$55.8 &   $-$64.8 &   $-$60.5 \\
   8.0 &  $-$6.4 &  $-$7.0 &  $-$8.6 &  $-$11.8 &  $-$14.7 &  $-$18.5 &  $-$21.7 &  $-$29.8 &  $-$32.9 &  $-$38.3 &  $-$39.6 &   $-$53.0 &   $-$60.4 &   $-$56.4 \\
  10.0 &  $-$6.5 &  $-$7.0 &  $-$8.6 &  $-$11.8 &  $-$14.8 &  $-$18.6 &  $-$21.4 &  $-$30.0 &  $-$33.0 &  $-$38.6 &  $-$39.1 &   $-$52.4 &   $-$59.3 &   $-$55.5 \\
  30.0 &  $-$6.7 &  $-$7.0 &  $-$8.6 &  $-$11.7 &  $-$14.7 &  $-$18.4 &  $-$21.2 &  $-$29.4 &  $-$32.1 &  $-$37.5 &  $-$37.7 &   $-$50.1 &   $-$57.4 &   $-$53.3 \\
 300.0 &  $-$8.8 &  $-$7.4 &  $-$8.6 &  $-$11.7 &  $-$14.7 &  $-$18.2 &  $-$21.2 &  $-$29.2 &  $-$32.2 &  $-$37.2 &  $-$37.5 &   $-$49.8 &   $-$56.8 &   $-$52.8 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.05 dex/kpc}\\ 
\hline 
   1.0 &  $-$5.6 &  $-$5.8 &  $-$4.5 &   $-$6.2 &      7.1 &        - &        - &        - &        - &        - &        - &         - &         - &         - \\
   3.0 &  $-$5.6 &  $-$5.5 &  $-$5.9 &   $-$7.7 &   $-$8.1 &  $-$11.4 &  $-$13.9 &  $-$22.5 &  $-$29.1 &  $-$40.8 &  $-$43.4 &   $-$66.4 &   $-$74.9 &   $-$76.3 \\
   5.0 &  $-$5.6 &  $-$5.3 &  $-$5.7 &   $-$7.0 &   $-$8.2 &  $-$10.6 &  $-$12.8 &  $-$20.7 &  $-$23.5 &  $-$32.0 &  $-$30.2 &   $-$45.2 &   $-$52.8 &   $-$54.2 \\
   8.0 &  $-$5.6 &  $-$5.3 &  $-$5.6 &   $-$7.3 &   $-$9.1 &  $-$11.4 &  $-$13.5 &  $-$19.5 &  $-$22.0 &  $-$28.0 &  $-$28.3 &   $-$43.4 &   $-$52.2 &   $-$46.9 \\
  10.0 &  $-$5.6 &  $-$5.3 &  $-$5.7 &   $-$7.5 &   $-$9.3 &  $-$11.5 &  $-$13.5 &  $-$20.0 &  $-$22.9 &  $-$27.9 &  $-$28.6 &   $-$42.1 &   $-$49.9 &   $-$46.8 \\
  30.0 &  $-$5.7 &  $-$5.3 &  $-$5.8 &   $-$7.6 &   $-$9.7 &  $-$12.2 &  $-$14.9 &  $-$20.9 &  $-$23.3 &  $-$28.3 &  $-$29.2 &   $-$40.8 &   $-$48.7 &   $-$45.2 \\
 300.0 &  $-$7.4 &  $-$5.4 &  $-$5.8 &   $-$7.8 &   $-$9.8 &  $-$12.3 &  $-$14.7 &  $-$20.8 &  $-$23.4 &  $-$28.2 &  $-$29.4 &   $-$40.7 &   $-$47.9 &   $-$45.1 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.025 dex/kpc}\\ 
\hline 
   1.0 &     0.9 &     2.7 &  $-$0.1 &     19.4 &      9.3 &        - &        - &        - &        - &        - &        - &         - &         - &         - \\
   3.0 &     0.7 &     1.3 &     1.0 &   $-$1.4 &   $-$2.2 &   $-$6.3 &   $-$8.8 &  $-$18.3 &  $-$18.6 &  $-$24.9 &  $-$39.7 &   $-$64.1 &   $-$83.0 &  $-$100.3 \\
   5.0 &     0.8 &     1.5 &     1.7 &      0.6 &   $-$0.3 &   $-$1.5 &   $-$2.4 &   $-$8.2 &  $-$11.3 &  $-$21.9 &  $-$17.9 &   $-$40.7 &   $-$41.8 &   $-$41.8 \\
   8.0 &     0.7 &     1.6 &     1.4 &   $-$0.1 &   $-$0.6 &   $-$2.4 &   $-$5.0 &   $-$8.8 &  $-$12.5 &  $-$17.9 &  $-$18.9 &   $-$33.7 &   $-$42.6 &   $-$38.1 \\
  10.0 &     0.7 &     1.6 &     1.4 &   $-$0.2 &   $-$1.5 &   $-$3.2 &   $-$5.0 &  $-$10.4 &  $-$14.2 &  $-$17.7 &  $-$21.2 &   $-$32.7 &   $-$40.8 &   $-$36.5 \\
  30.0 &     0.5 &     1.6 &     1.1 &   $-$0.8 &   $-$3.1 &   $-$5.0 &   $-$7.3 &  $-$13.5 &  $-$15.9 &  $-$20.9 &  $-$22.4 &   $-$33.6 &   $-$42.4 &   $-$38.5 \\
 300.0 &  $-$2.4 &     1.2 &     0.8 &   $-$0.8 &   $-$3.2 &   $-$5.5 &   $-$8.0 &  $-$13.7 &  $-$16.3 &  $-$21.1 &  $-$22.7 &   $-$34.3 &   $-$41.8 &   $-$39.2 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.01 dex/kpc}\\ 
\hline 
   1.0 &    11.9 &    15.0 &    11.4 &     37.3 &    644.0 &        - &        - &        - &        - &        - &        - &         - &         - &         - \\
   3.0 &    11.3 &    13.1 &    12.7 &      7.1 &      1.3 &     11.8 &      8.4 &     12.9 &   $-$0.1 &  $-$15.8 &  $-$35.8 &  $-$123.9 &  $-$121.7 &  $-$322.3 \\
   5.0 &    11.0 &    13.0 &    14.4 &     13.9 &     15.4 &     14.2 &      1.6 &   $-$6.0 &   $-$0.9 &     10.5 &   $-$2.9 &   $-$30.2 &   $-$16.9 &   $-$41.1 \\
   8.0 &    11.1 &    13.1 &    14.0 &     13.9 &     11.1 &     13.1 &     13.2 &      5.6 &      5.1 &      3.0 &      1.8 &   $-$20.1 &   $-$26.6 &   $-$19.1 \\
  10.0 &    11.1 &    13.0 &    14.3 &     13.9 &     11.9 &     10.4 &      9.4 &      6.9 &      2.7 &      1.1 &   $-$1.4 &   $-$13.9 &   $-$23.9 &   $-$19.6 \\
  30.0 &    11.0 &    13.0 &    13.1 &     11.0 &      8.7 &      6.5 &      4.1 &   $-$2.1 &   $-$4.9 &  $-$10.7 &  $-$13.9 &   $-$23.9 &   $-$33.9 &   $-$29.5 \\
 300.0 &     5.0 &    13.0 &    13.0 &     11.0 &      8.0 &      5.5 &      2.1 &   $-$3.9 &   $-$6.9 &  $-$12.0 &  $-$13.9 &   $-$26.1 &   $-$34.6 &   $-$32.0 \\
\bottomrule
\end{tabular}


==> Tables/DD0600_Om=0.5_KD02_heatmap_SNR_vs_res_phys_vres=30_lOHcen=8.77_fixed_noise_binto2_snr_cut=3.tex <==
\begin{tabular}{lllllllllllllll}
\toprule
&\multicolumn{14}{c}{SNR cut-off = 3 }\\ 
\hline 
SNR&\multicolumn{14}{c}{Number of beams per scale radius}\\ 
\hline 
       &   96.26 &   32.09 &    16.04 &     9.63 &      6.88 &      6.02 &      4.81 &      4.01 &      3.70 &      3.21 &      2.83 &      2.41 &      2.09 &      1.93 \\
\midrule
\hline 
&\multicolumn{14}{c}{Input gradient = -0.1 dex/kpc}\\ 
\hline 
   1.0 &  $-$6.6 &  $-$9.8 &  $-$18.0 &  $-$31.1 &   $-$41.4 &   $-$46.3 &   $-$63.9 &   $-$79.5 &   $-$65.3 &   $-$75.8 &   $-$75.0 &   $-$75.7 &  $-$106.6 &  $-$104.5 \\
   3.0 &  $-$6.5 &  $-$7.6 &  $-$10.0 &  $-$13.7 &   $-$19.8 &   $-$24.0 &   $-$25.8 &   $-$36.0 &   $-$34.3 &   $-$41.5 &   $-$45.7 &   $-$58.9 &   $-$64.1 &   $-$57.7 \\
   5.0 &  $-$6.4 &  $-$7.2 &   $-$9.3 &  $-$12.7 &   $-$16.0 &   $-$19.1 &   $-$22.7 &   $-$34.0 &   $-$35.5 &   $-$41.0 &   $-$40.1 &   $-$52.6 &   $-$58.6 &   $-$61.1 \\
   8.0 &  $-$6.4 &  $-$7.1 &   $-$8.9 &  $-$12.2 &   $-$15.2 &   $-$19.1 &   $-$22.3 &   $-$30.2 &   $-$32.8 &   $-$37.3 &   $-$38.9 &   $-$51.0 &   $-$57.7 &   $-$53.0 \\
  10.0 &  $-$6.5 &  $-$7.0 &   $-$8.8 &  $-$12.1 &   $-$15.2 &   $-$18.7 &   $-$21.9 &   $-$30.4 &   $-$32.3 &   $-$38.3 &   $-$40.2 &   $-$50.7 &   $-$57.3 &   $-$53.8 \\
  30.0 &  $-$6.7 &  $-$7.0 &   $-$8.6 &  $-$11.8 &   $-$14.8 &   $-$18.5 &   $-$21.4 &   $-$29.5 &   $-$32.2 &   $-$37.6 &   $-$37.7 &   $-$50.0 &   $-$57.2 &   $-$52.9 \\
 300.0 &  $-$8.8 &  $-$7.4 &   $-$8.6 &  $-$11.7 &   $-$14.7 &   $-$18.2 &   $-$21.2 &   $-$29.2 &   $-$32.2 &   $-$37.2 &   $-$37.5 &   $-$49.8 &   $-$56.8 &   $-$52.8 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.05 dex/kpc}\\ 
\hline 
   1.0 &  $-$5.8 &  $-$9.3 &  $-$19.1 &  $-$33.5 &   $-$66.1 &   $-$58.1 &   $-$82.8 &   $-$84.3 &  $-$117.9 &  $-$120.0 &   $-$79.4 &   $-$89.0 &  $-$114.1 &  $-$127.9 \\
   3.0 &  $-$5.6 &  $-$6.7 &   $-$9.1 &  $-$14.0 &   $-$16.6 &   $-$20.5 &   $-$27.9 &   $-$38.4 &   $-$38.3 &   $-$41.2 &   $-$61.3 &   $-$48.4 &   $-$60.3 &   $-$71.3 \\
   5.0 &  $-$5.6 &  $-$5.9 &   $-$7.2 &   $-$9.6 &   $-$11.7 &   $-$14.2 &   $-$15.7 &   $-$24.8 &   $-$27.4 &   $-$32.9 &   $-$29.4 &   $-$39.9 &   $-$52.7 &   $-$50.8 \\
   8.0 &  $-$5.6 &  $-$5.5 &   $-$6.5 &   $-$8.6 &   $-$10.5 &   $-$13.0 &   $-$15.2 &   $-$20.9 &   $-$23.6 &   $-$29.1 &   $-$27.7 &   $-$41.1 &   $-$48.5 &   $-$41.7 \\
  10.0 &  $-$5.6 &  $-$5.4 &   $-$6.3 &   $-$8.6 &   $-$10.8 &   $-$12.5 &   $-$15.3 &   $-$20.6 &   $-$25.0 &   $-$28.3 &   $-$28.1 &   $-$44.2 &   $-$47.6 &   $-$43.0 \\
  30.0 &  $-$5.7 &  $-$5.3 &   $-$5.9 &   $-$7.8 &   $-$10.1 &   $-$12.6 &   $-$15.5 &   $-$21.4 &   $-$23.9 &   $-$28.8 &   $-$29.9 &   $-$41.0 &   $-$48.6 &   $-$45.9 \\
 300.0 &  $-$7.4 &  $-$5.4 &   $-$5.8 &   $-$7.8 &    $-$9.8 &   $-$12.3 &   $-$14.8 &   $-$20.8 &   $-$23.4 &   $-$28.2 &   $-$29.4 &   $-$40.6 &   $-$47.9 &   $-$45.0 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.025 dex/kpc}\\ 
\hline 
   1.0 &     0.2 &  $-$4.7 &  $-$23.1 &  $-$52.7 &  $-$107.6 &   $-$93.9 &  $-$104.2 &  $-$180.0 &   $-$64.8 &  $-$169.1 &  $-$102.4 &  $-$160.5 &  $-$111.3 &  $-$182.9 \\
   3.0 &     0.5 &  $-$1.7 &   $-$4.4 &  $-$11.4 &   $-$14.6 &   $-$17.7 &   $-$23.5 &   $-$30.1 &   $-$45.0 &   $-$43.5 &   $-$57.8 &   $-$69.4 &   $-$49.5 &   $-$64.8 \\
   5.0 &     0.7 &     0.1 &   $-$1.9 &   $-$4.6 &    $-$6.2 &    $-$8.4 &    $-$8.8 &   $-$24.0 &   $-$18.3 &   $-$29.2 &   $-$23.4 &   $-$38.5 &   $-$42.0 &   $-$45.5 \\
   8.0 &     0.7 &     1.0 &   $-$0.6 &   $-$3.7 &    $-$5.0 &    $-$6.5 &    $-$9.8 &   $-$11.1 &   $-$15.9 &   $-$22.3 &   $-$22.7 &   $-$31.7 &   $-$35.4 &   $-$31.9 \\
  10.0 &     0.7 &     1.2 &   $-$0.1 &   $-$2.3 &    $-$4.8 &    $-$6.7 &    $-$8.6 &   $-$15.0 &   $-$16.4 &   $-$20.3 &   $-$24.5 &   $-$35.9 &   $-$38.9 &   $-$33.9 \\
  30.0 &     0.5 &     1.6 &      0.7 &   $-$1.4 &    $-$4.0 &    $-$5.9 &    $-$8.7 &   $-$14.9 &   $-$17.3 &   $-$21.9 &   $-$24.1 &   $-$34.7 &   $-$43.0 &   $-$38.8 \\
 300.0 &  $-$2.4 &     1.2 &      0.8 &   $-$0.8 &    $-$3.2 &    $-$5.5 &    $-$8.0 &   $-$13.7 &   $-$16.3 &   $-$21.1 &   $-$22.7 &   $-$34.3 &   $-$41.8 &   $-$39.2 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.01 dex/kpc}\\ 
\hline 
   1.0 &    10.6 &     1.3 &  $-$27.4 &  $-$68.6 &   $-$91.7 &  $-$166.6 &  $-$179.4 &  $-$247.4 &  $-$255.7 &  $-$367.0 &  $-$176.6 &  $-$321.0 &  $-$235.6 &  $-$356.9 \\
   3.0 &    10.6 &     6.1 &   $-$1.9 &  $-$16.1 &   $-$29.7 &   $-$25.6 &   $-$14.4 &   $-$35.9 &   $-$40.9 &  $-$102.4 &   $-$68.1 &  $-$121.4 &   $-$69.8 &  $-$100.0 \\
   5.0 &    11.0 &    10.1 &      6.7 &      1.9 &    $-$1.1 &    $-$4.6 &   $-$14.9 &   $-$15.5 &   $-$20.4 &       2.5 &   $-$17.1 &   $-$50.3 &   $-$15.4 &   $-$73.7 \\
   8.0 &    11.1 &    12.4 &      9.1 &      6.4 &       0.9 &       0.6 &       1.1 &    $-$2.0 &    $-$4.9 &    $-$9.9 &   $-$11.5 &   $-$22.3 &   $-$25.0 &   $-$24.2 \\
  10.0 &    11.0 &    12.7 &     10.4 &      7.0 &       2.9 &       2.1 &       0.9 &    $-$1.4 &    $-$3.7 &    $-$9.1 &    $-$1.7 &   $-$12.9 &   $-$33.3 &   $-$21.2 \\
  30.0 &    11.0 &    13.0 &     12.3 &      9.9 &       6.3 &       4.1 &       0.3 &    $-$6.1 &    $-$8.6 &   $-$15.9 &   $-$17.6 &   $-$26.1 &   $-$35.9 &   $-$30.6 \\
 300.0 &     5.0 &    13.0 &     13.0 &     10.9 &       8.0 &       5.5 &       2.0 &    $-$4.0 &    $-$6.9 &   $-$12.0 &   $-$13.9 &   $-$26.1 &   $-$34.6 &   $-$32.0 \\
\bottomrule
\end{tabular}


==> Tables/DD0600_Om=0.5_KD02_heatmap_SNR_vs_res_phys_vres=30_lOHcen=8.77_fixed_noise_binto2_snr_cut=5.tex <==
\begin{tabular}{lllllllllllllll}
\toprule
&\multicolumn{14}{c}{SNR cut-off = 5 }\\ 
\hline 
SNR&\multicolumn{14}{c}{Number of beams per scale radius}\\ 
\hline 
       &   96.26 &   32.09 &    16.04 &     9.63 &     6.88 &     6.02 &     4.81 &      4.01 &      3.70 &      3.21 &      2.83 &     2.41 &      2.09 &      1.93 \\
\midrule
\hline 
&\multicolumn{14}{c}{Input gradient = -0.1 dex/kpc}\\ 
\hline 
   1.0 &  $-$6.5 &  $-$8.5 &  $-$13.2 &  $-$20.7 &  $-$29.2 &  $-$36.8 &  $-$43.2 &   $-$69.6 &   $-$61.8 &   $-$62.5 &   $-$75.5 &  $-$88.9 &  $-$101.5 &         - \\
   3.0 &  $-$6.4 &  $-$7.4 &   $-$9.1 &  $-$12.5 &  $-$16.0 &  $-$19.4 &  $-$23.2 &   $-$32.8 &   $-$33.7 &   $-$41.1 &   $-$41.0 &  $-$57.4 &   $-$60.0 &   $-$61.0 \\
   5.0 &  $-$6.4 &  $-$7.2 &   $-$8.8 &  $-$12.0 &  $-$14.9 &  $-$18.3 &  $-$21.6 &   $-$31.1 &   $-$33.1 &   $-$38.7 &   $-$38.5 &  $-$51.2 &   $-$59.2 &   $-$56.6 \\
   8.0 &  $-$6.4 &  $-$7.1 &   $-$8.7 &  $-$12.0 &  $-$14.7 &  $-$18.4 &  $-$21.4 &   $-$29.2 &   $-$32.1 &   $-$37.2 &   $-$38.6 &  $-$50.6 &   $-$57.6 &   $-$52.7 \\
  10.0 &  $-$6.5 &  $-$7.0 &   $-$8.6 &  $-$11.9 &  $-$14.9 &  $-$18.5 &  $-$21.2 &   $-$29.5 &   $-$32.1 &   $-$37.5 &   $-$38.3 &  $-$50.5 &   $-$57.6 &   $-$53.3 \\
  30.0 &  $-$6.7 &  $-$7.0 &   $-$8.6 &  $-$11.7 &  $-$14.7 &  $-$18.4 &  $-$21.2 &   $-$29.4 &   $-$32.1 &   $-$37.4 &   $-$37.6 &  $-$49.9 &   $-$57.0 &   $-$52.9 \\
 300.0 &  $-$8.8 &  $-$7.4 &   $-$8.6 &  $-$11.7 &  $-$14.7 &  $-$18.2 &  $-$21.2 &   $-$29.2 &   $-$32.2 &   $-$37.2 &   $-$37.5 &  $-$49.8 &   $-$56.8 &   $-$52.8 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.05 dex/kpc}\\ 
\hline 
   1.0 &  $-$5.6 &  $-$6.5 &  $-$11.3 &  $-$21.4 &  $-$52.0 &  $-$42.0 &  $-$60.3 &   $-$67.0 &  $-$127.7 &  $-$138.4 &   $-$99.5 &  $-$82.0 &  $-$168.3 &         - \\
   3.0 &  $-$5.6 &  $-$6.1 &   $-$7.1 &  $-$10.5 &  $-$11.9 &  $-$15.2 &  $-$20.8 &   $-$28.2 &   $-$26.7 &   $-$41.8 &   $-$41.0 &  $-$50.7 &   $-$56.4 &   $-$61.1 \\
   5.0 &  $-$5.6 &  $-$5.7 &   $-$6.3 &   $-$7.7 &   $-$9.5 &  $-$11.8 &  $-$13.1 &   $-$21.0 &   $-$22.5 &   $-$30.3 &   $-$27.5 &  $-$39.6 &   $-$50.1 &   $-$48.2 \\
   8.0 &  $-$5.6 &  $-$5.4 &   $-$5.9 &   $-$7.7 &   $-$9.6 &  $-$11.8 &  $-$13.7 &   $-$19.1 &   $-$21.4 &   $-$27.4 &   $-$26.2 &  $-$39.3 &   $-$48.9 &   $-$41.8 \\
  10.0 &  $-$5.6 &  $-$5.4 &   $-$5.9 &   $-$8.0 &   $-$9.7 &  $-$11.6 &  $-$14.1 &   $-$19.5 &   $-$23.1 &   $-$26.7 &   $-$27.5 &  $-$41.7 &   $-$47.5 &   $-$43.8 \\
  30.0 &  $-$5.7 &  $-$5.3 &   $-$5.8 &   $-$7.8 &   $-$9.9 &  $-$12.3 &  $-$15.1 &   $-$21.1 &   $-$23.4 &   $-$28.4 &   $-$29.5 &  $-$40.9 &   $-$48.4 &   $-$45.2 \\
 300.0 &  $-$7.4 &  $-$5.4 &   $-$5.8 &   $-$7.8 &   $-$9.8 &  $-$12.3 &  $-$14.7 &   $-$20.8 &   $-$23.4 &   $-$28.2 &   $-$29.4 &  $-$40.6 &   $-$47.8 &   $-$45.0 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.025 dex/kpc}\\ 
\hline 
   1.0 &     0.5 &     0.3 &   $-$7.9 &  $-$29.9 &  $-$53.2 &  $-$61.8 &  $-$89.5 &  $-$181.0 &   $-$73.0 &  $-$332.1 &  $-$160.5 &  $-$83.0 &   $-$94.8 &         - \\
   3.0 &     0.6 &  $-$0.3 &   $-$1.2 &   $-$3.1 &   $-$7.7 &   $-$9.7 &  $-$17.0 &   $-$23.9 &   $-$38.8 &   $-$32.4 &   $-$46.9 &  $-$67.9 &   $-$57.7 &   $-$53.7 \\
   5.0 &     0.7 &     0.7 &      0.4 &   $-$1.1 &   $-$1.5 &   $-$4.8 &   $-$4.8 &    $-$9.3 &   $-$14.4 &   $-$24.2 &   $-$17.1 &  $-$33.5 &   $-$41.8 &   $-$40.5 \\
   8.0 &     0.7 &     1.2 &      0.5 &   $-$1.2 &   $-$2.0 &   $-$3.4 &   $-$6.1 &    $-$8.3 &   $-$12.8 &   $-$16.3 &   $-$18.4 &  $-$30.1 &   $-$35.3 &   $-$31.0 \\
  10.0 &     0.7 &     1.2 &      0.7 &   $-$1.1 &   $-$2.9 &   $-$4.5 &   $-$5.8 &   $-$11.6 &   $-$13.6 &   $-$17.7 &   $-$20.9 &  $-$30.6 &   $-$38.4 &   $-$33.6 \\
  30.0 &     0.5 &     1.6 &      1.0 &   $-$1.1 &   $-$3.5 &   $-$5.3 &   $-$7.9 &   $-$14.1 &   $-$16.3 &   $-$21.1 &   $-$22.9 &  $-$34.0 &   $-$42.7 &   $-$38.2 \\
 300.0 &  $-$2.4 &     1.2 &      0.8 &   $-$0.8 &   $-$3.2 &   $-$5.5 &   $-$8.0 &   $-$13.7 &   $-$16.2 &   $-$21.1 &   $-$22.7 &  $-$34.2 &   $-$41.8 &   $-$39.2 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.01 dex/kpc}\\ 
\hline 
   1.0 &    11.3 &    11.7 &   $-$0.3 &  $-$30.0 &  $-$28.3 &  $-$69.9 &  $-$82.7 &   $-$85.9 &  $-$323.8 &  $-$541.4 &  $-$375.2 &  $-$97.3 &         - &         - \\
   3.0 &    10.7 &     9.4 &      5.9 &   $-$2.0 &   $-$6.1 &   $-$5.4 &   $-$5.8 &   $-$27.6 &   $-$29.9 &   $-$46.8 &   $-$63.3 &  $-$96.6 &   $-$87.3 &  $-$141.0 \\
   5.0 &    11.0 &    11.1 &     11.0 &      9.7 &     10.7 &      4.9 &      0.2 &    $-$7.7 &    $-$6.1 &       7.6 &    $-$4.3 &  $-$43.5 &    $-$7.8 &   $-$55.5 \\
   8.0 &    11.1 &    12.6 &     11.6 &     11.0 &      7.9 &      8.1 &      9.4 &       5.0 &       3.3 &       2.3 &    $-$1.2 &  $-$18.2 &   $-$19.9 &   $-$16.6 \\
  10.0 &    11.0 &    12.7 &     12.4 &     10.7 &      7.7 &      7.0 &      6.1 &       6.0 &       1.8 &       4.7 &       1.7 &   $-$8.7 &   $-$27.0 &   $-$15.4 \\
  30.0 &    11.0 &    13.0 &     12.6 &     10.1 &      7.3 &      5.7 &      2.3 &    $-$3.6 &    $-$6.6 &   $-$12.9 &   $-$15.5 &  $-$24.1 &   $-$33.7 &   $-$29.2 \\
 300.0 &     5.0 &    13.0 &     13.0 &     10.9 &      8.0 &      5.5 &      2.1 &    $-$3.9 &    $-$6.9 &   $-$12.0 &   $-$13.9 &  $-$26.1 &   $-$34.3 &   $-$31.9 \\
\bottomrule
\end{tabular}


==> Tables/DD0600_Om=0.5_KD02_heatmap_SNR_vs_res_phys_vres=30_lOHcen=8.77_fixed_noise_binto4_snr_cut=0.tex <==
\begin{tabular}{lllllllllllllll}
\toprule
&\multicolumn{14}{c}{SNR cut-off = 0 }\\ 
\hline 
SNR&\multicolumn{14}{c}{Number of beams per scale radius}\\ 
\hline 
      &    74.04 &     29.62 &     14.81 &      9.87 &      7.40 &      5.92 &      4.94 &      4.23 &      3.70 &      3.29 &      2.96 &      2.47 &      2.12 &      1.85 \\
\midrule
\hline 
&\multicolumn{14}{c}{Input gradient = -0.1 dex/kpc}\\ 
\hline 
  0.7 &  $-$15.2 &   $-$61.2 &  $-$119.0 &  $-$139.4 &  $-$153.5 &  $-$159.7 &  $-$154.7 &  $-$143.7 &  $-$149.0 &  $-$154.1 &  $-$149.7 &  $-$135.5 &  $-$128.2 &  $-$128.0 \\
  2.1 &   $-$7.4 &   $-$14.3 &   $-$40.0 &   $-$67.5 &   $-$86.4 &   $-$98.7 &  $-$100.1 &  $-$100.9 &  $-$105.8 &  $-$103.9 &  $-$110.7 &  $-$111.7 &  $-$102.1 &  $-$104.1 \\
  3.6 &   $-$6.7 &    $-$9.3 &   $-$21.1 &   $-$38.1 &   $-$53.9 &   $-$65.3 &   $-$72.2 &   $-$75.0 &   $-$79.5 &   $-$84.1 &   $-$78.6 &   $-$79.6 &   $-$86.6 &   $-$89.1 \\
  5.7 &   $-$6.6 &    $-$7.8 &   $-$13.2 &   $-$22.7 &   $-$34.2 &   $-$42.7 &   $-$47.2 &   $-$53.2 &   $-$56.4 &   $-$58.1 &   $-$62.6 &   $-$69.2 &   $-$65.2 &   $-$74.6 \\
  7.1 &   $-$6.5 &    $-$7.5 &   $-$11.3 &   $-$18.7 &   $-$27.0 &   $-$34.9 &   $-$40.1 &   $-$44.5 &   $-$51.3 &   $-$53.8 &   $-$56.4 &   $-$63.2 &   $-$64.3 &   $-$71.0 \\
 21.4 &   $-$6.6 &    $-$7.1 &    $-$8.7 &   $-$11.3 &   $-$14.9 &   $-$18.5 &   $-$22.5 &   $-$27.1 &   $-$30.7 &   $-$34.4 &   $-$37.7 &   $-$45.6 &   $-$50.8 &   $-$58.2 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.05 dex/kpc}\\ 
\hline 
  0.7 &  $-$14.6 &   $-$70.5 &  $-$146.0 &  $-$181.3 &  $-$203.8 &  $-$201.4 &  $-$198.6 &  $-$208.9 &  $-$214.0 &  $-$183.3 &  $-$188.3 &  $-$203.4 &  $-$135.4 &  $-$139.3 \\
  2.1 &   $-$6.7 &   $-$15.4 &   $-$45.3 &   $-$78.3 &  $-$100.2 &  $-$109.2 &  $-$122.5 &  $-$119.4 &  $-$121.2 &  $-$120.1 &  $-$115.7 &  $-$115.2 &  $-$104.4 &  $-$125.9 \\
  3.6 &   $-$5.9 &    $-$8.7 &   $-$22.6 &   $-$42.3 &   $-$59.9 &   $-$71.9 &   $-$80.2 &   $-$77.2 &   $-$82.6 &   $-$82.4 &   $-$94.9 &   $-$82.6 &   $-$86.8 &   $-$82.5 \\
  5.7 &   $-$5.6 &    $-$6.5 &   $-$12.4 &   $-$22.8 &   $-$34.7 &   $-$42.3 &   $-$47.7 &   $-$53.2 &   $-$58.6 &   $-$55.4 &   $-$64.3 &   $-$69.8 &   $-$65.5 &   $-$73.8 \\
  7.1 &   $-$5.6 &    $-$6.0 &   $-$10.0 &   $-$17.9 &   $-$26.1 &   $-$33.3 &   $-$38.4 &   $-$42.6 &   $-$46.2 &   $-$52.1 &   $-$49.8 &   $-$57.1 &   $-$60.8 &   $-$58.1 \\
 21.4 &   $-$5.6 &    $-$5.4 &    $-$6.2 &    $-$8.1 &   $-$11.1 &   $-$14.1 &   $-$17.5 &   $-$21.4 &   $-$24.8 &   $-$28.4 &   $-$31.5 &   $-$38.9 &   $-$44.0 &   $-$50.6 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.025 dex/kpc}\\ 
\hline 
  0.7 &  $-$10.9 &   $-$86.2 &  $-$198.5 &  $-$243.8 &  $-$268.2 &  $-$266.5 &  $-$306.8 &  $-$299.6 &  $-$237.0 &  $-$262.0 &  $-$253.0 &  $-$206.0 &  $-$212.1 &  $-$167.7 \\
  2.1 &   $-$1.0 &   $-$13.4 &   $-$54.8 &   $-$97.7 &  $-$118.8 &  $-$153.4 &  $-$143.5 &  $-$155.8 &  $-$155.2 &  $-$178.6 &  $-$163.1 &  $-$156.8 &  $-$135.2 &  $-$148.8 \\
  3.6 &      0.2 &    $-$3.8 &   $-$22.5 &   $-$46.1 &   $-$67.9 &   $-$81.1 &   $-$98.8 &   $-$95.1 &  $-$100.3 &   $-$94.2 &   $-$94.1 &  $-$110.4 &  $-$107.4 &  $-$110.8 \\
  5.7 &      0.6 &    $-$0.4 &    $-$8.8 &   $-$23.2 &   $-$34.4 &   $-$48.8 &   $-$53.6 &   $-$57.8 &   $-$63.1 &   $-$59.3 &   $-$63.8 &   $-$70.7 &   $-$67.1 &   $-$76.7 \\
  7.1 &      0.7 &       0.4 &    $-$5.3 &   $-$15.1 &   $-$25.3 &   $-$35.5 &   $-$41.0 &   $-$44.3 &   $-$50.1 &   $-$52.3 &   $-$53.4 &   $-$53.9 &   $-$52.1 &   $-$61.0 \\
 21.4 &      0.8 &       1.2 &       0.2 &    $-$2.1 &    $-$5.4 &    $-$9.1 &   $-$12.4 &   $-$16.6 &   $-$20.4 &   $-$24.0 &   $-$26.6 &   $-$35.1 &   $-$39.1 &   $-$48.4 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.01 dex/kpc}\\ 
\hline 
  0.7 &  $-$10.2 &  $-$143.6 &  $-$385.7 &  $-$497.9 &  $-$520.8 &  $-$509.3 &  $-$396.6 &  $-$436.3 &  $-$429.2 &  $-$352.7 &  $-$464.3 &  $-$431.6 &  $-$326.6 &  $-$386.4 \\
  2.1 &      8.2 &   $-$15.5 &   $-$89.9 &  $-$172.0 &  $-$229.2 &  $-$262.7 &  $-$296.7 &  $-$288.5 &  $-$330.0 &  $-$299.2 &  $-$297.1 &  $-$367.2 &  $-$265.9 &  $-$268.0 \\
  3.6 &     10.2 &       3.1 &   $-$32.3 &   $-$71.8 &  $-$115.3 &  $-$150.6 &  $-$153.3 &  $-$168.5 &  $-$155.4 &  $-$196.9 &  $-$154.1 &  $-$165.8 &  $-$138.9 &  $-$187.8 \\
  5.7 &     11.0 &       9.4 &    $-$5.5 &   $-$28.4 &   $-$53.1 &   $-$66.6 &   $-$81.8 &   $-$80.8 &   $-$87.5 &  $-$103.1 &   $-$85.5 &   $-$97.1 &   $-$67.7 &  $-$108.6 \\
  7.1 &     11.0 &      11.0 &       1.1 &   $-$15.8 &   $-$32.0 &   $-$49.0 &   $-$59.8 &   $-$57.6 &   $-$65.4 &   $-$73.5 &   $-$81.9 &   $-$81.2 &   $-$64.9 &   $-$60.7 \\
 21.4 &     11.2 &      13.0 &      11.5 &       7.9 &       3.1 &    $-$1.9 &    $-$6.3 &   $-$12.3 &   $-$16.7 &   $-$20.8 &   $-$25.6 &   $-$33.4 &   $-$40.2 &   $-$46.4 \\
\bottomrule
\end{tabular}


==> Tables/DD0600_Om=0.5_KD02_heatmap_SNR_vs_res_phys_vres=30_lOHcen=8.77_fixed_noise_binto4_snr_cut=5.tex <==
\begin{tabular}{lllllllllllllll}
\toprule
&\multicolumn{14}{c}{SNR cut-off = 5 }\\ 
\hline 
SNR&\multicolumn{14}{c}{Number of beams per scale radius}\\ 
\hline 
      &   74.04 &   29.62 &    14.81 &     9.87 &     7.40 &     5.92 &     4.94 &      4.23 &      3.70 &      3.29 &      2.96 &      2.47 &      2.12 &      1.85 \\
\midrule
\hline 
&\multicolumn{14}{c}{Input gradient = -0.1 dex/kpc}\\ 
\hline 
  0.7 &  $-$6.8 &  $-$8.8 &  $-$12.9 &  $-$18.2 &  $-$28.6 &  $-$38.2 &  $-$37.6 &   $-$43.0 &   $-$38.1 &   $-$68.3 &   $-$93.5 &   $-$81.4 &  $-$101.1 &   $-$97.6 \\
  2.1 &  $-$6.6 &  $-$7.5 &   $-$9.1 &  $-$11.4 &  $-$14.2 &  $-$17.8 &  $-$20.3 &   $-$28.0 &   $-$30.1 &   $-$33.0 &   $-$35.2 &   $-$45.3 &   $-$51.0 &   $-$59.2 \\
  3.6 &  $-$6.5 &  $-$7.2 &   $-$8.8 &  $-$11.0 &  $-$13.8 &  $-$16.5 &  $-$20.5 &   $-$23.7 &   $-$26.7 &   $-$32.2 &   $-$33.7 &   $-$41.4 &   $-$45.6 &   $-$53.8 \\
  5.7 &  $-$6.5 &  $-$7.2 &   $-$8.7 &  $-$10.8 &  $-$13.6 &  $-$16.3 &  $-$19.8 &   $-$24.3 &   $-$26.6 &   $-$30.4 &   $-$33.5 &   $-$40.6 &   $-$45.0 &   $-$53.1 \\
  7.1 &  $-$6.5 &  $-$7.1 &   $-$8.7 &  $-$10.8 &  $-$13.6 &  $-$16.3 &  $-$19.8 &   $-$23.9 &   $-$26.6 &   $-$30.4 &   $-$33.5 &   $-$40.3 &   $-$44.5 &   $-$52.4 \\
 21.4 &  $-$6.6 &  $-$7.1 &   $-$8.6 &  $-$10.7 &  $-$13.5 &  $-$16.3 &  $-$19.7 &   $-$23.8 &   $-$26.7 &   $-$30.0 &   $-$33.2 &   $-$40.5 &   $-$45.1 &   $-$52.4 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.05 dex/kpc}\\ 
\hline 
  0.7 &  $-$5.8 &  $-$7.0 &  $-$11.4 &  $-$19.9 &  $-$27.4 &  $-$39.0 &  $-$51.7 &   $-$39.6 &   $-$85.9 &   $-$87.6 &  $-$126.7 &  $-$178.6 &  $-$170.3 &  $-$124.3 \\
  2.1 &  $-$5.7 &  $-$6.2 &   $-$7.1 &   $-$9.1 &  $-$10.8 &  $-$15.6 &  $-$15.8 &   $-$20.9 &   $-$26.6 &   $-$31.4 &   $-$37.0 &   $-$37.9 &   $-$42.1 &   $-$76.4 \\
  3.6 &  $-$5.6 &  $-$5.7 &   $-$6.2 &   $-$7.6 &   $-$9.1 &  $-$10.4 &  $-$12.2 &   $-$15.9 &   $-$19.4 &   $-$22.2 &   $-$24.3 &   $-$33.7 &   $-$36.5 &   $-$45.1 \\
  5.7 &  $-$5.5 &  $-$5.4 &   $-$6.1 &   $-$7.2 &   $-$9.1 &  $-$10.3 &  $-$12.7 &   $-$15.9 &   $-$18.1 &   $-$20.8 &   $-$22.8 &   $-$31.4 &   $-$34.5 &   $-$45.0 \\
  7.1 &  $-$5.6 &  $-$5.4 &   $-$6.0 &   $-$7.2 &   $-$9.0 &  $-$10.8 &  $-$13.2 &   $-$15.9 &   $-$18.1 &   $-$21.5 &   $-$23.4 &   $-$30.4 &   $-$35.5 &   $-$41.6 \\
 21.4 &  $-$5.6 &  $-$5.4 &   $-$6.0 &   $-$7.2 &   $-$9.2 &  $-$11.1 &  $-$13.6 &   $-$17.0 &   $-$19.4 &   $-$22.7 &   $-$25.4 &   $-$32.6 &   $-$37.7 &   $-$44.9 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.025 dex/kpc}\\ 
\hline 
  0.7 &     0.4 &  $-$0.6 &   $-$3.4 &  $-$16.5 &  $-$30.2 &  $-$35.1 &  $-$51.3 &   $-$67.8 &  $-$106.0 &  $-$156.9 &  $-$118.1 &  $-$131.3 &  $-$198.2 &  $-$351.1 \\
  2.1 &     0.5 &  $-$0.4 &   $-$1.7 &   $-$3.2 &   $-$5.0 &   $-$9.8 &  $-$10.7 &   $-$19.2 &   $-$23.6 &   $-$39.8 &   $-$50.4 &   $-$38.2 &   $-$37.6 &   $-$80.0 \\
  3.6 &     0.6 &     0.6 &   $-$0.1 &   $-$0.8 &   $-$2.1 &   $-$5.0 &   $-$4.0 &    $-$6.1 &    $-$8.2 &   $-$11.3 &   $-$19.0 &   $-$26.2 &   $-$33.6 &   $-$43.1 \\
  5.7 &     0.8 &     1.2 &      0.4 &   $-$0.9 &   $-$1.9 &   $-$2.8 &   $-$5.0 &    $-$7.5 &    $-$8.9 &    $-$9.8 &   $-$12.9 &   $-$18.1 &   $-$27.0 &   $-$32.9 \\
  7.1 &     0.8 &     1.2 &      0.5 &   $-$0.6 &   $-$2.2 &   $-$3.7 &   $-$5.1 &    $-$7.8 &    $-$9.4 &   $-$12.1 &   $-$13.6 &   $-$20.1 &   $-$25.8 &   $-$32.9 \\
 21.4 &     0.8 &     1.3 &      0.8 &   $-$0.6 &   $-$2.4 &   $-$4.5 &   $-$7.0 &   $-$10.4 &   $-$12.7 &   $-$15.8 &   $-$18.6 &   $-$26.3 &   $-$31.4 &   $-$39.0 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.01 dex/kpc}\\ 
\hline 
  0.7 &    10.1 &     8.7 &      1.5 &   $-$6.7 &  $-$72.7 &  $-$49.6 &  $-$22.8 &  $-$149.8 &  $-$111.2 &  $-$177.9 &  $-$415.0 &  $-$721.6 &   $-$69.0 &         - \\
  2.1 &    10.8 &     8.4 &      6.2 &      1.5 &   $-$3.1 &   $-$5.5 &   $-$6.3 &   $-$23.0 &   $-$45.3 &   $-$45.4 &   $-$88.6 &  $-$132.5 &   $-$65.7 &   $-$91.8 \\
  3.6 &    11.1 &    11.5 &      9.8 &     10.6 &      8.8 &      6.8 &      7.0 &       6.6 &       3.8 &    $-$6.3 &    $-$1.6 &    $-$7.7 &   $-$13.6 &   $-$41.8 \\
  5.7 &    11.4 &    12.7 &     11.9 &     11.2 &     10.3 &      9.2 &     10.0 &       8.5 &       6.8 &       5.5 &       5.3 &    $-$1.7 &    $-$4.1 &   $-$25.3 \\
  7.1 &    11.4 &    12.7 &     11.9 &     10.6 &      9.6 &      8.7 &      6.8 &       6.2 &       5.4 &       4.3 &    $-$0.4 &    $-$3.0 &    $-$6.9 &   $-$13.6 \\
 21.4 &    11.2 &    13.0 &     12.5 &     10.9 &      8.5 &      6.4 &      3.6 &       0.3 &    $-$2.4 &    $-$5.9 &    $-$9.7 &   $-$16.5 &   $-$22.4 &   $-$30.0 \\
\bottomrule
\end{tabular}


==> Tables/DD0600_Om=5.0_D16_heatmap_SNR_vs_res_phys_vres=30_lOHcen=8.77_fixed_noise_binto2_snr_cut=0.tex <==
\begin{tabular}{lllllllllllllll}
\toprule
&\multicolumn{14}{c}{SNR cut-off = 0 }\\ 
\hline 
SNR&\multicolumn{14}{c}{Number of beams per scale radius}\\ 
\hline 
      &    96.26 &    32.09 &    16.04 &     9.63 &     6.88 &     6.02 &     4.81 &     4.01 &     3.70 &     3.21 &     2.83 &     2.41 &     2.09 &     1.93 \\
\midrule
\hline 
&\multicolumn{14}{c}{Input gradient = -0.1 dex/kpc}\\ 
\hline 
  0.7 &  $-$13.8 &  $-$26.0 &  $-$78.8 &  $-$84.9 &  $-$85.8 &  $-$84.4 &  $-$85.4 &  $-$82.2 &  $-$80.3 &  $-$81.2 &  $-$59.9 &  $-$64.3 &  $-$62.8 &  $-$58.7 \\
  2.1 &  $-$10.5 &  $-$10.4 &  $-$27.2 &  $-$40.2 &  $-$45.5 &  $-$49.2 &  $-$50.5 &  $-$56.6 &  $-$55.1 &  $-$60.0 &  $-$55.8 &  $-$62.2 &  $-$63.0 &  $-$63.6 \\
  3.6 &  $-$10.5 &  $-$10.4 &  $-$14.7 &  $-$24.5 &  $-$28.5 &  $-$32.3 &  $-$34.7 &  $-$40.4 &  $-$42.3 &  $-$47.1 &  $-$45.2 &  $-$52.1 &  $-$59.3 &  $-$59.4 \\
  5.7 &  $-$10.5 &  $-$10.4 &  $-$11.1 &  $-$16.0 &  $-$19.6 &  $-$22.7 &  $-$25.9 &  $-$32.4 &  $-$32.8 &  $-$39.1 &  $-$39.1 &  $-$48.8 &  $-$55.5 &  $-$55.1 \\
  7.1 &  $-$10.5 &  $-$10.4 &  $-$10.6 &  $-$14.0 &  $-$16.9 &  $-$20.0 &  $-$23.3 &  $-$29.6 &  $-$30.8 &  $-$36.3 &  $-$37.0 &  $-$47.1 &  $-$53.9 &  $-$51.6 \\
 21.4 &  $-$10.3 &  $-$10.4 &  $-$10.2 &  $-$11.2 &  $-$12.6 &  $-$14.9 &  $-$17.3 &  $-$23.2 &  $-$25.7 &  $-$30.3 &  $-$31.7 &  $-$42.7 &  $-$49.6 &  $-$47.7 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.05 dex/kpc}\\ 
\hline 
  0.7 &  $-$17.1 &  $-$43.3 &  $-$75.8 &  $-$75.7 &  $-$76.8 &  $-$76.5 &  $-$75.4 &  $-$62.8 &  $-$68.7 &  $-$66.7 &  $-$64.7 &  $-$61.6 &  $-$51.3 &  $-$35.5 \\
  2.1 &   $-$8.4 &   $-$7.8 &  $-$28.5 &  $-$36.5 &  $-$39.2 &  $-$39.2 &  $-$45.6 &  $-$43.2 &  $-$37.7 &  $-$47.6 &  $-$37.8 &  $-$50.8 &  $-$48.5 &  $-$53.4 \\
  3.6 &   $-$8.3 &   $-$7.5 &  $-$14.1 &  $-$21.7 &  $-$23.8 &  $-$25.1 &  $-$29.2 &  $-$32.6 &  $-$30.0 &  $-$37.7 &  $-$35.7 &  $-$43.1 &  $-$45.5 &  $-$44.5 \\
  5.7 &   $-$8.3 &   $-$7.7 &   $-$8.1 &  $-$12.8 &  $-$14.3 &  $-$16.4 &  $-$20.2 &  $-$21.6 &  $-$23.0 &  $-$29.1 &  $-$26.4 &  $-$40.4 &  $-$47.8 &  $-$43.7 \\
  7.1 &   $-$8.3 &   $-$7.8 &   $-$7.3 &   $-$9.9 &  $-$11.7 &  $-$14.4 &  $-$15.1 &  $-$20.8 &  $-$20.8 &  $-$25.8 &  $-$27.6 &  $-$35.3 &  $-$42.7 &  $-$40.8 \\
 21.4 &   $-$8.1 &   $-$7.8 &   $-$6.2 &   $-$6.1 &   $-$6.7 &   $-$8.3 &  $-$10.2 &  $-$14.6 &  $-$16.6 &  $-$21.4 &  $-$22.6 &  $-$32.8 &  $-$41.2 &  $-$39.8 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.025 dex/kpc}\\ 
\hline 
  0.7 &   $-$8.1 &  $-$31.2 &  $-$55.6 &  $-$53.6 &  $-$55.9 &  $-$53.4 &  $-$60.6 &  $-$23.0 &  $-$30.4 &  $-$59.3 &   $-$9.6 &  $-$47.9 &  $-$18.5 &  $-$39.9 \\
  2.1 &      0.3 &   $-$0.2 &  $-$15.2 &  $-$22.5 &  $-$15.6 &  $-$22.6 &  $-$12.9 &  $-$26.9 &  $-$15.1 &  $-$14.1 &  $-$25.2 &  $-$25.0 &  $-$26.9 &      7.1 \\
  3.6 &      0.5 &      0.4 &   $-$4.5 &   $-$8.9 &   $-$8.4 &   $-$9.9 &  $-$12.0 &  $-$10.5 &  $-$14.2 &  $-$18.2 &  $-$15.6 &  $-$26.2 &  $-$17.7 &  $-$37.0 \\
  5.7 &      0.4 &   $-$0.0 &      0.4 &   $-$2.8 &   $-$5.3 &   $-$6.4 &   $-$9.6 &  $-$10.9 &  $-$11.5 &  $-$13.1 &   $-$9.6 &  $-$24.8 &  $-$31.1 &  $-$20.2 \\
  7.1 &      0.3 &   $-$0.1 &      0.4 &   $-$1.0 &   $-$2.2 &   $-$2.3 &   $-$6.6 &   $-$8.3 &   $-$7.6 &  $-$11.7 &  $-$14.1 &  $-$23.3 &  $-$30.9 &  $-$31.4 \\
 21.4 &      0.7 &   $-$0.4 &      1.0 &      1.8 &      1.4 &   $-$0.1 &   $-$1.0 &   $-$6.9 &   $-$7.7 &  $-$11.4 &  $-$14.5 &  $-$23.9 &  $-$32.5 &  $-$29.4 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.01 dex/kpc}\\ 
\hline 
  0.7 &     10.2 &     31.0 &     19.8 &     19.4 &      0.1 &     15.5 &   $-$9.4 &     17.2 &     53.8 &     26.1 &     24.3 &     94.4 &     40.1 &  $-$73.3 \\
  2.1 &   $-$6.4 &   $-$7.1 &     18.6 &     28.6 &     31.9 &     54.8 &     77.2 &     52.3 &     87.9 &     71.1 &     60.5 &     32.3 &     17.8 &     46.6 \\
  3.6 &   $-$6.9 &   $-$9.3 &      7.4 &     16.3 &     29.8 &     31.1 &     40.3 &     53.7 &     38.7 &     49.3 &     47.4 &     18.2 &     46.2 &     36.5 \\
  5.7 &   $-$6.9 &  $-$11.2 &   $-$0.9 &      9.1 &     11.9 &     13.0 &     19.4 &     17.2 &     19.7 &     23.0 &     25.2 &      4.9 &  $-$11.8 &   $-$3.4 \\
  7.1 &   $-$7.0 &  $-$11.8 &   $-$3.2 &      3.0 &      7.1 &      5.8 &      7.7 &     10.6 &      1.8 &     12.9 &     11.4 &  $-$17.3 &   $-$7.4 &      7.3 \\
 21.4 &   $-$6.9 &  $-$12.3 &  $-$10.2 &   $-$8.0 &   $-$5.0 &   $-$5.1 &   $-$4.8 &   $-$8.4 &  $-$10.0 &  $-$10.1 &  $-$12.2 &  $-$19.3 &  $-$27.3 &  $-$25.5 \\
\bottomrule
\end{tabular}


==> Tables/DD0600_Om=5.0_D16_heatmap_SNR_vs_res_phys_vres=30_lOHcen=8.77_fixed_noise_binto2_snr_cut=10.tex <==
\begin{tabular}{lllllllllllllll}
\toprule
&\multicolumn{14}{c}{SNR cut-off = 10 }\\ 
\hline 
SNR&\multicolumn{14}{c}{Number of beams per scale radius}\\ 
\hline 
       &    96.26 &    32.09 &    16.04 &     9.63 &     6.88 &     6.02 &     4.81 &     4.01 &     3.70 &      3.21 &     2.83 &      2.41 &     2.09 &     1.93 \\
\midrule
\hline 
&\multicolumn{14}{c}{Input gradient = -0.1 dex/kpc}\\ 
\hline 
   1.0 &  $-$10.7 &  $-$12.2 &  $-$14.3 &  $-$13.9 &        - &        - &        - &        - &        - &         - &        - &         - &        - &        - \\
   3.0 &  $-$10.5 &  $-$10.8 &  $-$10.9 &  $-$12.1 &  $-$13.6 &  $-$16.1 &  $-$19.8 &  $-$27.6 &  $-$40.9 &   $-$53.0 &  $-$48.0 &   $-$76.8 &        - &        - \\
   5.0 &  $-$10.5 &  $-$10.6 &  $-$10.3 &  $-$11.6 &  $-$12.7 &  $-$15.2 &  $-$18.7 &  $-$25.3 &  $-$30.5 &   $-$34.0 &  $-$40.7 &   $-$67.8 &  $-$74.2 &  $-$76.3 \\
   8.0 &  $-$10.5 &  $-$10.4 &  $-$10.3 &  $-$11.5 &  $-$12.7 &  $-$14.8 &  $-$16.9 &  $-$23.6 &  $-$26.7 &   $-$33.3 &  $-$34.9 &   $-$49.1 &  $-$62.0 &  $-$56.0 \\
  10.0 &  $-$10.5 &  $-$10.4 &  $-$10.3 &  $-$11.2 &  $-$12.4 &  $-$15.0 &  $-$17.1 &  $-$23.6 &  $-$26.7 &   $-$32.4 &  $-$34.0 &   $-$48.0 &  $-$58.2 &  $-$53.0 \\
  30.0 &  $-$10.3 &  $-$10.4 &  $-$10.2 &  $-$11.1 &  $-$12.2 &  $-$14.4 &  $-$16.5 &  $-$22.2 &  $-$24.9 &   $-$29.5 &  $-$31.0 &   $-$42.5 &  $-$49.9 &  $-$47.8 \\
 300.0 &   $-$8.7 &  $-$10.2 &  $-$10.1 &  $-$11.0 &  $-$12.2 &  $-$14.4 &  $-$16.4 &  $-$22.1 &  $-$24.7 &   $-$29.3 &  $-$30.6 &   $-$41.7 &  $-$49.2 &  $-$46.6 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.05 dex/kpc}\\ 
\hline 
   1.0 &   $-$8.5 &  $-$12.6 &   $-$9.1 &        - &        - &        - &        - &        - &        - &         - &        - &         - &        - &        - \\
   3.0 &   $-$8.4 &   $-$8.9 &   $-$9.6 &  $-$11.5 &  $-$12.8 &  $-$18.4 &  $-$20.3 &        - &        - &         - &        - &         - &        - &        - \\
   5.0 &   $-$8.4 &   $-$8.2 &   $-$7.1 &   $-$7.7 &   $-$8.3 &   $-$9.7 &  $-$16.5 &  $-$16.1 &  $-$23.0 &   $-$29.5 &  $-$39.7 &   $-$68.4 &  $-$72.7 &        - \\
   8.0 &   $-$8.3 &   $-$7.9 &   $-$6.3 &   $-$6.5 &   $-$6.5 &   $-$7.7 &  $-$11.0 &  $-$14.7 &  $-$17.6 &   $-$26.7 &  $-$22.6 &   $-$44.6 &  $-$65.1 &  $-$67.4 \\
  10.0 &   $-$8.4 &   $-$7.8 &   $-$6.6 &   $-$5.9 &   $-$6.1 &   $-$8.5 &   $-$9.1 &  $-$14.3 &  $-$15.8 &   $-$24.6 &  $-$25.2 &   $-$37.4 &  $-$53.2 &  $-$50.1 \\
  30.0 &   $-$8.1 &   $-$7.8 &   $-$6.3 &   $-$5.9 &   $-$6.2 &   $-$7.7 &   $-$9.1 &  $-$13.4 &  $-$15.7 &   $-$20.8 &  $-$21.7 &   $-$32.9 &  $-$42.1 &  $-$40.4 \\
 300.0 &   $-$5.2 &   $-$7.6 &   $-$6.2 &   $-$5.9 &   $-$6.2 &   $-$7.7 &   $-$9.1 &  $-$13.6 &  $-$15.7 &   $-$20.2 &  $-$21.7 &   $-$32.6 &  $-$40.2 &  $-$38.3 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.025 dex/kpc}\\ 
\hline 
   1.0 &   $-$0.3 &  $-$10.2 &  $-$13.0 &        - &        - &        - &        - &        - &        - &         - &        - &         - &        - &        - \\
   3.0 &      0.2 &   $-$3.1 &   $-$6.3 &  $-$16.8 &  $-$13.9 &  $-$29.3 &        - &        - &        - &         - &        - &         - &        - &        - \\
   5.0 &      0.3 &   $-$1.3 &   $-$2.0 &   $-$5.1 &   $-$6.2 &  $-$11.2 &  $-$11.3 &  $-$19.9 &   $-$7.8 &   $-$36.8 &  $-$82.0 &  $-$102.7 &  $-$79.4 &        - \\
   8.0 &      0.3 &   $-$0.8 &   $-$0.3 &   $-$1.6 &   $-$3.6 &   $-$4.4 &  $-$10.2 &  $-$18.4 &  $-$19.8 &   $-$24.0 &  $-$16.7 &   $-$72.5 &  $-$64.3 &  $-$66.5 \\
  10.0 &      0.3 &   $-$0.6 &   $-$0.7 &   $-$1.1 &   $-$2.1 &   $-$3.3 &   $-$7.2 &  $-$13.3 &  $-$13.4 &   $-$24.6 &  $-$24.0 &   $-$40.2 &  $-$49.5 &  $-$45.3 \\
  30.0 &      0.7 &   $-$0.4 &      0.6 &      1.2 &      1.0 &   $-$0.8 &   $-$1.4 &   $-$7.3 &   $-$9.1 &   $-$12.6 &  $-$15.2 &   $-$27.6 &  $-$38.7 &  $-$33.3 \\
 300.0 &      5.2 &   $-$0.0 &      0.8 &      1.2 &      1.0 &   $-$0.4 &   $-$1.7 &   $-$5.6 &   $-$7.9 &   $-$12.4 &  $-$13.9 &   $-$24.9 &  $-$32.9 &  $-$31.3 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.01 dex/kpc}\\ 
\hline 
   1.0 &  $-$10.0 &  $-$41.0 &  $-$45.6 &        - &        - &        - &        - &        - &        - &         - &        - &         - &        - &        - \\
   3.0 &   $-$7.9 &  $-$22.2 &  $-$43.2 &  $-$76.3 &  $-$67.1 &        - &        - &        - &        - &         - &        - &         - &        - &        - \\
   5.0 &   $-$7.6 &  $-$17.4 &  $-$25.4 &  $-$46.8 &  $-$46.1 &  $-$63.3 &  $-$38.3 &     32.1 &     10.3 &  $-$137.9 &     31.0 &         - &        - &        - \\
   8.0 &   $-$7.2 &  $-$15.1 &  $-$20.4 &  $-$20.8 &  $-$25.6 &  $-$29.7 &  $-$32.0 &  $-$24.5 &  $-$45.3 &   $-$18.0 &  $-$26.0 &   $-$43.0 &  $-$85.1 &  $-$80.1 \\
  10.0 &   $-$7.0 &  $-$14.0 &  $-$16.2 &  $-$19.6 &  $-$20.7 &  $-$26.3 &  $-$29.4 &  $-$39.2 &  $-$54.0 &   $-$44.4 &  $-$39.3 &   $-$63.4 &  $-$43.3 &  $-$14.0 \\
  30.0 &   $-$6.9 &  $-$12.3 &  $-$13.0 &  $-$13.1 &  $-$12.4 &  $-$13.7 &  $-$14.9 &  $-$18.8 &  $-$20.6 &   $-$20.4 &  $-$21.7 &   $-$31.4 &  $-$42.5 &  $-$38.0 \\
 300.0 &      6.0 &  $-$11.8 &  $-$11.0 &  $-$10.0 &   $-$9.1 &  $-$10.0 &  $-$10.1 &  $-$12.3 &  $-$13.7 &   $-$17.9 &  $-$18.6 &   $-$27.5 &  $-$34.7 &  $-$33.6 \\
\bottomrule
\end{tabular}


==> Tables/DD0600_Om=5.0_D16_heatmap_SNR_vs_res_phys_vres=30_lOHcen=8.77_fixed_noise_binto2_snr_cut=3.tex <==
\begin{tabular}{lllllllllllllll}
\toprule
&\multicolumn{14}{c}{SNR cut-off = 3 }\\ 
\hline 
SNR&\multicolumn{14}{c}{Number of beams per scale radius}\\ 
\hline 
       &    96.26 &    32.09 &    16.04 &      9.63 &      6.88 &      6.02 &     4.81 &      4.01 &     3.70 &     3.21 &     2.83 &     2.41 &     2.09 &     1.93 \\
\midrule
\hline 
&\multicolumn{14}{c}{Input gradient = -0.1 dex/kpc}\\ 
\hline 
   1.0 &  $-$10.7 &  $-$11.7 &  $-$12.3 &   $-$13.5 &   $-$12.3 &   $-$13.2 &  $-$15.2 &   $-$25.5 &  $-$28.6 &  $-$28.4 &  $-$52.5 &  $-$82.2 &  $-$96.2 &        - \\
   3.0 &  $-$10.5 &  $-$10.4 &  $-$10.1 &   $-$10.5 &   $-$12.1 &   $-$13.8 &  $-$14.6 &   $-$20.3 &  $-$23.3 &  $-$29.6 &  $-$30.6 &  $-$43.4 &  $-$52.4 &  $-$57.4 \\
   5.0 &  $-$10.5 &  $-$10.4 &  $-$10.2 &   $-$11.3 &   $-$12.1 &   $-$14.1 &  $-$16.1 &   $-$21.1 &  $-$25.3 &  $-$29.1 &  $-$30.9 &  $-$42.6 &  $-$51.0 &  $-$51.5 \\
   8.0 &  $-$10.5 &  $-$10.4 &  $-$10.2 &   $-$11.4 &   $-$12.5 &   $-$14.4 &  $-$16.0 &   $-$21.8 &  $-$24.5 &  $-$28.8 &  $-$30.6 &  $-$42.0 &  $-$50.9 &  $-$47.6 \\
  10.0 &  $-$10.5 &  $-$10.4 &  $-$10.2 &   $-$11.1 &   $-$12.3 &   $-$14.7 &  $-$16.6 &   $-$22.2 &  $-$24.9 &  $-$29.6 &  $-$30.8 &  $-$42.9 &  $-$50.0 &  $-$46.8 \\
  30.0 &  $-$10.3 &  $-$10.4 &  $-$10.2 &   $-$11.1 &   $-$12.2 &   $-$14.4 &  $-$16.5 &   $-$22.1 &  $-$24.8 &  $-$29.2 &  $-$30.6 &  $-$41.9 &  $-$49.0 &  $-$46.6 \\
 300.0 &   $-$8.7 &  $-$10.2 &  $-$10.1 &   $-$11.0 &   $-$12.2 &   $-$14.4 &  $-$16.4 &   $-$22.1 &  $-$24.7 &  $-$29.3 &  $-$30.6 &  $-$41.7 &  $-$49.2 &  $-$46.5 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.05 dex/kpc}\\ 
\hline 
   1.0 &   $-$8.3 &  $-$11.0 &  $-$11.5 &   $-$21.7 &   $-$16.0 &   $-$40.3 &  $-$50.0 &  $-$123.4 &   $-$3.7 &        - &        - &        - &        - &        - \\
   3.0 &   $-$8.4 &   $-$7.7 &   $-$6.0 &    $-$4.1 &    $-$2.8 &    $-$3.3 &   $-$4.8 &    $-$6.6 &      0.0 &  $-$12.8 &  $-$19.0 &  $-$35.7 &  $-$45.2 &  $-$33.7 \\
   5.0 &   $-$8.3 &   $-$7.5 &   $-$5.9 &    $-$5.6 &    $-$5.2 &    $-$4.5 &   $-$6.2 &    $-$8.1 &  $-$11.7 &  $-$16.5 &  $-$18.9 &  $-$34.2 &  $-$42.3 &  $-$38.9 \\
   8.0 &   $-$8.3 &   $-$7.7 &   $-$5.8 &    $-$5.9 &    $-$5.5 &    $-$6.3 &   $-$9.0 &    $-$9.7 &  $-$13.1 &  $-$17.7 &  $-$17.7 &  $-$33.1 &  $-$44.2 &  $-$40.7 \\
  10.0 &   $-$8.3 &   $-$7.8 &   $-$6.3 &    $-$5.3 &    $-$5.7 &    $-$7.6 &   $-$7.4 &   $-$12.5 &  $-$14.4 &  $-$17.9 &  $-$21.0 &  $-$30.9 &  $-$39.1 &  $-$38.5 \\
  30.0 &   $-$8.1 &   $-$7.8 &   $-$6.2 &    $-$5.9 &    $-$6.1 &    $-$7.6 &   $-$9.1 &   $-$13.4 &  $-$15.6 &  $-$20.4 &  $-$21.5 &  $-$32.2 &  $-$40.7 &  $-$39.0 \\
 300.0 &   $-$5.2 &   $-$7.6 &   $-$6.2 &    $-$5.9 &    $-$6.2 &    $-$7.7 &   $-$9.1 &   $-$13.5 &  $-$15.7 &  $-$20.1 &  $-$21.7 &  $-$32.5 &  $-$40.0 &  $-$38.1 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.025 dex/kpc}\\ 
\hline 
   1.0 &      0.2 &   $-$6.7 &  $-$20.3 &   $-$57.2 &   $-$86.2 &   $-$14.3 &     75.8 &         - &        - &        - &        - &        - &        - &        - \\
   3.0 &      0.3 &   $-$0.7 &      1.7 &       2.1 &       5.6 &       9.6 &      7.3 &    $-$6.6 &      9.7 &     24.6 &      8.4 &   $-$1.4 &  $-$34.7 &      1.0 \\
   5.0 &      0.4 &      0.4 &      1.2 &       2.3 &       5.6 &       5.6 &      0.7 &       0.0 &   $-$2.8 &   $-$5.7 &  $-$10.4 &  $-$20.0 &  $-$28.6 &  $-$38.4 \\
   8.0 &      0.4 &   $-$0.0 &      1.7 &       1.7 &       0.3 &    $-$0.3 &   $-$2.4 &    $-$4.1 &   $-$7.0 &   $-$8.6 &   $-$6.7 &  $-$24.8 &  $-$41.0 &  $-$29.4 \\
  10.0 &      0.3 &   $-$0.1 &      0.8 &       1.2 &       1.3 &       1.6 &   $-$3.3 &    $-$4.8 &   $-$6.4 &   $-$8.5 &  $-$13.6 &  $-$26.5 &  $-$35.6 &  $-$35.8 \\
  30.0 &      0.7 &   $-$0.4 &      0.9 &       1.7 &       1.6 &    $-$0.1 &   $-$0.8 &    $-$6.7 &   $-$8.1 &  $-$11.6 &  $-$14.6 &  $-$25.4 &  $-$34.1 &  $-$31.0 \\
 300.0 &      5.2 &   $-$0.0 &      0.8 &       1.2 &       1.0 &    $-$0.4 &   $-$1.7 &    $-$5.5 &   $-$7.8 &  $-$12.3 &  $-$13.8 &  $-$24.6 &  $-$32.6 &  $-$30.8 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.01 dex/kpc}\\ 
\hline 
   1.0 &   $-$6.9 &  $-$31.2 &  $-$66.1 &  $-$115.4 &  $-$246.3 &  $-$436.1 &        - &         - &        - &        - &        - &        - &        - &        - \\
   3.0 &   $-$7.1 &  $-$14.0 &  $-$17.2 &   $-$10.7 &   $-$13.9 &      23.8 &   $-$4.1 &   $-$16.4 &     64.7 &     53.4 &     62.9 &     42.2 &  $-$41.8 &  $-$69.9 \\
   5.0 &   $-$7.0 &  $-$10.7 &  $-$11.4 &   $-$14.4 &    $-$2.8 &    $-$7.3 &      1.8 &      19.5 &      9.2 &      9.2 &      0.3 &  $-$11.6 &  $-$30.4 &  $-$20.9 \\
   8.0 &   $-$6.9 &  $-$11.2 &  $-$11.3 &    $-$8.1 &    $-$7.8 &    $-$8.9 &   $-$5.0 &    $-$4.3 &   $-$8.4 &   $-$2.7 &   $-$7.0 &  $-$23.2 &  $-$45.3 &  $-$28.3 \\
  10.0 &   $-$7.0 &  $-$11.8 &  $-$10.0 &    $-$9.6 &    $-$7.2 &   $-$13.1 &  $-$12.3 &   $-$10.7 &  $-$19.1 &  $-$13.2 &  $-$17.9 &  $-$42.1 &  $-$32.2 &  $-$14.6 \\
  30.0 &   $-$6.9 &  $-$12.3 &  $-$10.8 &   $-$10.6 &    $-$8.8 &   $-$10.0 &  $-$10.9 &   $-$14.7 &  $-$17.3 &  $-$16.4 &  $-$20.4 &  $-$27.0 &  $-$35.5 &  $-$36.1 \\
 300.0 &      6.0 &  $-$11.8 &  $-$11.0 &   $-$10.0 &    $-$9.1 &    $-$9.6 &   $-$9.7 &   $-$12.2 &  $-$13.6 &  $-$17.1 &  $-$18.0 &  $-$26.6 &  $-$33.8 &  $-$32.8 \\
\bottomrule
\end{tabular}


==> Tables/DD0600_Om=5.0_D16_heatmap_SNR_vs_res_phys_vres=30_lOHcen=8.77_fixed_noise_binto2_snr_cut=5.tex <==
\begin{tabular}{lllllllllllllll}
\toprule
&\multicolumn{14}{c}{SNR cut-off = 5 }\\ 
\hline 
SNR&\multicolumn{14}{c}{Number of beams per scale radius}\\ 
\hline 
       &    96.26 &    32.09 &    16.04 &     9.63 &     6.88 &     6.02 &     4.81 &     4.01 &     3.70 &     3.21 &     2.83 &     2.41 &      2.09 &     1.93 \\
\midrule
\hline 
&\multicolumn{14}{c}{Input gradient = -0.1 dex/kpc}\\ 
\hline 
   1.0 &  $-$10.6 &  $-$11.7 &  $-$13.2 &  $-$17.9 &  $-$16.2 &  $-$22.7 &  $-$16.5 &        - &     90.9 &        - &        - &        - &         - &        - \\
   3.0 &  $-$10.5 &  $-$10.4 &  $-$10.1 &  $-$10.7 &  $-$12.0 &  $-$14.1 &  $-$16.2 &  $-$23.1 &  $-$24.4 &  $-$33.1 &  $-$33.3 &  $-$48.9 &   $-$59.4 &  $-$63.8 \\
   5.0 &  $-$10.5 &  $-$10.4 &  $-$10.2 &  $-$11.3 &  $-$12.1 &  $-$14.3 &  $-$16.3 &  $-$21.7 &  $-$26.0 &  $-$30.8 &  $-$32.4 &  $-$44.7 &   $-$56.5 &  $-$55.6 \\
   8.0 &  $-$10.5 &  $-$10.4 &  $-$10.2 &  $-$11.4 &  $-$12.5 &  $-$14.4 &  $-$16.1 &  $-$22.1 &  $-$24.8 &  $-$30.0 &  $-$31.8 &  $-$43.6 &   $-$53.3 &  $-$49.8 \\
  10.0 &  $-$10.5 &  $-$10.4 &  $-$10.2 &  $-$11.1 &  $-$12.3 &  $-$14.7 &  $-$16.6 &  $-$22.4 &  $-$25.1 &  $-$30.1 &  $-$31.4 &  $-$43.8 &   $-$51.6 &  $-$47.6 \\
  30.0 &  $-$10.3 &  $-$10.4 &  $-$10.2 &  $-$11.1 &  $-$12.2 &  $-$14.4 &  $-$16.5 &  $-$22.1 &  $-$24.8 &  $-$29.2 &  $-$30.7 &  $-$42.0 &   $-$49.2 &  $-$46.7 \\
 300.0 &   $-$8.7 &  $-$10.2 &  $-$10.1 &  $-$11.0 &  $-$12.2 &  $-$14.4 &  $-$16.4 &  $-$22.1 &  $-$24.7 &  $-$29.3 &  $-$30.6 &  $-$41.7 &   $-$49.2 &  $-$46.5 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.05 dex/kpc}\\ 
\hline 
   1.0 &   $-$8.2 &  $-$11.0 &  $-$11.2 &  $-$17.6 &  $-$21.9 &        - &        - &        - &        - &        - &        - &        - &         - &        - \\
   3.0 &   $-$8.4 &   $-$8.0 &   $-$6.7 &   $-$5.2 &   $-$3.6 &   $-$6.2 &   $-$9.8 &  $-$13.1 &  $-$10.1 &  $-$15.8 &  $-$23.8 &  $-$59.6 &   $-$59.3 &      1.2 \\
   5.0 &   $-$8.3 &   $-$7.7 &   $-$6.1 &   $-$5.8 &   $-$6.0 &   $-$6.0 &   $-$8.5 &  $-$11.1 &  $-$14.4 &  $-$18.8 &  $-$22.5 &  $-$38.1 &   $-$50.8 &  $-$49.8 \\
   8.0 &   $-$8.3 &   $-$7.7 &   $-$5.9 &   $-$6.1 &   $-$5.7 &   $-$6.4 &   $-$9.5 &  $-$10.0 &  $-$13.4 &  $-$20.0 &  $-$19.5 &  $-$36.5 &   $-$48.0 &  $-$43.6 \\
  10.0 &   $-$8.3 &   $-$7.8 &   $-$6.3 &   $-$5.5 &   $-$6.0 &   $-$7.9 &   $-$7.6 &  $-$12.8 &  $-$14.7 &  $-$18.8 &  $-$21.4 &  $-$32.7 &   $-$42.3 &  $-$41.5 \\
  30.0 &   $-$8.1 &   $-$7.8 &   $-$6.3 &   $-$5.9 &   $-$6.1 &   $-$7.6 &   $-$9.1 &  $-$13.4 &  $-$15.6 &  $-$20.6 &  $-$21.5 &  $-$32.3 &   $-$40.9 &  $-$39.3 \\
 300.0 &   $-$5.2 &   $-$7.6 &   $-$6.2 &   $-$5.9 &   $-$6.2 &   $-$7.7 &   $-$9.1 &  $-$13.5 &  $-$15.7 &  $-$20.2 &  $-$21.7 &  $-$32.5 &   $-$40.1 &  $-$38.2 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.025 dex/kpc}\\ 
\hline 
   1.0 &      0.2 &   $-$7.6 &  $-$16.1 &  $-$43.5 &        - &        - &        - &        - &        - &        - &        - &        - &         - &        - \\
   3.0 &      0.3 &   $-$1.7 &   $-$1.2 &   $-$2.8 &      0.1 &   $-$7.7 &      1.0 &  $-$11.0 &     11.7 &     54.4 &  $-$10.6 &  $-$30.8 &  $-$141.3 &        - \\
   5.0 &      0.4 &   $-$0.1 &      0.1 &      0.4 &      3.1 &      1.7 &   $-$2.8 &   $-$9.4 &   $-$9.3 &  $-$15.2 &  $-$19.2 &  $-$27.2 &   $-$34.0 &  $-$45.1 \\
   8.0 &      0.4 &   $-$0.2 &      1.2 &      0.6 &   $-$0.0 &   $-$1.2 &   $-$3.5 &   $-$8.3 &   $-$8.2 &  $-$14.2 &  $-$13.0 &  $-$36.0 &   $-$48.4 &  $-$42.9 \\
  10.0 &      0.3 &   $-$0.1 &      0.3 &      0.5 &   $-$0.0 &      0.2 &   $-$3.6 &   $-$7.0 &   $-$8.0 &  $-$12.9 &  $-$17.0 &  $-$28.1 &   $-$40.8 &  $-$41.6 \\
  30.0 &      0.7 &   $-$0.4 &      0.9 &      1.5 &      1.2 &   $-$0.4 &   $-$1.0 &   $-$7.2 &   $-$8.2 &  $-$12.1 &  $-$14.7 &  $-$26.0 &   $-$34.4 &  $-$31.4 \\
 300.0 &      5.2 &   $-$0.0 &      0.8 &      1.2 &      1.0 &   $-$0.4 &   $-$1.7 &   $-$5.5 &   $-$7.8 &  $-$12.3 &  $-$13.8 &  $-$24.6 &   $-$32.6 &  $-$30.9 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.01 dex/kpc}\\ 
\hline 
   1.0 &   $-$7.8 &  $-$32.9 &  $-$65.2 &      7.0 &        - &        - &        - &        - &        - &        - &        - &        - &         - &        - \\
   3.0 &   $-$7.2 &  $-$17.3 &  $-$27.2 &  $-$26.7 &  $-$45.8 &  $-$26.5 &  $-$57.0 &  $-$16.8 &     95.9 &    151.0 &     36.6 &     47.9 &       5.7 &        - \\
   5.0 &   $-$7.4 &  $-$13.3 &  $-$15.7 &  $-$21.6 &  $-$13.7 &  $-$20.4 &  $-$23.5 &     13.6 &  $-$12.9 &  $-$12.0 &   $-$0.5 &      9.5 &   $-$21.2 &     55.7 \\
   8.0 &   $-$6.9 &  $-$12.2 &  $-$14.1 &  $-$12.8 &  $-$12.9 &  $-$17.4 &   $-$8.1 &   $-$6.1 &  $-$24.9 &   $-$7.7 &  $-$16.3 &  $-$46.9 &   $-$51.4 &  $-$33.2 \\
  10.0 &   $-$7.0 &  $-$11.8 &  $-$12.2 &  $-$13.4 &  $-$11.6 &  $-$16.6 &  $-$16.4 &  $-$14.1 &  $-$26.4 &  $-$18.8 &  $-$30.4 &  $-$47.2 &   $-$43.2 &   $-$1.5 \\
  30.0 &   $-$6.9 &  $-$12.3 &  $-$11.4 &  $-$11.7 &  $-$10.6 &  $-$11.5 &  $-$12.3 &  $-$16.2 &  $-$19.2 &  $-$17.4 &  $-$20.6 &  $-$28.9 &   $-$36.9 &  $-$36.5 \\
 300.0 &      6.0 &  $-$11.8 &  $-$11.0 &  $-$10.0 &   $-$9.1 &   $-$9.7 &   $-$9.7 &  $-$12.2 &  $-$13.6 &  $-$17.4 &  $-$18.2 &  $-$26.8 &   $-$34.2 &  $-$33.1 \\
\bottomrule
\end{tabular}


==> Tables/DD0600_Om=5.0_D16_heatmap_SNR_vs_res_phys_vres=30_lOHcen=8.77_fixed_noise_binto4_snr_cut=0.tex <==
\begin{tabular}{lllllllllllllll}
\toprule
&\multicolumn{14}{c}{SNR cut-off = 0 }\\ 
\hline 
SNR&\multicolumn{14}{c}{Number of beams per scale radius}\\ 
\hline 
      &    74.04 &    29.62 &    14.81 &     9.87 &     7.40 &     5.92 &     4.94 &     4.23 &     3.70 &     3.29 &     2.96 &     2.47 &     2.12 &     1.85 \\
\midrule
\hline 
&\multicolumn{14}{c}{Input gradient = -0.1 dex/kpc}\\ 
\hline 
  0.7 &  $-$39.8 &  $-$67.0 &  $-$76.2 &  $-$80.8 &  $-$81.5 &  $-$75.2 &  $-$79.1 &  $-$74.5 &  $-$72.3 &  $-$75.5 &  $-$74.5 &  $-$72.1 &  $-$75.8 &  $-$71.2 \\
  2.1 &  $-$14.0 &  $-$21.1 &  $-$32.1 &  $-$38.4 &  $-$40.7 &  $-$43.3 &  $-$45.8 &  $-$43.6 &  $-$49.0 &  $-$49.1 &  $-$47.1 &  $-$56.0 &  $-$56.8 &  $-$57.8 \\
  3.6 &  $-$11.3 &  $-$13.1 &  $-$19.0 &  $-$23.7 &  $-$26.2 &  $-$29.0 &  $-$31.0 &  $-$32.6 &  $-$35.2 &  $-$35.3 &  $-$40.1 &  $-$42.9 &  $-$45.1 &  $-$51.1 \\
  5.7 &  $-$10.6 &  $-$10.8 &  $-$13.5 &  $-$16.2 &  $-$18.7 &  $-$20.6 &  $-$22.7 &  $-$25.4 &  $-$28.1 &  $-$30.6 &  $-$32.3 &  $-$39.1 &  $-$43.3 &  $-$50.0 \\
  7.1 &  $-$10.5 &  $-$10.5 &  $-$12.1 &  $-$14.3 &  $-$16.5 &  $-$18.6 &  $-$20.9 &  $-$23.1 &  $-$25.7 &  $-$28.6 &  $-$31.5 &  $-$37.1 &  $-$41.4 &  $-$48.8 \\
 21.4 &  $-$10.4 &  $-$10.3 &  $-$10.3 &  $-$10.9 &  $-$12.4 &  $-$13.9 &  $-$16.2 &  $-$19.2 &  $-$21.6 &  $-$24.9 &  $-$27.6 &  $-$34.4 &  $-$39.5 &  $-$47.1 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.05 dex/kpc}\\ 
\hline 
  0.7 &  $-$39.8 &  $-$66.3 &  $-$74.9 &  $-$72.2 &  $-$67.9 &  $-$59.3 &  $-$58.4 &  $-$48.8 &  $-$59.5 &  $-$47.4 &  $-$26.4 &  $-$28.2 &  $-$49.2 &  $-$60.1 \\
  2.1 &  $-$13.2 &  $-$22.9 &  $-$30.5 &  $-$33.8 &  $-$34.3 &  $-$38.2 &  $-$38.2 &  $-$38.0 &  $-$32.1 &  $-$43.0 &  $-$48.4 &  $-$33.9 &  $-$43.2 &  $-$43.7 \\
  3.6 &   $-$9.7 &  $-$12.2 &  $-$17.4 &  $-$19.6 &  $-$21.1 &  $-$22.4 &  $-$23.0 &  $-$26.5 &  $-$25.6 &  $-$28.1 &  $-$26.9 &  $-$29.1 &  $-$35.1 &  $-$44.7 \\
  5.7 &   $-$8.7 &   $-$8.8 &  $-$10.8 &  $-$12.2 &  $-$13.7 &  $-$14.6 &  $-$17.4 &  $-$18.2 &  $-$18.7 &  $-$23.3 &  $-$22.7 &  $-$31.7 &  $-$36.0 &  $-$41.3 \\
  7.1 &   $-$8.5 &   $-$8.1 &   $-$9.0 &  $-$10.3 &  $-$11.7 &  $-$12.0 &  $-$14.1 &  $-$15.7 &  $-$17.6 &  $-$20.7 &  $-$21.9 &  $-$28.1 &  $-$31.7 &  $-$41.3 \\
 21.4 &   $-$8.2 &   $-$7.6 &   $-$6.4 &   $-$6.2 &   $-$6.9 &   $-$7.8 &   $-$9.1 &  $-$11.6 &  $-$13.3 &  $-$16.4 &  $-$18.6 &  $-$25.7 &  $-$30.9 &  $-$38.3 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.025 dex/kpc}\\ 
\hline 
  0.7 &  $-$24.5 &  $-$43.8 &  $-$56.1 &  $-$53.8 &  $-$51.9 &  $-$28.6 &  $-$14.0 &      1.8 &  $-$33.4 &  $-$21.1 &  $-$29.2 &  $-$36.2 &  $-$36.9 &  $-$53.3 \\
  2.1 &   $-$4.1 &  $-$11.4 &  $-$15.5 &  $-$18.8 &  $-$13.8 &  $-$18.6 &  $-$17.2 &   $-$8.8 &  $-$14.9 &   $-$1.6 &   $-$7.9 &   $-$4.0 &  $-$20.3 &  $-$26.8 \\
  3.6 &   $-$0.9 &   $-$3.4 &   $-$6.2 &   $-$7.6 &   $-$7.2 &   $-$9.8 &   $-$5.6 &   $-$7.4 &   $-$4.4 &   $-$8.6 &  $-$14.8 &   $-$8.4 &  $-$16.2 &  $-$33.6 \\
  5.7 &   $-$0.1 &   $-$0.6 &   $-$1.8 &   $-$2.5 &   $-$1.7 &   $-$3.9 &   $-$1.6 &   $-$3.8 &   $-$8.2 &  $-$10.8 &  $-$12.3 &  $-$17.0 &  $-$22.2 &  $-$31.0 \\
  7.1 &   $-$0.0 &   $-$0.2 &   $-$0.7 &   $-$1.2 &   $-$1.6 &   $-$1.9 &   $-$4.1 &   $-$5.0 &   $-$5.5 &   $-$8.2 &  $-$11.5 &  $-$16.6 &  $-$22.0 &  $-$32.2 \\
 21.4 &      0.4 &   $-$0.0 &      0.8 &      1.3 &      0.8 &      0.6 &   $-$1.0 &   $-$2.9 &   $-$4.6 &   $-$7.8 &  $-$10.1 &  $-$16.7 &  $-$22.6 &  $-$30.0 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.01 dex/kpc}\\ 
\hline 
  0.7 &     12.5 &      8.7 &  $-$13.5 &     34.2 &     34.2 &     23.1 &     74.4 &     63.4 &      4.5 &     73.1 &      2.8 &     42.2 &  $-$29.0 &     18.9 \\
  2.1 &   $-$2.4 &      8.9 &     16.5 &     28.6 &     35.1 &     54.0 &     59.2 &     39.2 &     43.5 &     76.3 &     39.4 &     69.9 &     56.0 &     29.3 \\
  3.6 &   $-$4.9 &   $-$0.8 &     10.0 &     13.2 &     23.9 &     22.2 &     26.6 &     36.5 &     32.6 &     49.4 &     51.3 &     50.2 &     55.4 &     20.1 \\
  5.7 &   $-$6.4 &   $-$5.7 &      0.1 &      6.1 &      7.0 &      9.7 &     13.7 &      8.4 &     10.5 &      7.8 &      7.9 &   $-$0.5 &   $-$3.5 &  $-$14.2 \\
  7.1 &   $-$7.5 &   $-$7.8 &   $-$3.6 &      0.8 &      3.8 &      7.4 &      4.4 &      9.1 &     10.6 &      4.7 &      4.8 &  $-$12.3 &  $-$12.2 &  $-$21.1 \\
 21.4 &   $-$7.4 &  $-$10.9 &   $-$9.7 &   $-$7.4 &   $-$5.6 &   $-$5.1 &   $-$5.1 &   $-$5.9 &   $-$7.2 &   $-$8.1 &  $-$10.6 &  $-$17.0 &  $-$22.5 &  $-$29.1 \\
\bottomrule
\end{tabular}


==> Tables/DD0600_Om=5.0_D16_heatmap_SNR_vs_res_phys_vres=30_lOHcen=8.77_fixed_noise_binto4_snr_cut=5.tex <==
\begin{tabular}{lllllllllllllll}
\toprule
&\multicolumn{14}{c}{SNR cut-off = 5 }\\ 
\hline 
SNR&\multicolumn{14}{c}{Number of beams per scale radius}\\ 
\hline 
      &    74.04 &    29.62 &    14.81 &      9.87 &     7.40 &     5.92 &     4.94 &     4.23 &     3.70 &     3.29 &     2.96 &     2.47 &     2.12 &     1.85 \\
\midrule
\hline 
&\multicolumn{14}{c}{Input gradient = -0.1 dex/kpc}\\ 
\hline 
  0.7 &  $-$10.7 &  $-$11.8 &  $-$13.6 &   $-$16.7 &  $-$19.1 &  $-$18.5 &  $-$13.9 &  $-$26.2 &  $-$44.8 &        - &  $-$76.2 &        - &        - &        - \\
  2.1 &  $-$10.5 &  $-$10.5 &  $-$10.3 &   $-$10.7 &  $-$11.5 &  $-$12.7 &  $-$15.7 &  $-$18.0 &  $-$22.3 &  $-$22.6 &  $-$27.8 &  $-$41.1 &  $-$48.4 &  $-$58.4 \\
  3.6 &  $-$10.6 &  $-$10.4 &  $-$10.4 &   $-$10.7 &  $-$11.7 &  $-$13.2 &  $-$15.2 &  $-$18.2 &  $-$20.4 &  $-$23.8 &  $-$28.6 &  $-$35.9 &  $-$41.4 &  $-$49.2 \\
  5.7 &  $-$10.5 &  $-$10.3 &  $-$10.4 &   $-$10.7 &  $-$11.9 &  $-$13.2 &  $-$15.4 &  $-$18.3 &  $-$20.9 &  $-$23.9 &  $-$27.3 &  $-$34.7 &  $-$40.3 &  $-$48.4 \\
  7.1 &  $-$10.5 &  $-$10.4 &  $-$10.3 &   $-$10.7 &  $-$12.0 &  $-$13.2 &  $-$15.5 &  $-$18.2 &  $-$20.5 &  $-$24.1 &  $-$26.9 &  $-$34.2 &  $-$39.7 &  $-$47.5 \\
 21.4 &  $-$10.4 &  $-$10.3 &  $-$10.3 &   $-$10.6 &  $-$11.9 &  $-$13.3 &  $-$15.4 &  $-$18.4 &  $-$20.7 &  $-$23.9 &  $-$26.7 &  $-$33.6 &  $-$38.9 &  $-$46.6 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.05 dex/kpc}\\ 
\hline 
  0.7 &   $-$8.8 &  $-$10.1 &  $-$16.6 &   $-$21.2 &  $-$27.5 &  $-$33.5 &        - &        - &        - &        - &        - &        - &        - &        - \\
  2.1 &   $-$8.3 &   $-$8.0 &   $-$6.4 &    $-$5.2 &   $-$5.8 &   $-$7.8 &   $-$8.2 &  $-$11.7 &  $-$11.3 &  $-$17.0 &  $-$20.4 &  $-$24.8 &  $-$46.7 &  $-$51.0 \\
  3.6 &   $-$8.2 &   $-$7.5 &   $-$6.1 &    $-$5.3 &   $-$5.0 &   $-$5.5 &   $-$7.4 &   $-$8.2 &  $-$10.4 &  $-$13.9 &  $-$18.2 &  $-$24.5 &  $-$31.3 &  $-$41.2 \\
  5.7 &   $-$8.3 &   $-$7.5 &   $-$6.3 &    $-$5.6 &   $-$5.8 &   $-$6.0 &   $-$7.6 &   $-$9.2 &  $-$11.4 &  $-$15.5 &  $-$17.2 &  $-$25.2 &  $-$32.9 &  $-$40.1 \\
  7.1 &   $-$8.3 &   $-$7.6 &   $-$6.3 &    $-$5.7 &   $-$6.1 &   $-$6.2 &   $-$7.8 &   $-$9.8 &  $-$11.8 &  $-$15.2 &  $-$17.1 &  $-$25.8 &  $-$30.6 &  $-$40.3 \\
 21.4 &   $-$8.2 &   $-$7.6 &   $-$6.3 &    $-$5.7 &   $-$6.2 &   $-$6.8 &   $-$8.2 &  $-$10.4 &  $-$12.1 &  $-$15.4 &  $-$17.7 &  $-$25.0 &  $-$30.5 &  $-$38.3 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.025 dex/kpc}\\ 
\hline 
  0.7 &   $-$0.7 &   $-$6.9 &  $-$25.6 &   $-$40.1 &  $-$30.0 &        - &        - &        - &        - &        - &        - &        - &        - &        - \\
  2.1 &      0.1 &   $-$1.4 &   $-$0.7 &    $-$1.2 &   $-$3.0 &   $-$7.7 &   $-$6.6 &   $-$4.9 &   $-$0.5 &   $-$7.2 &   $-$5.0 &      8.4 &  $-$22.8 &  $-$79.0 \\
  3.6 &      0.2 &   $-$0.3 &      0.6 &       1.0 &      1.0 &      0.2 &      0.8 &   $-$2.4 &   $-$7.0 &  $-$10.4 &  $-$14.8 &   $-$5.6 &  $-$29.2 &  $-$41.4 \\
  5.7 &      0.1 &   $-$0.0 &      0.6 &       1.0 &      1.2 &   $-$0.6 &   $-$0.1 &   $-$0.4 &   $-$6.5 &   $-$9.6 &  $-$13.6 &  $-$16.1 &  $-$21.6 &  $-$37.2 \\
  7.1 &      0.2 &   $-$0.1 &      0.6 &       1.2 &      0.9 &      0.7 &   $-$1.8 &   $-$3.6 &   $-$5.2 &   $-$8.5 &  $-$12.4 &  $-$18.9 &  $-$26.0 &  $-$38.8 \\
 21.4 &      0.4 &   $-$0.1 &      0.7 &       1.3 &      0.8 &      0.6 &   $-$1.1 &   $-$2.9 &   $-$5.0 &   $-$7.9 &  $-$10.8 &  $-$17.6 &  $-$24.1 &  $-$32.0 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.01 dex/kpc}\\ 
\hline 
  0.7 &  $-$11.0 &  $-$34.0 &  $-$70.0 &  $-$114.3 &  $-$19.4 &        - &        - &        - &        - &        - &        - &        - &        - &        - \\
  2.1 &   $-$8.6 &  $-$17.1 &  $-$23.3 &   $-$28.7 &  $-$27.7 &  $-$54.0 &  $-$50.1 &   $-$7.7 &  $-$13.9 &     48.1 &    122.5 &    112.7 &  $-$37.9 &    126.3 \\
  3.6 &   $-$7.6 &  $-$13.8 &  $-$16.1 &   $-$16.4 &  $-$17.6 &  $-$21.8 &  $-$22.8 &  $-$22.9 &  $-$27.1 &  $-$13.2 &  $-$29.4 &      7.1 &      5.2 &     29.8 \\
  5.7 &   $-$7.5 &  $-$12.1 &  $-$13.7 &   $-$13.4 &  $-$14.5 &  $-$12.7 &  $-$12.5 &  $-$16.4 &  $-$19.8 &  $-$17.6 &  $-$18.5 &  $-$31.6 &  $-$38.9 &  $-$41.3 \\
  7.1 &   $-$8.2 &  $-$11.9 &  $-$13.4 &   $-$12.1 &  $-$13.2 &  $-$14.1 &  $-$16.5 &  $-$11.3 &  $-$11.3 &  $-$12.2 &  $-$22.8 &  $-$33.3 &  $-$40.7 &  $-$38.3 \\
 21.4 &   $-$7.4 &  $-$11.4 &  $-$11.8 &   $-$10.9 &  $-$10.4 &  $-$10.7 &  $-$11.5 &  $-$12.3 &  $-$14.4 &  $-$16.4 &  $-$18.6 &  $-$24.6 &  $-$30.2 &  $-$36.4 \\
\bottomrule
\end{tabular}


==> Tables/DD0600_Om=5.0_KD02_heatmap_SNR_vs_res_phys_vres=30_lOHcen=8.77_fixed_noise_binto2_snr_cut=0.tex <==
\begin{tabular}{lllllllllllllll}
\toprule
&\multicolumn{14}{c}{SNR cut-off = 0 }\\ 
\hline 
SNR&\multicolumn{14}{c}{Number of beams per scale radius}\\ 
\hline 
      &    96.26 &    32.09 &     16.04 &      9.63 &      6.88 &      6.02 &      4.81 &      4.01 &      3.70 &      3.21 &      2.83 &      2.41 &      2.09 &      1.93 \\
\midrule
\hline 
&\multicolumn{14}{c}{Input gradient = -0.1 dex/kpc}\\ 
\hline 
  0.7 &  $-$12.5 &  $-$25.6 &  $-$104.4 &  $-$141.1 &  $-$155.3 &  $-$149.6 &  $-$153.4 &  $-$159.5 &  $-$150.4 &  $-$142.5 &  $-$127.3 &  $-$135.7 &  $-$110.7 &  $-$111.6 \\
  2.1 &  $-$11.5 &  $-$12.8 &   $-$31.8 &   $-$66.4 &   $-$86.5 &   $-$95.2 &  $-$106.1 &  $-$112.5 &  $-$110.3 &  $-$120.3 &  $-$115.0 &  $-$113.1 &  $-$110.2 &  $-$121.4 \\
  3.6 &  $-$11.4 &  $-$12.1 &   $-$19.5 &   $-$39.3 &   $-$54.9 &   $-$63.1 &   $-$74.6 &   $-$88.9 &   $-$84.2 &   $-$94.4 &   $-$91.0 &   $-$92.7 &   $-$95.3 &  $-$111.2 \\
  5.7 &  $-$11.4 &  $-$11.9 &   $-$15.2 &   $-$25.1 &   $-$35.5 &   $-$43.9 &   $-$52.3 &   $-$64.2 &   $-$62.0 &   $-$74.8 &   $-$72.9 &   $-$82.7 &   $-$84.3 &   $-$92.9 \\
  7.1 &  $-$11.4 &  $-$11.9 &   $-$14.3 &   $-$21.7 &   $-$30.2 &   $-$36.1 &   $-$44.6 &   $-$54.4 &   $-$55.9 &   $-$64.5 &   $-$67.0 &   $-$75.8 &   $-$80.8 &   $-$84.7 \\
 21.4 &  $-$11.6 &  $-$11.9 &   $-$13.2 &   $-$16.4 &   $-$19.8 &   $-$23.7 &   $-$27.5 &   $-$35.8 &   $-$38.1 &   $-$44.6 &   $-$44.8 &   $-$56.8 &   $-$62.9 &   $-$62.8 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.05 dex/kpc}\\ 
\hline 
  0.7 &  $-$11.4 &  $-$32.6 &  $-$138.2 &  $-$184.3 &  $-$202.4 &  $-$203.2 &  $-$202.7 &  $-$212.8 &  $-$198.6 &  $-$198.0 &  $-$150.9 &  $-$140.0 &  $-$126.7 &  $-$112.6 \\
  2.1 &   $-$9.9 &  $-$12.0 &   $-$37.9 &   $-$78.0 &  $-$106.6 &  $-$116.5 &  $-$126.3 &  $-$133.3 &  $-$133.1 &  $-$137.8 &  $-$124.3 &  $-$135.5 &  $-$121.3 &  $-$111.7 \\
  3.6 &   $-$9.8 &  $-$10.2 &   $-$20.1 &   $-$42.7 &   $-$64.2 &   $-$69.9 &   $-$87.0 &  $-$100.7 &   $-$91.1 &  $-$111.6 &  $-$107.3 &  $-$107.7 &  $-$102.7 &  $-$101.6 \\
  5.7 &   $-$9.8 &   $-$9.6 &   $-$13.3 &   $-$24.6 &   $-$36.6 &   $-$44.1 &   $-$55.7 &   $-$64.2 &   $-$64.5 &   $-$74.4 &   $-$73.0 &   $-$88.5 &   $-$89.0 &  $-$101.0 \\
  7.1 &   $-$9.7 &   $-$9.4 &   $-$12.0 &   $-$19.9 &   $-$30.0 &   $-$36.0 &   $-$44.5 &   $-$55.5 &   $-$56.4 &   $-$65.9 &   $-$64.4 &   $-$72.3 &   $-$76.9 &   $-$81.9 \\
 21.4 &   $-$9.8 &   $-$9.4 &    $-$9.9 &   $-$12.3 &   $-$15.3 &   $-$18.2 &   $-$22.0 &   $-$29.2 &   $-$31.1 &   $-$37.3 &   $-$38.5 &   $-$48.7 &   $-$55.6 &   $-$55.6 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.025 dex/kpc}\\ 
\hline 
  0.7 &   $-$6.0 &  $-$36.9 &  $-$182.2 &  $-$271.7 &  $-$294.6 &  $-$300.4 &  $-$295.4 &  $-$283.6 &  $-$274.8 &  $-$233.9 &  $-$183.8 &  $-$181.4 &  $-$110.2 &  $-$138.5 \\
  2.1 &   $-$3.6 &   $-$7.7 &   $-$42.0 &  $-$101.9 &  $-$132.4 &  $-$150.6 &  $-$170.2 &  $-$205.9 &  $-$183.0 &  $-$170.4 &  $-$193.7 &  $-$167.1 &  $-$148.6 &  $-$137.1 \\
  3.6 &   $-$3.6 &   $-$4.3 &   $-$18.8 &   $-$48.1 &   $-$74.8 &   $-$89.1 &  $-$108.8 &  $-$122.7 &  $-$118.4 &  $-$130.7 &  $-$125.9 &  $-$135.9 &  $-$110.8 &  $-$135.7 \\
  5.7 &   $-$3.4 &   $-$3.2 &    $-$8.8 &   $-$24.7 &   $-$40.1 &   $-$49.2 &   $-$63.9 &   $-$76.5 &   $-$74.5 &   $-$87.7 &   $-$72.3 &   $-$90.7 &   $-$98.3 &   $-$99.3 \\
  7.1 &   $-$3.4 &   $-$2.8 &    $-$6.9 &   $-$17.6 &   $-$29.3 &   $-$36.2 &   $-$47.5 &   $-$60.1 &   $-$57.5 &   $-$70.2 &   $-$66.3 &   $-$75.6 &   $-$78.5 &   $-$86.7 \\
 21.4 &   $-$3.6 &   $-$2.4 &    $-$3.2 &    $-$6.0 &    $-$9.6 &   $-$12.7 &   $-$16.7 &   $-$24.1 &   $-$26.1 &   $-$33.0 &   $-$34.3 &   $-$44.6 &   $-$51.7 &   $-$51.8 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.01 dex/kpc}\\ 
\hline 
  0.7 &      2.7 &  $-$57.3 &  $-$327.4 &  $-$523.9 &  $-$609.6 &  $-$617.1 &  $-$660.7 &  $-$600.8 &  $-$498.1 &  $-$384.3 &  $-$390.9 &  $-$214.9 &  $-$253.3 &  $-$227.1 \\
  2.1 &      5.9 &   $-$3.0 &   $-$69.0 &  $-$171.2 &  $-$260.6 &  $-$281.2 &  $-$275.5 &  $-$337.2 &  $-$310.2 &  $-$315.1 &  $-$297.6 &  $-$249.9 &  $-$187.9 &  $-$196.6 \\
  3.6 &      6.2 &      4.6 &   $-$23.3 &   $-$77.0 &  $-$119.7 &  $-$141.6 &  $-$167.0 &  $-$235.6 &  $-$200.7 &  $-$222.5 &  $-$190.7 &  $-$184.9 &  $-$145.0 &  $-$166.2 \\
  5.7 &      6.1 &      7.1 &    $-$4.0 &   $-$30.3 &   $-$57.4 &   $-$76.3 &   $-$96.8 &  $-$119.1 &  $-$110.7 &  $-$131.0 &  $-$125.1 &  $-$124.6 &  $-$142.4 &  $-$161.0 \\
  7.1 &      6.2 &      8.0 &       0.0 &   $-$18.2 &   $-$37.7 &   $-$50.2 &   $-$64.4 &   $-$88.5 &   $-$83.2 &  $-$104.0 &   $-$91.6 &  $-$114.6 &   $-$91.9 &  $-$134.5 \\
 21.4 &      6.2 &      8.9 &       7.7 &       3.9 &    $-$1.2 &    $-$5.2 &   $-$12.2 &   $-$21.8 &   $-$23.5 &   $-$30.5 &   $-$33.0 &   $-$43.4 &   $-$48.9 &   $-$53.8 \\
\bottomrule
\end{tabular}


==> Tables/DD0600_Om=5.0_KD02_heatmap_SNR_vs_res_phys_vres=30_lOHcen=8.77_fixed_noise_binto2_snr_cut=10.tex <==
\begin{tabular}{lllllllllllllll}
\toprule
&\multicolumn{14}{c}{SNR cut-off = 10 }\\ 
\hline 
SNR&\multicolumn{14}{c}{Number of beams per scale radius}\\ 
\hline 
       &    96.26 &    32.09 &    16.04 &     9.63 &     6.88 &     6.02 &     4.81 &     4.01 &     3.70 &     3.21 &     2.83 &      2.41 &      2.09 &      1.93 \\
\midrule
\hline 
&\multicolumn{14}{c}{Input gradient = -0.1 dex/kpc}\\ 
\hline 
   1.0 &  $-$11.5 &  $-$12.3 &  $-$13.9 &  $-$17.4 &  $-$16.3 &  $-$31.9 &  $-$38.0 &  $-$51.8 &  $-$85.6 &        - &        - &         - &         - &         - \\
   3.0 &  $-$11.4 &  $-$12.1 &  $-$13.3 &  $-$16.1 &  $-$19.1 &  $-$22.6 &  $-$28.5 &  $-$37.8 &  $-$41.3 &  $-$49.4 &  $-$49.4 &   $-$68.1 &   $-$73.8 &   $-$71.8 \\
   5.0 &  $-$11.4 &  $-$11.9 &  $-$13.2 &  $-$16.1 &  $-$18.5 &  $-$22.0 &  $-$25.9 &  $-$33.7 &  $-$37.4 &  $-$44.1 &  $-$42.5 &   $-$56.6 &   $-$65.9 &   $-$61.8 \\
   8.0 &  $-$11.4 &  $-$11.9 &  $-$13.2 &  $-$16.1 &  $-$18.9 &  $-$22.3 &  $-$25.1 &  $-$33.1 &  $-$35.8 &  $-$41.0 &  $-$41.9 &   $-$54.6 &   $-$62.4 &   $-$58.6 \\
  10.0 &  $-$11.4 &  $-$11.9 &  $-$13.2 &  $-$16.1 &  $-$18.8 &  $-$22.3 &  $-$25.3 &  $-$32.8 &  $-$35.9 &  $-$41.1 &  $-$42.0 &   $-$54.5 &   $-$61.3 &   $-$57.2 \\
  30.0 &  $-$11.6 &  $-$11.9 &  $-$13.2 &  $-$16.1 &  $-$18.8 &  $-$22.3 &  $-$25.1 &  $-$32.7 &  $-$35.5 &  $-$40.4 &  $-$40.8 &   $-$52.7 &   $-$59.3 &   $-$55.7 \\
 300.0 &  $-$13.4 &  $-$12.1 &  $-$13.2 &  $-$16.0 &  $-$18.8 &  $-$22.3 &  $-$24.9 &  $-$32.6 &  $-$35.5 &  $-$40.3 &  $-$40.8 &   $-$52.4 &   $-$59.3 &   $-$55.4 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.05 dex/kpc}\\ 
\hline 
   1.0 &   $-$9.7 &   $-$9.7 &  $-$10.8 &   $-$8.2 &   $-$1.6 &        - &        - &        - &        - &        - &        - &         - &         - &         - \\
   3.0 &   $-$9.7 &   $-$9.6 &  $-$10.0 &  $-$11.4 &  $-$12.4 &  $-$14.4 &  $-$17.4 &  $-$25.4 &  $-$30.0 &  $-$42.8 &  $-$44.4 &   $-$74.8 &   $-$76.6 &   $-$86.5 \\
   5.0 &   $-$9.7 &   $-$9.4 &   $-$9.5 &  $-$10.9 &  $-$12.8 &  $-$14.0 &  $-$16.6 &  $-$23.0 &  $-$26.2 &  $-$32.8 &  $-$32.3 &   $-$45.1 &   $-$56.5 &   $-$53.2 \\
   8.0 &   $-$9.7 &   $-$9.4 &   $-$9.5 &  $-$11.0 &  $-$12.2 &  $-$14.4 &  $-$17.0 &  $-$21.2 &  $-$26.1 &  $-$30.7 &  $-$30.0 &   $-$44.9 &   $-$53.3 &   $-$50.4 \\
  10.0 &   $-$9.7 &   $-$9.4 &   $-$9.6 &  $-$11.0 &  $-$12.7 &  $-$15.0 &  $-$16.9 &  $-$23.0 &  $-$25.1 &  $-$29.8 &  $-$31.3 &   $-$43.1 &   $-$51.4 &   $-$47.9 \\
  30.0 &   $-$9.8 &   $-$9.4 &   $-$9.7 &  $-$11.5 &  $-$13.4 &  $-$15.8 &  $-$18.1 &  $-$24.0 &  $-$26.5 &  $-$31.1 &  $-$32.0 &   $-$43.1 &   $-$50.5 &   $-$47.3 \\
 300.0 &  $-$11.2 &   $-$9.4 &   $-$9.8 &  $-$11.5 &  $-$13.4 &  $-$15.8 &  $-$18.2 &  $-$24.1 &  $-$26.5 &  $-$31.2 &  $-$32.3 &   $-$43.3 &   $-$50.3 &   $-$47.4 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.025 dex/kpc}\\ 
\hline 
   1.0 &   $-$3.3 &   $-$1.9 &   $-$2.2 &      5.6 &     61.1 &        - &        - &        - &        - &        - &        - &         - &         - &         - \\
   3.0 &   $-$3.4 &   $-$3.1 &   $-$2.8 &   $-$4.4 &   $-$5.3 &   $-$6.9 &   $-$9.8 &  $-$28.6 &  $-$18.4 &  $-$29.5 &  $-$46.5 &   $-$69.8 &   $-$96.4 &  $-$126.5 \\
   5.0 &   $-$3.3 &   $-$2.7 &   $-$2.7 &   $-$4.0 &   $-$3.2 &   $-$4.2 &   $-$7.0 &  $-$13.9 &  $-$19.0 &  $-$31.0 &  $-$21.9 &   $-$41.0 &   $-$47.7 &   $-$53.0 \\
   8.0 &   $-$3.3 &   $-$2.6 &   $-$2.4 &   $-$3.7 &   $-$4.2 &   $-$5.8 &   $-$7.3 &  $-$11.9 &  $-$14.7 &  $-$18.6 &  $-$18.4 &   $-$33.9 &   $-$42.3 &   $-$38.7 \\
  10.0 &   $-$3.4 &   $-$2.5 &   $-$2.6 &   $-$3.9 &   $-$4.8 &   $-$6.5 &   $-$8.4 &  $-$11.7 &  $-$16.0 &  $-$19.8 &  $-$21.9 &   $-$34.4 &   $-$42.2 &   $-$38.6 \\
  30.0 &   $-$3.6 &   $-$2.4 &   $-$2.8 &   $-$4.5 &   $-$6.4 &   $-$8.7 &  $-$10.8 &  $-$16.7 &  $-$19.1 &  $-$23.4 &  $-$25.2 &   $-$36.0 &   $-$44.5 &   $-$40.6 \\
 300.0 &   $-$5.8 &   $-$2.8 &   $-$2.9 &   $-$4.8 &   $-$6.8 &   $-$9.0 &  $-$11.6 &  $-$17.0 &  $-$19.5 &  $-$24.2 &  $-$25.6 &   $-$36.7 &   $-$44.0 &   $-$41.7 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.01 dex/kpc}\\ 
\hline 
   1.0 &      7.1 &      9.7 &     16.8 &     32.8 &    496.0 &        - &        - &        - &        - &        - &        - &         - &         - &         - \\
   3.0 &      6.4 &      7.8 &      7.9 &      7.2 &      1.6 &      7.4 &   $-$5.4 &   $-$9.9 &  $-$56.6 &  $-$83.3 &  $-$87.4 &  $-$129.1 &  $-$166.2 &  $-$140.1 \\
   5.0 &      6.7 &      8.4 &      9.1 &      9.3 &     10.7 &     10.9 &     10.6 &   $-$0.1 &   $-$4.0 &      5.4 &   $-$3.6 &   $-$21.2 &   $-$30.8 &   $-$25.9 \\
   8.0 &      6.3 &      8.8 &      9.1 &     10.1 &      9.6 &      7.8 &     11.5 &      8.1 &      4.2 &      1.8 &      4.2 &   $-$16.9 &   $-$26.2 &   $-$10.1 \\
  10.0 &      6.6 &      8.8 &      9.4 &      9.2 &     10.6 &      5.9 &      7.9 &      3.9 &      1.5 &   $-$0.0 &   $-$0.7 &   $-$20.3 &   $-$20.9 &   $-$16.3 \\
  30.0 &      6.2 &      8.9 &      8.7 &      6.9 &      5.0 &      2.5 &      0.2 &   $-$5.2 &   $-$8.8 &  $-$11.9 &  $-$15.7 &   $-$26.0 &   $-$35.3 &   $-$29.3 \\
 300.0 &      2.0 &      8.0 &      8.0 &      6.0 &      4.0 &      1.0 &   $-$1.9 &   $-$7.5 &  $-$10.0 &  $-$15.0 &  $-$17.0 &   $-$29.0 &   $-$37.3 &   $-$34.8 \\
\bottomrule
\end{tabular}


==> Tables/DD0600_Om=5.0_KD02_heatmap_SNR_vs_res_phys_vres=30_lOHcen=8.77_fixed_noise_binto2_snr_cut=3.tex <==
\begin{tabular}{lllllllllllllll}
\toprule
&\multicolumn{14}{c}{SNR cut-off = 3 }\\ 
\hline 
SNR&\multicolumn{14}{c}{Number of beams per scale radius}\\ 
\hline 
       &    96.26 &    32.09 &    16.04 &      9.63 &      6.88 &      6.02 &      4.81 &      4.01 &      3.70 &      3.21 &      2.83 &      2.41 &      2.09 &      1.93 \\
\midrule
\hline 
&\multicolumn{14}{c}{Input gradient = -0.1 dex/kpc}\\ 
\hline 
   1.0 &  $-$11.6 &  $-$14.9 &  $-$22.1 &   $-$31.5 &   $-$46.4 &   $-$41.4 &   $-$64.1 &   $-$66.7 &   $-$86.0 &   $-$81.6 &   $-$56.6 &   $-$76.2 &   $-$86.0 &   $-$92.9 \\
   3.0 &  $-$11.5 &  $-$12.5 &  $-$14.6 &   $-$18.2 &   $-$22.2 &   $-$25.8 &   $-$30.2 &   $-$36.8 &   $-$38.7 &   $-$43.0 &   $-$51.7 &   $-$54.5 &   $-$62.8 &   $-$64.8 \\
   5.0 &  $-$11.4 &  $-$12.1 &  $-$13.7 &   $-$17.3 &   $-$19.7 &   $-$22.8 &   $-$26.1 &   $-$33.6 &   $-$37.3 &   $-$41.5 &   $-$42.5 &   $-$51.7 &   $-$60.0 &   $-$66.9 \\
   8.0 &  $-$11.4 &  $-$11.9 &  $-$13.4 &   $-$16.6 &   $-$19.6 &   $-$22.8 &   $-$25.4 &   $-$33.3 &   $-$35.6 &   $-$40.8 &   $-$42.4 &   $-$52.9 &   $-$59.5 &   $-$61.0 \\
  10.0 &  $-$11.4 &  $-$11.9 &  $-$13.3 &   $-$16.4 &   $-$19.3 &   $-$22.9 &   $-$25.6 &   $-$32.7 &   $-$35.6 &   $-$40.4 &   $-$41.5 &   $-$53.3 &   $-$60.0 &   $-$56.4 \\
  30.0 &  $-$11.6 &  $-$11.9 &  $-$13.2 &   $-$16.1 &   $-$18.9 &   $-$22.4 &   $-$25.2 &   $-$32.8 &   $-$35.6 &   $-$40.5 &   $-$40.8 &   $-$52.6 &   $-$59.1 &   $-$56.1 \\
 300.0 &  $-$13.4 &  $-$12.1 &  $-$13.2 &   $-$16.0 &   $-$18.8 &   $-$22.3 &   $-$25.0 &   $-$32.6 &   $-$35.5 &   $-$40.3 &   $-$40.8 &   $-$52.4 &   $-$59.3 &   $-$55.4 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.05 dex/kpc}\\ 
\hline 
   1.0 &  $-$10.0 &  $-$13.4 &  $-$24.0 &   $-$45.4 &   $-$53.6 &   $-$59.6 &   $-$56.1 &  $-$108.5 &   $-$94.9 &  $-$107.1 &   $-$73.5 &  $-$113.1 &  $-$100.5 &  $-$122.5 \\
   3.0 &   $-$9.8 &  $-$10.8 &  $-$12.9 &   $-$16.2 &   $-$18.9 &   $-$22.3 &   $-$23.8 &   $-$37.1 &   $-$42.1 &   $-$42.5 &   $-$48.2 &   $-$67.2 &   $-$52.5 &   $-$56.6 \\
   5.0 &   $-$9.7 &  $-$10.0 &  $-$11.2 &   $-$13.1 &   $-$16.2 &   $-$17.5 &   $-$19.3 &   $-$25.7 &   $-$27.6 &   $-$35.1 &   $-$35.4 &   $-$47.4 &   $-$52.4 &   $-$45.2 \\
   8.0 &   $-$9.8 &   $-$9.6 &  $-$10.3 &   $-$12.2 &   $-$13.6 &   $-$16.3 &   $-$19.1 &   $-$22.5 &   $-$27.6 &   $-$29.4 &   $-$30.9 &   $-$42.9 &   $-$52.2 &   $-$55.9 \\
  10.0 &   $-$9.7 &   $-$9.4 &  $-$10.2 &   $-$12.0 &   $-$14.1 &   $-$16.4 &   $-$18.8 &   $-$24.3 &   $-$26.3 &   $-$30.0 &   $-$31.0 &   $-$43.7 &   $-$49.8 &   $-$47.1 \\
  30.0 &   $-$9.8 &   $-$9.4 &   $-$9.8 &   $-$11.8 &   $-$13.8 &   $-$16.2 &   $-$18.5 &   $-$24.5 &   $-$26.9 &   $-$31.5 &   $-$32.4 &   $-$43.4 &   $-$50.6 &   $-$47.3 \\
 300.0 &  $-$11.2 &   $-$9.4 &   $-$9.8 &   $-$11.6 &   $-$13.5 &   $-$15.8 &   $-$18.2 &   $-$24.1 &   $-$26.5 &   $-$31.1 &   $-$32.3 &   $-$43.3 &   $-$50.2 &   $-$47.4 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.025 dex/kpc}\\ 
\hline 
   1.0 &   $-$4.1 &   $-$8.9 &  $-$22.4 &   $-$56.7 &   $-$78.3 &   $-$81.3 &   $-$95.6 &   $-$93.9 &  $-$132.8 &  $-$112.4 &   $-$95.3 &  $-$123.0 &  $-$147.9 &  $-$253.9 \\
   3.0 &   $-$3.6 &   $-$6.0 &   $-$7.9 &   $-$13.6 &   $-$16.8 &   $-$21.2 &   $-$23.6 &   $-$66.8 &   $-$53.8 &   $-$32.4 &   $-$51.5 &   $-$62.1 &   $-$63.8 &   $-$48.8 \\
   5.0 &   $-$3.5 &   $-$4.0 &   $-$6.0 &    $-$8.2 &    $-$8.1 &   $-$11.8 &   $-$14.2 &   $-$21.7 &   $-$24.8 &   $-$38.6 &   $-$27.5 &   $-$35.8 &   $-$39.3 &   $-$50.8 \\
   8.0 &   $-$3.4 &   $-$3.2 &   $-$4.4 &    $-$6.9 &    $-$8.6 &   $-$10.2 &   $-$12.0 &   $-$15.9 &   $-$20.0 &   $-$22.0 &   $-$18.2 &   $-$34.1 &   $-$42.7 &   $-$32.4 \\
  10.0 &   $-$3.4 &   $-$2.8 &   $-$4.2 &    $-$6.6 &    $-$8.1 &    $-$9.7 &   $-$11.4 &   $-$15.2 &   $-$19.0 &   $-$23.9 &   $-$20.8 &   $-$34.1 &   $-$42.2 &   $-$39.9 \\
  30.0 &   $-$3.6 &   $-$2.4 &   $-$3.2 &    $-$5.1 &    $-$7.2 &    $-$9.6 &   $-$11.9 &   $-$17.9 &   $-$20.2 &   $-$24.8 &   $-$26.8 &   $-$36.5 &   $-$44.7 &   $-$41.2 \\
 300.0 &   $-$5.8 &   $-$2.8 &   $-$2.9 &    $-$4.8 &    $-$6.8 &    $-$9.1 &   $-$11.6 &   $-$17.0 &   $-$19.5 &   $-$24.2 &   $-$25.6 &   $-$36.7 &   $-$44.0 &   $-$41.7 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.01 dex/kpc}\\ 
\hline 
   1.0 &      5.9 &   $-$4.9 &  $-$18.2 &  $-$108.6 &  $-$161.4 &  $-$148.4 &  $-$256.1 &  $-$144.4 &  $-$186.0 &  $-$316.5 &  $-$224.2 &  $-$247.5 &  $-$195.8 &  $-$519.7 \\
   3.0 &      6.1 &      0.6 &   $-$3.8 &   $-$16.0 &   $-$25.2 &   $-$28.2 &   $-$33.8 &   $-$66.8 &   $-$77.7 &  $-$110.6 &   $-$63.5 &  $-$108.0 &  $-$112.6 &   $-$79.4 \\
   5.0 &      6.2 &      5.2 &      1.3 &    $-$1.4 &    $-$4.2 &    $-$5.6 &    $-$4.6 &   $-$30.8 &    $-$7.9 &   $-$34.9 &   $-$16.5 &   $-$34.3 &   $-$12.6 &   $-$19.6 \\
   8.0 &      6.1 &      7.1 &      4.3 &       2.3 &       0.3 &    $-$0.9 &       2.1 &    $-$9.6 &    $-$4.6 &   $-$11.8 &       0.7 &   $-$22.9 &   $-$27.4 &   $-$48.6 \\
  10.0 &      6.2 &      8.0 &      5.7 &       2.9 &       2.4 &    $-$1.9 &       0.3 &    $-$4.8 &    $-$7.5 &    $-$8.8 &    $-$3.8 &   $-$26.7 &   $-$30.6 &   $-$23.1 \\
  30.0 &      6.2 &      8.9 &      8.0 &       5.4 &       2.6 &       0.5 &    $-$3.2 &    $-$9.3 &   $-$12.4 &   $-$16.0 &   $-$19.4 &   $-$29.3 &   $-$35.8 &   $-$33.0 \\
 300.0 &      2.0 &      8.0 &      8.0 &       6.0 &       3.9 &       1.0 &    $-$2.0 &    $-$7.7 &   $-$10.0 &   $-$15.0 &   $-$17.1 &   $-$29.1 &   $-$37.3 &   $-$34.8 \\
\bottomrule
\end{tabular}


==> Tables/DD0600_Om=5.0_KD02_heatmap_SNR_vs_res_phys_vres=30_lOHcen=8.77_fixed_noise_binto2_snr_cut=5.tex <==
\begin{tabular}{lllllllllllllll}
\toprule
&\multicolumn{14}{c}{SNR cut-off = 5 }\\ 
\hline 
SNR&\multicolumn{14}{c}{Number of beams per scale radius}\\ 
\hline 
       &    96.26 &    32.09 &    16.04 &     9.63 &     6.88 &     6.02 &      4.81 &      4.01 &      3.70 &      3.21 &      2.83 &      2.41 &      2.09 &      1.93 \\
\midrule
\hline 
&\multicolumn{14}{c}{Input gradient = -0.1 dex/kpc}\\ 
\hline 
   1.0 &  $-$11.5 &  $-$13.5 &  $-$18.6 &  $-$24.0 &  $-$35.8 &  $-$32.9 &   $-$46.5 &   $-$50.0 &   $-$86.9 &   $-$77.5 &   $-$63.3 &   $-$88.6 &  $-$113.1 &         - \\
   3.0 &  $-$11.5 &  $-$12.2 &  $-$13.7 &  $-$16.9 &  $-$20.1 &  $-$23.5 &   $-$28.4 &   $-$34.8 &   $-$36.7 &   $-$42.4 &   $-$43.9 &   $-$55.7 &   $-$65.2 &   $-$63.0 \\
   5.0 &  $-$11.4 &  $-$12.0 &  $-$13.4 &  $-$16.5 &  $-$18.9 &  $-$21.9 &   $-$25.2 &   $-$32.2 &   $-$35.9 &   $-$41.2 &   $-$41.3 &   $-$52.1 &   $-$59.9 &   $-$57.1 \\
   8.0 &  $-$11.4 &  $-$11.9 &  $-$13.3 &  $-$16.2 &  $-$19.0 &  $-$22.3 &   $-$24.8 &   $-$32.4 &   $-$35.2 &   $-$40.2 &   $-$40.6 &   $-$52.4 &   $-$59.7 &   $-$56.6 \\
  10.0 &  $-$11.4 &  $-$11.9 &  $-$13.2 &  $-$16.1 &  $-$18.8 &  $-$22.3 &   $-$25.1 &   $-$32.2 &   $-$35.2 &   $-$40.0 &   $-$41.2 &   $-$53.1 &   $-$60.0 &   $-$55.8 \\
  30.0 &  $-$11.6 &  $-$11.9 &  $-$13.2 &  $-$16.1 &  $-$18.8 &  $-$22.3 &   $-$25.2 &   $-$32.6 &   $-$35.5 &   $-$40.4 &   $-$40.7 &   $-$52.5 &   $-$59.0 &   $-$56.1 \\
 300.0 &  $-$13.4 &  $-$12.1 &  $-$13.2 &  $-$16.0 &  $-$18.8 &  $-$22.3 &   $-$24.9 &   $-$32.6 &   $-$35.5 &   $-$40.3 &   $-$40.8 &   $-$52.4 &   $-$59.3 &   $-$55.4 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.05 dex/kpc}\\ 
\hline 
   1.0 &   $-$9.8 &  $-$10.9 &  $-$17.1 &  $-$33.0 &  $-$38.0 &  $-$43.8 &   $-$41.4 &  $-$115.3 &  $-$122.4 &  $-$140.6 &  $-$120.5 &  $-$119.5 &   $-$99.7 &         - \\
   3.0 &   $-$9.7 &  $-$10.2 &  $-$11.1 &  $-$13.0 &  $-$16.1 &  $-$17.9 &   $-$20.2 &   $-$29.0 &   $-$39.7 &   $-$40.2 &   $-$43.4 &   $-$67.7 &   $-$55.6 &   $-$60.6 \\
   5.0 &   $-$9.7 &   $-$9.7 &  $-$10.2 &  $-$11.7 &  $-$14.1 &  $-$15.2 &   $-$16.7 &   $-$22.6 &   $-$24.5 &   $-$30.2 &   $-$34.5 &   $-$45.6 &   $-$52.6 &   $-$43.5 \\
   8.0 &   $-$9.8 &   $-$9.5 &   $-$9.9 &  $-$11.6 &  $-$12.6 &  $-$15.0 &   $-$18.0 &   $-$20.7 &   $-$25.9 &   $-$28.2 &   $-$27.7 &   $-$42.9 &   $-$50.9 &   $-$45.6 \\
  10.0 &   $-$9.7 &   $-$9.4 &   $-$9.8 &  $-$11.4 &  $-$13.0 &  $-$15.3 &   $-$17.6 &   $-$23.0 &   $-$25.2 &   $-$28.5 &   $-$30.1 &   $-$42.0 &   $-$48.9 &   $-$46.1 \\
  30.0 &   $-$9.8 &   $-$9.4 &   $-$9.8 &  $-$11.6 &  $-$13.6 &  $-$15.9 &   $-$18.3 &   $-$24.1 &   $-$26.6 &   $-$31.2 &   $-$32.1 &   $-$43.2 &   $-$50.3 &   $-$47.2 \\
 300.0 &  $-$11.2 &   $-$9.4 &   $-$9.8 &  $-$11.6 &  $-$13.4 &  $-$15.8 &   $-$18.2 &   $-$24.1 &   $-$26.5 &   $-$31.2 &   $-$32.3 &   $-$43.3 &   $-$50.2 &   $-$47.4 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.025 dex/kpc}\\ 
\hline 
   1.0 &   $-$3.7 &   $-$4.2 &  $-$12.7 &  $-$39.6 &  $-$51.0 &  $-$36.4 &   $-$62.3 &   $-$89.9 &  $-$127.0 &  $-$123.5 &  $-$135.1 &   $-$87.7 &   $-$94.8 &         - \\
   3.0 &   $-$3.5 &   $-$4.5 &   $-$4.8 &   $-$9.0 &  $-$10.9 &  $-$12.0 &   $-$20.8 &   $-$51.2 &   $-$40.2 &   $-$30.2 &   $-$47.7 &   $-$65.6 &   $-$67.6 &   $-$59.0 \\
   5.0 &   $-$3.4 &   $-$3.5 &   $-$4.0 &   $-$5.5 &   $-$4.5 &   $-$6.8 &    $-$8.5 &   $-$18.4 &   $-$19.8 &   $-$27.3 &   $-$22.3 &   $-$35.7 &   $-$38.1 &   $-$49.6 \\
   8.0 &   $-$3.4 &   $-$2.9 &   $-$3.3 &   $-$4.9 &   $-$6.0 &   $-$7.4 &    $-$9.2 &   $-$11.8 &   $-$16.3 &   $-$18.4 &   $-$17.0 &   $-$30.4 &   $-$38.2 &   $-$32.4 \\
  10.0 &   $-$3.4 &   $-$2.8 &   $-$3.4 &   $-$5.1 &   $-$5.6 &   $-$7.3 &    $-$9.2 &   $-$12.0 &   $-$17.0 &   $-$20.7 &   $-$19.5 &   $-$32.2 &   $-$40.6 &   $-$38.0 \\
  30.0 &   $-$3.6 &   $-$2.4 &   $-$2.9 &   $-$4.7 &   $-$6.7 &   $-$9.1 &   $-$11.4 &   $-$16.9 &   $-$19.3 &   $-$23.8 &   $-$25.9 &   $-$36.0 &   $-$44.4 &   $-$40.6 \\
 300.0 &   $-$5.8 &   $-$2.8 &   $-$2.9 &   $-$4.8 &   $-$6.8 &   $-$9.1 &   $-$11.6 &   $-$17.0 &   $-$19.4 &   $-$24.2 &   $-$25.6 &   $-$36.7 &   $-$44.0 &   $-$41.7 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.01 dex/kpc}\\ 
\hline 
   1.0 &      6.2 &      5.4 &      2.2 &  $-$61.4 &  $-$97.0 &  $-$61.7 &  $-$130.5 &   $-$69.5 &  $-$207.8 &  $-$582.3 &  $-$161.7 &   $-$96.0 &         - &         - \\
   3.0 &      6.1 &      3.8 &      3.1 &   $-$2.8 &  $-$12.0 &   $-$9.5 &   $-$26.9 &   $-$46.1 &   $-$82.5 &   $-$93.1 &   $-$54.5 &  $-$110.5 &  $-$128.2 &  $-$103.8 \\
   5.0 &      6.4 &      6.6 &      5.7 &      5.8 &      5.9 &      2.7 &      10.8 &   $-$16.9 &    $-$2.0 &   $-$10.5 &   $-$11.6 &   $-$25.6 &   $-$16.7 &   $-$22.3 \\
   8.0 &      6.1 &      7.9 &      7.0 &      7.2 &      6.0 &      5.6 &       7.9 &       0.5 &       5.0 &    $-$1.1 &       7.8 &   $-$15.8 &   $-$20.5 &   $-$26.2 \\
  10.0 &      6.3 &      8.0 &      7.3 &      6.7 &      7.6 &      3.9 &       4.5 &       3.1 &    $-$1.7 &       1.5 &    $-$0.1 &   $-$17.4 &   $-$28.9 &   $-$20.8 \\
  30.0 &      6.2 &      8.9 &      8.2 &      6.1 &      3.8 &      1.8 &    $-$1.6 &    $-$7.2 &   $-$10.5 &   $-$13.5 &   $-$17.0 &   $-$27.2 &   $-$34.8 &   $-$30.6 \\
 300.0 &      2.0 &      8.0 &      8.0 &      6.0 &      4.0 &      1.0 &    $-$2.0 &    $-$7.6 &   $-$10.0 &   $-$15.0 &   $-$17.0 &   $-$29.0 &   $-$37.2 &   $-$34.7 \\
\bottomrule
\end{tabular}


==> Tables/DD0600_Om=5.0_KD02_heatmap_SNR_vs_res_phys_vres=30_lOHcen=8.77_fixed_noise_binto4_snr_cut=0.tex <==
\begin{tabular}{lllllllllllllll}
\toprule
&\multicolumn{14}{c}{SNR cut-off = 0 }\\ 
\hline 
SNR&\multicolumn{14}{c}{Number of beams per scale radius}\\ 
\hline 
      &    74.04 &     29.62 &     14.81 &      9.87 &      7.40 &      5.92 &      4.94 &      4.23 &      3.70 &      3.29 &      2.96 &      2.47 &      2.12 &      1.85 \\
\midrule
\hline 
&\multicolumn{14}{c}{Input gradient = -0.1 dex/kpc}\\ 
\hline 
  0.7 &  $-$19.1 &   $-$59.8 &  $-$110.6 &  $-$134.5 &  $-$151.5 &  $-$149.3 &  $-$147.3 &  $-$155.0 &  $-$144.1 &  $-$147.7 &  $-$140.6 &  $-$133.1 &  $-$124.3 &  $-$127.8 \\
  2.1 &  $-$12.3 &   $-$18.5 &   $-$40.9 &   $-$64.5 &   $-$79.6 &   $-$90.3 &   $-$95.7 &   $-$92.8 &   $-$95.8 &   $-$99.0 &   $-$94.1 &   $-$97.7 &  $-$100.4 &  $-$102.9 \\
  3.6 &  $-$11.7 &   $-$13.9 &   $-$24.2 &   $-$39.1 &   $-$53.1 &   $-$61.0 &   $-$64.8 &   $-$69.8 &   $-$78.2 &   $-$76.0 &   $-$79.7 &   $-$80.4 &   $-$76.3 &   $-$88.6 \\
  5.7 &  $-$11.6 &   $-$12.6 &   $-$17.3 &   $-$25.6 &   $-$35.0 &   $-$42.5 &   $-$48.6 &   $-$50.7 &   $-$56.9 &   $-$58.7 &   $-$58.2 &   $-$65.5 &   $-$63.0 &   $-$68.2 \\
  7.1 &  $-$11.5 &   $-$12.3 &   $-$15.7 &   $-$22.0 &   $-$29.5 &   $-$35.5 &   $-$41.4 &   $-$44.9 &   $-$49.0 &   $-$52.0 &   $-$55.8 &   $-$63.4 &   $-$62.2 &   $-$71.6 \\
 21.4 &  $-$11.5 &   $-$11.9 &   $-$13.3 &   $-$15.7 &   $-$18.9 &   $-$22.3 &   $-$26.0 &   $-$30.4 &   $-$33.6 &   $-$37.2 &   $-$40.4 &   $-$47.9 &   $-$52.1 &   $-$59.5 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.05 dex/kpc}\\ 
\hline 
  0.7 &  $-$18.3 &   $-$67.7 &  $-$147.3 &  $-$175.4 &  $-$187.4 &  $-$187.5 &  $-$190.9 &  $-$179.6 &  $-$179.8 &  $-$166.5 &  $-$141.7 &  $-$137.2 &  $-$140.9 &  $-$157.6 \\
  2.1 &  $-$10.8 &   $-$19.1 &   $-$46.7 &   $-$75.3 &   $-$93.0 &  $-$109.8 &  $-$108.1 &  $-$107.0 &  $-$112.6 &  $-$127.5 &  $-$122.5 &  $-$115.6 &   $-$96.8 &  $-$106.6 \\
  3.6 &  $-$10.1 &   $-$12.7 &   $-$26.0 &   $-$42.3 &   $-$57.6 &   $-$63.8 &   $-$71.0 &   $-$75.2 &   $-$81.5 &   $-$83.9 &   $-$80.2 &   $-$83.3 &   $-$79.0 &   $-$83.1 \\
  5.7 &   $-$9.8 &   $-$10.5 &   $-$16.1 &   $-$25.2 &   $-$33.5 &   $-$44.2 &   $-$49.1 &   $-$52.7 &   $-$55.3 &   $-$57.5 &   $-$56.7 &   $-$69.8 &   $-$60.2 &   $-$72.6 \\
  7.1 &   $-$9.7 &   $-$10.0 &   $-$13.7 &   $-$20.6 &   $-$27.9 &   $-$34.5 &   $-$40.1 &   $-$42.3 &   $-$46.7 &   $-$49.1 &   $-$52.4 &   $-$58.8 &   $-$53.2 &   $-$68.8 \\
 21.4 &   $-$9.7 &    $-$9.4 &   $-$10.2 &   $-$12.0 &   $-$14.8 &   $-$17.5 &   $-$20.5 &   $-$24.6 &   $-$27.4 &   $-$31.0 &   $-$33.5 &   $-$40.6 &   $-$45.6 &   $-$51.9 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.025 dex/kpc}\\ 
\hline 
  0.7 &  $-$15.6 &   $-$80.0 &  $-$197.1 &  $-$250.4 &  $-$256.9 &  $-$255.1 &  $-$224.2 &  $-$171.5 &  $-$194.4 &  $-$193.6 &  $-$221.3 &  $-$177.5 &  $-$168.8 &  $-$133.1 \\
  2.1 &   $-$5.0 &   $-$17.1 &   $-$54.7 &   $-$96.2 &  $-$121.9 &  $-$143.7 &  $-$150.2 &  $-$157.4 &  $-$162.4 &  $-$158.3 &  $-$150.3 &  $-$147.8 &  $-$143.0 &  $-$160.8 \\
  3.6 &   $-$4.0 &    $-$7.8 &   $-$25.3 &   $-$46.6 &   $-$62.6 &   $-$85.5 &   $-$82.0 &   $-$94.0 &   $-$93.4 &  $-$108.3 &  $-$103.7 &   $-$90.0 &   $-$76.8 &   $-$97.5 \\
  5.7 &   $-$3.5 &    $-$4.5 &   $-$12.2 &   $-$24.5 &   $-$34.6 &   $-$44.7 &   $-$47.2 &   $-$54.5 &   $-$63.7 &   $-$63.9 &   $-$59.7 &   $-$64.9 &   $-$66.1 &   $-$67.0 \\
  7.1 &   $-$3.4 &    $-$3.7 &    $-$9.0 &   $-$17.6 &   $-$25.8 &   $-$34.3 &   $-$41.4 &   $-$42.2 &   $-$48.6 &   $-$55.4 &   $-$55.4 &   $-$57.1 &   $-$55.1 &   $-$58.5 \\
 21.4 &   $-$3.3 &    $-$2.8 &    $-$3.7 &    $-$5.9 &    $-$9.0 &   $-$12.0 &   $-$15.1 &   $-$19.3 &   $-$22.0 &   $-$26.2 &   $-$29.3 &   $-$36.0 &   $-$40.7 &   $-$47.4 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.01 dex/kpc}\\ 
\hline 
  0.7 &  $-$14.0 &  $-$136.5 &  $-$386.3 &  $-$439.3 &  $-$498.8 &  $-$537.2 &  $-$418.0 &  $-$356.0 &  $-$285.3 &  $-$314.9 &  $-$325.8 &  $-$283.3 &  $-$215.5 &  $-$187.0 \\
  2.1 &      3.3 &   $-$19.3 &   $-$90.3 &  $-$163.0 &  $-$198.6 &  $-$230.6 &  $-$241.6 &  $-$271.2 &  $-$271.9 &  $-$267.8 &  $-$281.4 &  $-$284.4 &  $-$283.3 &  $-$223.2 \\
  3.6 &      5.3 &    $-$2.2 &   $-$33.0 &   $-$73.3 &   $-$98.6 &  $-$138.4 &  $-$127.5 &  $-$133.6 &  $-$147.5 &  $-$158.1 &  $-$157.8 &  $-$132.9 &   $-$86.5 &  $-$108.2 \\
  5.7 &      6.2 &       4.5 &    $-$9.6 &   $-$31.6 &   $-$50.9 &   $-$70.1 &   $-$73.5 &   $-$91.4 &   $-$88.5 &   $-$86.4 &  $-$102.7 &   $-$88.3 &   $-$72.7 &   $-$66.0 \\
  7.1 &      6.6 &       6.2 &    $-$3.4 &   $-$20.2 &   $-$33.4 &   $-$44.9 &   $-$53.6 &   $-$55.5 &   $-$72.6 &   $-$74.5 &   $-$56.8 &   $-$62.2 &   $-$56.0 &   $-$67.7 \\
 21.4 &      6.5 &       8.2 &       7.0 &       4.0 &    $-$0.8 &    $-$5.5 &    $-$9.2 &   $-$14.0 &   $-$18.1 &   $-$23.2 &   $-$26.2 &   $-$33.5 &   $-$40.2 &   $-$45.0 \\
\bottomrule
\end{tabular}


==> Tables/DD0600_Om=5.0_KD02_heatmap_SNR_vs_res_phys_vres=30_lOHcen=8.77_fixed_noise_binto4_snr_cut=5.tex <==
\begin{tabular}{lllllllllllllll}
\toprule
&\multicolumn{14}{c}{SNR cut-off = 5 }\\ 
\hline 
SNR&\multicolumn{14}{c}{Number of beams per scale radius}\\ 
\hline 
      &    74.04 &    29.62 &    14.81 &     9.87 &     7.40 &     5.92 &     4.94 &     4.23 &      3.70 &      3.29 &      2.96 &      2.47 &      2.12 &      1.85 \\
\midrule
\hline 
&\multicolumn{14}{c}{Input gradient = -0.1 dex/kpc}\\ 
\hline 
  0.7 &  $-$11.7 &  $-$13.8 &  $-$17.6 &  $-$22.6 &  $-$30.6 &  $-$34.6 &  $-$31.7 &  $-$47.1 &   $-$51.8 &   $-$66.7 &   $-$79.4 &   $-$86.2 &   $-$88.0 &  $-$140.7 \\
  2.1 &  $-$11.5 &  $-$12.3 &  $-$13.7 &  $-$15.7 &  $-$18.6 &  $-$21.8 &  $-$23.9 &  $-$29.1 &   $-$33.2 &   $-$34.6 &   $-$37.5 &   $-$48.8 &   $-$53.1 &   $-$61.4 \\
  3.6 &  $-$11.5 &  $-$12.0 &  $-$13.3 &  $-$15.2 &  $-$17.6 &  $-$20.4 &  $-$23.1 &  $-$26.9 &   $-$30.3 &   $-$33.9 &   $-$36.5 &   $-$44.1 &   $-$49.0 &   $-$55.4 \\
  5.7 &  $-$11.5 &  $-$12.0 &  $-$13.2 &  $-$15.1 &  $-$17.8 &  $-$20.2 &  $-$23.3 &  $-$27.3 &   $-$30.2 &   $-$33.1 &   $-$36.0 &   $-$43.3 &   $-$46.9 &   $-$54.1 \\
  7.1 &  $-$11.5 &  $-$11.9 &  $-$13.2 &  $-$15.2 &  $-$17.8 &  $-$20.3 &  $-$23.5 &  $-$27.6 &   $-$30.0 &   $-$33.4 &   $-$36.2 &   $-$43.9 &   $-$47.4 &   $-$54.8 \\
 21.4 &  $-$11.5 &  $-$11.9 &  $-$13.2 &  $-$15.1 &  $-$17.7 &  $-$20.4 &  $-$23.5 &  $-$27.5 &   $-$30.1 &   $-$33.5 &   $-$36.4 &   $-$43.5 &   $-$47.8 &   $-$55.0 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.05 dex/kpc}\\ 
\hline 
  0.7 &  $-$10.1 &  $-$11.1 &  $-$16.2 &  $-$23.2 &  $-$33.4 &  $-$42.2 &  $-$59.6 &  $-$47.4 &   $-$71.6 &  $-$114.7 &  $-$105.1 &  $-$118.8 &   $-$97.2 &  $-$149.7 \\
  2.1 &   $-$9.8 &  $-$10.2 &  $-$11.1 &  $-$12.4 &  $-$14.1 &  $-$17.6 &  $-$20.2 &  $-$23.1 &   $-$30.9 &   $-$34.4 &   $-$40.3 &   $-$47.8 &   $-$42.9 &   $-$55.9 \\
  3.6 &   $-$9.7 &   $-$9.7 &  $-$10.4 &  $-$11.1 &  $-$12.5 &  $-$13.9 &  $-$15.2 &  $-$17.4 &   $-$21.0 &   $-$25.0 &   $-$25.9 &   $-$35.1 &   $-$38.1 &   $-$47.1 \\
  5.7 &   $-$9.6 &   $-$9.4 &  $-$10.1 &  $-$11.0 &  $-$12.4 &  $-$13.9 &  $-$16.1 &  $-$18.4 &   $-$20.3 &   $-$23.0 &   $-$25.4 &   $-$32.1 &   $-$37.0 &   $-$46.0 \\
  7.1 &   $-$9.7 &   $-$9.4 &  $-$10.0 &  $-$11.1 &  $-$12.5 &  $-$13.9 &  $-$16.4 &  $-$18.9 &   $-$20.8 &   $-$24.2 &   $-$26.5 &   $-$32.7 &   $-$36.4 &   $-$44.9 \\
 21.4 &   $-$9.7 &   $-$9.4 &   $-$9.9 &  $-$11.0 &  $-$12.8 &  $-$14.7 &  $-$17.0 &  $-$20.3 &   $-$22.5 &   $-$25.8 &   $-$28.2 &   $-$35.3 &   $-$39.9 &   $-$46.9 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.025 dex/kpc}\\ 
\hline 
  0.7 &   $-$4.3 &   $-$4.4 &  $-$10.9 &  $-$19.0 &  $-$31.0 &  $-$37.4 &  $-$59.8 &  $-$44.4 &   $-$83.5 &  $-$107.8 &  $-$138.8 &  $-$169.6 &  $-$103.4 &   $-$89.2 \\
  2.1 &   $-$3.6 &   $-$4.7 &   $-$5.6 &   $-$8.1 &   $-$9.8 &  $-$15.1 &  $-$17.1 &  $-$28.0 &   $-$29.4 &   $-$30.9 &   $-$50.1 &   $-$51.1 &   $-$42.6 &   $-$70.4 \\
  3.6 &   $-$3.4 &   $-$3.5 &   $-$4.1 &   $-$4.9 &   $-$5.4 &   $-$7.4 &   $-$7.1 &  $-$10.1 &   $-$11.9 &   $-$13.4 &   $-$20.5 &   $-$29.7 &   $-$29.0 &   $-$38.8 \\
  5.7 &   $-$3.3 &   $-$2.9 &   $-$3.4 &   $-$4.4 &   $-$5.4 &   $-$6.4 &   $-$7.3 &  $-$10.0 &   $-$12.2 &   $-$13.4 &   $-$14.8 &   $-$21.8 &   $-$27.1 &   $-$36.3 \\
  7.1 &   $-$3.3 &   $-$2.8 &   $-$3.3 &   $-$4.4 &   $-$5.6 &   $-$6.6 &   $-$8.4 &  $-$10.5 &   $-$11.8 &   $-$13.7 &   $-$17.7 &   $-$22.7 &   $-$27.2 &   $-$35.6 \\
 21.4 &   $-$3.3 &   $-$2.8 &   $-$3.2 &   $-$4.4 &   $-$6.2 &   $-$8.0 &  $-$10.2 &  $-$13.5 &   $-$15.4 &   $-$19.0 &   $-$21.4 &   $-$28.4 &   $-$33.2 &   $-$40.4 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.01 dex/kpc}\\ 
\hline 
  0.7 &      4.5 &      5.6 &   $-$5.0 &   $-$9.5 &  $-$32.6 &  $-$56.4 &   $-$9.2 &  $-$61.7 &  $-$103.1 &   $-$97.7 &  $-$205.6 &  $-$213.4 &   $-$57.9 &         - \\
  2.1 &      5.8 &      4.1 &      0.9 &   $-$2.9 &   $-$6.5 &  $-$16.7 &  $-$16.9 &  $-$32.5 &   $-$32.6 &   $-$58.8 &   $-$73.1 &  $-$123.7 &   $-$77.5 &   $-$60.3 \\
  3.6 &      6.2 &      6.4 &      5.3 &      5.6 &      6.7 &      2.6 &      4.5 &      3.8 &    $-$1.3 &    $-$2.8 &   $-$14.5 &   $-$13.5 &    $-$7.7 &   $-$32.7 \\
  5.7 &      6.3 &      7.6 &      7.1 &      6.4 &      6.5 &      5.4 &      6.8 &      3.9 &       4.9 &       7.9 &    $-$4.4 &    $-$4.0 &    $-$5.3 &   $-$17.0 \\
  7.1 &      6.9 &      8.0 &      7.5 &      6.6 &      6.3 &      6.1 &      5.8 &      4.6 &       3.6 &       2.8 &       5.0 &    $-$3.3 &    $-$6.0 &   $-$16.2 \\
 21.4 &      6.6 &      8.4 &      8.0 &      6.9 &      4.6 &      2.2 &      0.3 &   $-$3.4 &    $-$5.3 &    $-$9.8 &   $-$12.3 &   $-$19.0 &   $-$26.2 &   $-$31.8 \\
\bottomrule
\end{tabular}


==> Tables/DD0600_lgf_Om=0.05_D16_heatmap_SNR_vs_res_phys_vres=30_lOHcen=8.77_fixed_noise_binto2_snr_cut=0.tex <==
\begin{tabular}{lllllllllllllll}
\toprule
&\multicolumn{14}{c}{SNR cut-off = 0 }\\ 
\hline 
SNR&\multicolumn{14}{c}{Number of beams per scale radius}\\ 
\hline 
      &   96.26 &   32.09 &    16.04 &     9.63 &     6.88 &     6.02 &     4.81 &     4.01 &     3.70 &     3.21 &     2.83 &      2.41 &     2.09 &      1.93 \\
\midrule
\hline 
&\multicolumn{14}{c}{Input gradient = -0.1 dex/kpc}\\ 
\hline 
  0.7 &  $-$4.0 &  $-$5.1 &  $-$23.2 &  $-$77.8 &  $-$91.6 &  $-$93.3 &  $-$95.4 &  $-$98.8 &  $-$99.5 &  $-$99.4 &  $-$99.1 &  $-$101.9 &  $-$99.3 &  $-$105.4 \\
  2.1 &  $-$4.0 &  $-$4.9 &   $-$5.0 &   $-$9.7 &  $-$27.9 &  $-$38.8 &  $-$49.8 &  $-$62.5 &  $-$64.4 &  $-$72.0 &  $-$73.7 &   $-$79.7 &  $-$80.1 &   $-$81.6 \\
  3.6 &  $-$4.0 &  $-$4.8 &   $-$4.9 &   $-$6.8 &  $-$11.8 &  $-$17.6 &  $-$26.6 &  $-$41.9 &  $-$43.0 &  $-$50.9 &  $-$51.5 &   $-$59.7 &  $-$66.3 &   $-$70.2 \\
  5.7 &  $-$4.0 &  $-$4.8 &   $-$4.9 &   $-$6.3 &   $-$8.0 &  $-$11.6 &  $-$16.2 &  $-$27.2 &  $-$28.7 &  $-$37.3 &  $-$39.6 &   $-$51.3 &  $-$57.0 &   $-$58.6 \\
  7.1 &  $-$4.0 &  $-$4.8 &   $-$4.9 &   $-$6.4 &   $-$8.3 &  $-$11.2 &  $-$13.9 &  $-$24.0 &  $-$24.5 &  $-$33.9 &  $-$34.7 &   $-$45.7 &  $-$51.9 &   $-$53.5 \\
 21.4 &  $-$4.0 &  $-$4.8 &   $-$4.8 &   $-$6.3 &   $-$8.0 &  $-$10.4 &  $-$11.6 &  $-$18.3 &  $-$20.0 &  $-$24.7 &  $-$25.1 &   $-$36.5 &  $-$44.7 &   $-$41.9 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.05 dex/kpc}\\ 
\hline 
  0.7 &  $-$4.2 &  $-$5.2 &  $-$37.4 &  $-$78.9 &  $-$88.1 &  $-$91.3 &  $-$91.8 &  $-$95.1 &  $-$92.8 &  $-$98.7 &  $-$98.2 &   $-$93.9 &  $-$98.7 &   $-$93.4 \\
  2.1 &  $-$4.2 &  $-$5.2 &   $-$2.0 &   $-$6.4 &  $-$25.9 &  $-$30.7 &  $-$38.0 &  $-$51.4 &  $-$50.9 &  $-$56.4 &  $-$52.0 &   $-$60.6 &  $-$60.0 &   $-$68.7 \\
  3.6 &  $-$4.2 &  $-$5.3 &   $-$2.4 &   $-$0.9 &   $-$5.7 &  $-$11.1 &  $-$17.5 &  $-$29.0 &  $-$29.3 &  $-$36.3 &  $-$32.1 &   $-$41.7 &  $-$45.7 &   $-$48.7 \\
  5.7 &  $-$4.2 &  $-$5.3 &   $-$2.3 &   $-$1.7 &   $-$1.7 &   $-$4.5 &   $-$8.1 &  $-$16.3 &  $-$16.4 &  $-$25.2 &  $-$22.5 &   $-$30.1 &  $-$40.2 &   $-$42.2 \\
  7.1 &  $-$4.2 &  $-$5.3 &   $-$2.5 &   $-$2.0 &   $-$1.8 &   $-$3.7 &   $-$5.7 &  $-$13.4 &  $-$14.3 &  $-$23.8 &  $-$21.9 &   $-$30.4 &  $-$38.8 &   $-$36.6 \\
 21.4 &  $-$4.2 &  $-$5.2 &   $-$2.5 &   $-$2.4 &   $-$2.4 &   $-$3.7 &   $-$4.5 &   $-$9.5 &  $-$11.4 &  $-$15.3 &  $-$16.3 &   $-$26.5 &  $-$34.2 &   $-$33.3 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.025 dex/kpc}\\ 
\hline 
  0.7 &    11.2 &    13.6 &  $-$21.5 &  $-$56.8 &  $-$74.1 &  $-$81.7 &  $-$78.4 &  $-$89.0 &  $-$90.1 &  $-$77.9 &  $-$92.0 &   $-$84.2 &  $-$71.4 &   $-$51.7 \\
  2.1 &    11.2 &    11.8 &     16.7 &     17.8 &     10.3 &      1.0 &   $-$0.4 &  $-$14.3 &   $-$5.2 &  $-$17.8 &  $-$16.5 &   $-$15.9 &  $-$17.2 &   $-$29.3 \\
  3.6 &    11.2 &    12.2 &     15.0 &     20.0 &     18.6 &     16.1 &     18.9 &      7.6 &      7.7 &      8.4 &      8.0 &       1.1 &      7.3 &    $-$8.8 \\
  5.7 &    11.2 &    12.2 &     14.0 &     15.7 &     20.1 &     16.9 &     17.4 &     13.0 &     11.9 &      7.5 &      7.3 &    $-$4.7 &   $-$7.8 &    $-$2.3 \\
  7.1 &    11.2 &    12.0 &     13.6 &     14.5 &     15.9 &     13.8 &     16.1 &      8.4 &      8.3 &     11.5 &      6.2 &    $-$5.7 &  $-$13.0 &    $-$7.9 \\
 21.4 &    11.2 &    12.0 &     13.5 &     13.4 &     13.4 &     11.8 &     10.6 &      6.4 &      4.8 &   $-$0.1 &   $-$0.3 &   $-$13.0 &  $-$17.3 &   $-$18.3 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.01 dex/kpc}\\ 
\hline 
  0.7 &    26.4 &    28.2 &     46.7 &      2.8 &  $-$33.4 &  $-$56.1 &  $-$37.1 &  $-$49.1 &  $-$54.9 &  $-$45.0 &  $-$63.0 &   $-$13.5 &  $-$29.9 &   $-$46.5 \\
  2.1 &    26.5 &    27.3 &     37.3 &     81.4 &    111.6 &    118.8 &    101.6 &    103.0 &    114.0 &     88.9 &     78.3 &     105.6 &     85.5 &      58.8 \\
  3.6 &    26.1 &    26.3 &     29.6 &     57.0 &     83.8 &    101.8 &    107.7 &    127.4 &    115.8 &    127.3 &    162.7 &     119.3 &     94.7 &     127.3 \\
  5.7 &    26.1 &    26.4 &     28.3 &     35.5 &     54.6 &     56.4 &     76.0 &     90.9 &     94.1 &     85.8 &    110.9 &      84.2 &    101.2 &     100.1 \\
  7.1 &    26.1 &    26.2 &     27.5 &     31.0 &     48.2 &     49.0 &     61.1 &     63.8 &     69.3 &     83.7 &     66.3 &      71.7 &     61.1 &      89.7 \\
 21.4 &    26.0 &    26.0 &     26.8 &     25.6 &     26.1 &     23.7 &     27.1 &     22.2 &     20.7 &     22.9 &     18.6 &      12.6 &   $-$3.2 &       3.1 \\
\bottomrule
\end{tabular}


==> Tables/DD0600_lgf_Om=0.05_D16_heatmap_SNR_vs_res_phys_vres=30_lOHcen=8.77_fixed_noise_binto2_snr_cut=10.tex <==
\begin{tabular}{lllllllllllllll}
\toprule
&\multicolumn{14}{c}{SNR cut-off = 10 }\\ 
\hline 
SNR&\multicolumn{14}{c}{Number of beams per scale radius}\\ 
\hline 
       &   96.26 &   32.09 &     16.04 &     9.63 &     6.88 &     6.02 &     4.81 &     4.01 &     3.70 &     3.21 &     2.83 &     2.41 &     2.09 &     1.93 \\
\midrule
\hline 
&\multicolumn{14}{c}{Input gradient = -0.1 dex/kpc}\\ 
\hline 
   1.0 &  $-$4.0 &  $-$5.1 &   $-$10.1 &        - &        - &        - &        - &        - &        - &        - &        - &        - &        - &        - \\
   3.0 &  $-$4.0 &  $-$4.9 &    $-$5.3 &  $-$10.0 &  $-$18.2 &  $-$27.6 &  $-$12.0 &        - &        - &        - &        - &        - &        - &        - \\
   5.0 &  $-$4.0 &  $-$4.8 &    $-$5.0 &   $-$7.1 &   $-$8.6 &  $-$12.4 &  $-$12.0 &  $-$26.6 &  $-$24.7 &  $-$29.4 &  $-$35.9 &  $-$45.4 &        - &        - \\
   8.0 &  $-$4.0 &  $-$4.8 &    $-$4.9 &   $-$6.3 &   $-$7.8 &  $-$11.1 &  $-$12.5 &  $-$22.1 &  $-$23.9 &  $-$32.5 &  $-$29.6 &  $-$47.9 &  $-$58.5 &  $-$57.3 \\
  10.0 &  $-$4.0 &  $-$4.8 &    $-$4.9 &   $-$6.5 &   $-$8.4 &  $-$11.3 &  $-$12.3 &  $-$21.4 &  $-$22.8 &  $-$31.6 &  $-$31.7 &  $-$47.7 &  $-$55.0 &  $-$52.0 \\
  30.0 &  $-$4.0 &  $-$4.8 &    $-$4.8 &   $-$6.3 &   $-$8.0 &  $-$10.4 &  $-$11.6 &  $-$18.4 &  $-$20.0 &  $-$24.9 &  $-$25.1 &  $-$37.3 &  $-$45.5 &  $-$41.6 \\
 300.0 &  $-$4.0 &  $-$4.8 &    $-$4.8 &   $-$6.3 &   $-$7.9 &  $-$10.2 &  $-$11.5 &  $-$18.0 &  $-$19.5 &  $-$24.3 &  $-$24.3 &  $-$35.7 &  $-$42.9 &  $-$40.3 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.05 dex/kpc}\\ 
\hline 
   1.0 &  $-$4.3 &  $-$5.2 &    $-$4.1 &        - &        - &        - &        - &        - &        - &        - &        - &        - &        - &        - \\
   3.0 &  $-$4.2 &  $-$5.2 &    $-$4.2 &   $-$1.7 &   $-$2.4 &        - &        - &        - &        - &        - &        - &        - &        - &        - \\
   5.0 &  $-$4.2 &  $-$5.3 &    $-$3.1 &   $-$1.4 &   $-$3.7 &   $-$7.1 &   $-$8.3 &        - &  $-$87.6 &        - &        - &        - &        - &        - \\
   8.0 &  $-$4.2 &  $-$5.3 &    $-$2.4 &   $-$1.6 &      0.4 &   $-$0.4 &      0.6 &   $-$8.7 &  $-$10.2 &  $-$16.6 &   $-$5.0 &  $-$26.0 &  $-$84.0 &        - \\
  10.0 &  $-$4.2 &  $-$5.3 &    $-$2.5 &   $-$2.0 &   $-$0.7 &   $-$1.0 &   $-$1.4 &   $-$7.1 &   $-$9.0 &  $-$18.2 &  $-$14.6 &  $-$33.1 &  $-$45.3 &  $-$42.7 \\
  30.0 &  $-$4.2 &  $-$5.2 &    $-$2.5 &   $-$2.3 &   $-$2.3 &   $-$3.4 &   $-$4.0 &   $-$8.5 &  $-$10.7 &  $-$14.9 &  $-$15.8 &  $-$27.5 &  $-$36.1 &  $-$33.9 \\
 300.0 &  $-$3.5 &  $-$5.3 &    $-$2.6 &   $-$2.3 &   $-$2.5 &   $-$4.1 &   $-$4.8 &   $-$9.9 &  $-$11.4 &  $-$15.0 &  $-$16.1 &  $-$27.0 &  $-$33.5 &  $-$31.8 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.025 dex/kpc}\\ 
\hline 
   1.0 &    11.2 &    12.6 &      96.3 &        - &        - &        - &        - &        - &        - &        - &        - &        - &        - &        - \\
   3.0 &    11.2 &    11.8 &      16.2 &     19.8 &        - &        - &        - &        - &        - &        - &        - &        - &        - &        - \\
   5.0 &    11.2 &    12.2 &      14.4 &     15.4 &     22.2 &      7.3 &     20.2 &        - &        - &        - &        - &        - &        - &        - \\
   8.0 &    11.2 &    12.2 &      13.7 &     14.3 &     17.2 &     12.5 &     13.2 &      8.1 &   $-$3.0 &      3.6 &  $-$22.4 &     87.2 &        - &        - \\
  10.0 &    11.2 &    12.0 &      13.7 &     14.5 &     14.0 &     12.5 &     11.2 &      0.2 &      1.0 &      2.9 &   $-$0.3 &  $-$28.0 &  $-$31.3 &        - \\
  30.0 &    11.2 &    12.0 &      13.5 &     13.4 &     13.7 &     12.3 &     10.6 &      6.2 &      4.4 &   $-$2.3 &   $-$1.6 &  $-$18.9 &  $-$22.4 &  $-$24.4 \\
 300.0 &    11.7 &    12.0 &      13.4 &     13.1 &     13.0 &     11.0 &     10.2 &      4.5 &      2.8 &   $-$1.4 &   $-$2.4 &  $-$14.7 &  $-$21.9 &  $-$19.8 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.01 dex/kpc}\\ 
\hline 
   1.0 &    26.1 &    27.5 &  $-$241.8 &        - &        - &        - &        - &        - &        - &        - &        - &        - &        - &        - \\
   3.0 &    26.5 &    27.3 &      30.8 &     47.9 &        - &        - &        - &        - &        - &        - &        - &        - &        - &        - \\
   5.0 &    26.1 &    26.3 &      26.7 &     34.9 &     82.5 &  $-$30.1 &        - &        - &        - &        - &        - &        - &        - &        - \\
   8.0 &    26.1 &    26.4 &      27.1 &     25.6 &     16.6 &     12.2 &     24.6 &   $-$9.3 &   $-$5.6 &    100.7 &        - &        - &        - &        - \\
  10.0 &    26.1 &    26.2 &      27.1 &     27.9 &     30.1 &     29.6 &     25.5 &     18.7 &     12.9 &     31.0 &      6.2 &      8.2 &  $-$43.5 &        - \\
  30.0 &    26.0 &    26.0 &      26.8 &     25.3 &     25.4 &     22.4 &     24.0 &     13.7 &     13.6 &     11.3 &      0.9 &   $-$7.3 &  $-$26.4 &  $-$13.6 \\
 300.0 &    26.8 &    26.0 &      26.2 &     25.0 &     24.2 &     21.8 &     21.0 &     14.4 &     12.8 &      8.1 &      7.7 &   $-$6.1 &  $-$14.5 &  $-$11.0 \\
\bottomrule
\end{tabular}


==> Tables/DD0600_lgf_Om=0.05_D16_heatmap_SNR_vs_res_phys_vres=30_lOHcen=8.77_fixed_noise_binto2_snr_cut=3.tex <==
\begin{tabular}{lllllllllllllll}
\toprule
&\multicolumn{14}{c}{SNR cut-off = 3 }\\ 
\hline 
SNR&\multicolumn{14}{c}{Number of beams per scale radius}\\ 
\hline 
       &   96.26 &   32.09 &   16.04 &     9.63 &     6.88 &     6.02 &     4.81 &     4.01 &     3.70 &     3.21 &     2.83 &     2.41 &     2.09 &     1.93 \\
\midrule
\hline 
&\multicolumn{14}{c}{Input gradient = -0.1 dex/kpc}\\ 
\hline 
   1.0 &  $-$4.0 &  $-$5.1 &  $-$8.1 &  $-$12.5 &  $-$30.7 &  $-$33.8 &  $-$32.3 &     60.1 &     13.4 &        - &        - &        - &        - &        - \\
   3.0 &  $-$4.0 &  $-$4.9 &  $-$5.0 &   $-$6.3 &   $-$6.4 &  $-$10.1 &  $-$10.9 &  $-$16.1 &  $-$21.8 &  $-$25.8 &  $-$23.5 &  $-$47.5 &  $-$48.8 &  $-$29.3 \\
   5.0 &  $-$4.0 &  $-$4.8 &  $-$4.9 &   $-$6.6 &   $-$7.8 &  $-$10.2 &  $-$10.3 &  $-$17.8 &  $-$18.8 &  $-$21.7 &  $-$23.3 &  $-$35.3 &  $-$46.0 &  $-$43.5 \\
   8.0 &  $-$4.0 &  $-$4.8 &  $-$4.9 &   $-$6.3 &   $-$7.6 &  $-$10.2 &  $-$11.8 &  $-$18.0 &  $-$19.4 &  $-$25.6 &  $-$25.2 &  $-$38.1 &  $-$44.1 &  $-$41.1 \\
  10.0 &  $-$4.0 &  $-$4.8 &  $-$4.9 &   $-$6.4 &   $-$8.1 &  $-$10.8 &  $-$11.8 &  $-$18.4 &  $-$19.8 &  $-$25.2 &  $-$25.3 &  $-$36.5 &  $-$44.2 &  $-$40.8 \\
  30.0 &  $-$4.0 &  $-$4.8 &  $-$4.8 &   $-$6.3 &   $-$8.0 &  $-$10.4 &  $-$11.6 &  $-$18.2 &  $-$19.8 &  $-$24.4 &  $-$24.7 &  $-$36.0 &  $-$43.8 &  $-$40.1 \\
 300.0 &  $-$4.0 &  $-$4.8 &  $-$4.8 &   $-$6.3 &   $-$7.9 &  $-$10.2 &  $-$11.5 &  $-$18.0 &  $-$19.5 &  $-$24.3 &  $-$24.3 &  $-$35.7 &  $-$42.9 &  $-$40.3 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.05 dex/kpc}\\ 
\hline 
   1.0 &  $-$4.2 &  $-$5.2 &  $-$4.1 &   $-$1.2 &     28.7 &     13.0 &  $-$29.9 &        - &        - &        - &        - &        - &        - &        - \\
   3.0 &  $-$4.2 &  $-$5.2 &  $-$1.9 &      1.8 &      3.8 &      7.7 &     12.5 &      8.2 &      7.3 &      6.0 &     16.3 &  $-$18.8 &  $-$57.3 &      7.5 \\
   5.0 &  $-$4.2 &  $-$5.3 &  $-$2.3 &   $-$0.3 &      2.1 &      1.0 &      2.4 &      0.2 &   $-$4.8 &   $-$2.6 &   $-$1.2 &  $-$15.4 &  $-$25.3 &  $-$14.3 \\
   8.0 &  $-$4.2 &  $-$5.3 &  $-$2.3 &   $-$1.7 &   $-$0.9 &   $-$1.5 &   $-$0.1 &   $-$4.3 &   $-$5.5 &  $-$10.5 &   $-$6.3 &  $-$19.1 &  $-$30.4 &  $-$26.6 \\
  10.0 &  $-$4.2 &  $-$5.3 &  $-$2.5 &   $-$2.1 &   $-$1.5 &   $-$2.6 &   $-$2.4 &   $-$5.9 &   $-$7.7 &  $-$13.4 &  $-$11.5 &  $-$19.1 &  $-$33.4 &  $-$24.4 \\
  30.0 &  $-$4.2 &  $-$5.2 &  $-$2.5 &   $-$2.4 &   $-$2.4 &   $-$3.7 &   $-$4.5 &   $-$9.3 &  $-$11.3 &  $-$14.9 &  $-$15.6 &  $-$25.8 &  $-$33.9 &  $-$32.1 \\
 300.0 &  $-$3.5 &  $-$5.3 &  $-$2.6 &   $-$2.3 &   $-$2.5 &   $-$4.1 &   $-$4.8 &   $-$9.9 &  $-$11.4 &  $-$15.0 &  $-$16.1 &  $-$27.0 &  $-$33.4 &  $-$31.8 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.025 dex/kpc}\\ 
\hline 
   1.0 &    11.2 &    13.5 &    17.5 &     59.2 &  $-$98.7 &     60.0 &        - &        - &        - &        - &        - &        - &        - &        - \\
   3.0 &    11.2 &    11.8 &    16.0 &     20.6 &     32.2 &     27.5 &     37.3 &     47.4 &     61.2 &     48.1 &     65.8 &     79.9 &   $-$8.6 &    278.9 \\
   5.0 &    11.2 &    12.2 &    14.9 &     17.9 &     22.2 &     20.9 &     28.1 &     24.4 &     24.5 &     31.7 &     33.9 &     15.9 &     25.0 &     40.4 \\
   8.0 &    11.2 &    12.2 &    14.0 &     15.0 &     18.9 &     16.8 &     17.8 &     18.9 &     13.9 &      9.0 &     11.7 &   $-$3.2 &   $-$6.7 &      0.4 \\
  10.0 &    11.2 &    12.0 &    13.6 &     14.0 &     14.6 &     12.6 &     16.1 &     12.4 &     10.3 &     11.4 &      8.2 &   $-$7.6 &  $-$15.6 &  $-$12.6 \\
  30.0 &    11.2 &    12.0 &    13.5 &     13.4 &     13.4 &     11.7 &     10.2 &      5.9 &      3.8 &   $-$1.2 &   $-$1.3 &  $-$14.2 &  $-$18.8 &  $-$20.1 \\
 300.0 &    11.7 &    12.0 &    13.4 &     13.1 &     13.0 &     11.0 &     10.2 &      4.5 &      2.8 &   $-$1.4 &   $-$2.4 &  $-$14.7 &  $-$21.9 &  $-$19.8 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.01 dex/kpc}\\ 
\hline 
   1.0 &    26.3 &    28.2 &    44.2 &    117.8 &    773.5 &        - &        - &        - &        - &        - &        - &        - &        - &        - \\
   3.0 &    26.5 &    27.3 &    34.2 &     45.8 &     53.9 &     72.9 &     75.2 &    136.7 &    187.1 &     71.5 &    104.4 &    207.1 &    129.5 &        - \\
   5.0 &    26.1 &    26.3 &    29.1 &     41.2 &     48.3 &     63.3 &     51.2 &     95.5 &     58.4 &     90.3 &    131.1 &    106.0 &     66.7 &    182.5 \\
   8.0 &    26.1 &    26.4 &    28.3 &     31.1 &     37.7 &     33.4 &     47.6 &     40.5 &     56.4 &     38.5 &     63.4 &     15.0 &     29.1 &     54.3 \\
  10.0 &    26.1 &    26.2 &    27.5 &     28.6 &     36.6 &     35.5 &     40.9 &     30.7 &     34.9 &     42.8 &     20.0 &      8.9 &  $-$18.5 &     17.3 \\
  30.0 &    26.0 &    26.0 &    26.8 &     25.6 &     26.0 &     22.8 &     24.9 &     16.9 &     15.7 &     14.2 &      8.5 &   $-$0.1 &  $-$20.3 &  $-$17.1 \\
 300.0 &    26.8 &    26.0 &    26.2 &     25.0 &     24.2 &     21.8 &     21.0 &     14.4 &     12.8 &      8.1 &      7.6 &   $-$6.0 &  $-$14.4 &  $-$10.9 \\
\bottomrule
\end{tabular}


==> Tables/DD0600_lgf_Om=0.05_D16_heatmap_SNR_vs_res_phys_vres=30_lOHcen=8.77_fixed_noise_binto2_snr_cut=5.tex <==
\begin{tabular}{lllllllllllllll}
\toprule
&\multicolumn{14}{c}{SNR cut-off = 5 }\\ 
\hline 
SNR&\multicolumn{14}{c}{Number of beams per scale radius}\\ 
\hline 
       &   96.26 &   32.09 &   16.04 &      9.63 &    6.88 &     6.02 &     4.81 &     4.01 &     3.70 &     3.21 &     2.83 &     2.41 &     2.09 &     1.93 \\
\midrule
\hline 
&\multicolumn{14}{c}{Input gradient = -0.1 dex/kpc}\\ 
\hline 
   1.0 &  $-$4.0 &  $-$5.1 &  $-$7.8 &    $-$8.1 &  $-$8.5 &  $-$16.9 &        - &        - &        - &        - &        - &        - &        - &        - \\
   3.0 &  $-$4.0 &  $-$4.9 &  $-$5.0 &    $-$6.3 &  $-$6.9 &  $-$10.5 &  $-$11.0 &  $-$21.6 &  $-$23.8 &  $-$28.2 &  $-$25.8 &  $-$48.5 &  $-$40.6 &    119.6 \\
   5.0 &  $-$4.0 &  $-$4.8 &  $-$4.9 &    $-$6.6 &  $-$8.2 &  $-$10.7 &  $-$10.8 &  $-$19.1 &  $-$20.4 &  $-$24.5 &  $-$28.3 &  $-$43.3 &  $-$51.4 &  $-$52.3 \\
   8.0 &  $-$4.0 &  $-$4.8 &  $-$4.9 &    $-$6.3 &  $-$7.5 &  $-$10.3 &  $-$11.9 &  $-$18.9 &  $-$20.3 &  $-$26.8 &  $-$25.5 &  $-$41.0 &  $-$47.4 &  $-$45.0 \\
  10.0 &  $-$4.0 &  $-$4.8 &  $-$4.9 &    $-$6.4 &  $-$8.1 &  $-$10.8 &  $-$11.8 &  $-$18.8 &  $-$20.5 &  $-$26.5 &  $-$26.2 &  $-$38.1 &  $-$46.4 &  $-$42.6 \\
  30.0 &  $-$4.0 &  $-$4.8 &  $-$4.8 &    $-$6.3 &  $-$8.0 &  $-$10.4 &  $-$11.6 &  $-$18.2 &  $-$19.8 &  $-$24.4 &  $-$24.7 &  $-$36.3 &  $-$44.2 &  $-$40.5 \\
 300.0 &  $-$4.0 &  $-$4.8 &  $-$4.8 &    $-$6.3 &  $-$7.9 &  $-$10.2 &  $-$11.5 &  $-$18.0 &  $-$19.5 &  $-$24.3 &  $-$24.3 &  $-$35.7 &  $-$42.9 &  $-$40.3 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.05 dex/kpc}\\ 
\hline 
   1.0 &  $-$4.2 &  $-$5.2 &  $-$1.5 &      23.6 &       - &        - &        - &        - &        - &        - &        - &        - &        - &        - \\
   3.0 &  $-$4.2 &  $-$5.2 &  $-$2.4 &       0.6 &  $-$2.9 &      1.5 &      7.5 &  $-$15.5 &  $-$16.6 &     44.6 &     22.4 &        - &        - &        - \\
   5.0 &  $-$4.2 &  $-$5.3 &  $-$2.4 &    $-$0.4 &     1.2 &      1.4 &      1.8 &      0.6 &   $-$6.5 &   $-$6.2 &  $-$10.6 &  $-$30.5 &  $-$38.5 &  $-$47.5 \\
   8.0 &  $-$4.2 &  $-$5.3 &  $-$2.3 &    $-$1.6 &  $-$0.7 &   $-$1.3 &   $-$0.6 &   $-$6.5 &   $-$7.8 &  $-$13.3 &   $-$7.7 &  $-$25.0 &  $-$34.9 &  $-$34.5 \\
  10.0 &  $-$4.2 &  $-$5.3 &  $-$2.5 &    $-$2.1 &  $-$1.6 &   $-$2.3 &   $-$2.4 &   $-$7.3 &   $-$7.6 &  $-$14.7 &  $-$13.2 &  $-$22.0 &  $-$39.2 &  $-$29.5 \\
  30.0 &  $-$4.2 &  $-$5.2 &  $-$2.5 &    $-$2.4 &  $-$2.4 &   $-$3.7 &   $-$4.4 &   $-$9.4 &  $-$11.3 &  $-$14.9 &  $-$15.6 &  $-$26.2 &  $-$34.2 &  $-$32.5 \\
 300.0 &  $-$3.5 &  $-$5.3 &  $-$2.6 &    $-$2.3 &  $-$2.5 &   $-$4.1 &   $-$4.8 &   $-$9.9 &  $-$11.4 &  $-$15.0 &  $-$16.1 &  $-$27.0 &  $-$33.4 &  $-$31.8 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.025 dex/kpc}\\ 
\hline 
   1.0 &    11.2 &    13.3 &    22.1 &  $-$167.1 &       - &        - &        - &        - &        - &        - &        - &        - &        - &        - \\
   3.0 &    11.2 &    11.8 &    16.0 &      15.6 &    19.0 &      0.2 &  $-$35.0 &     11.4 &     73.2 &        - &        - &        - &        - &        - \\
   5.0 &    11.2 &    12.2 &    14.7 &      17.2 &    19.2 &     16.8 &     19.3 &     13.6 &     14.9 &      9.4 &     21.6 &      3.7 &   $-$0.7 &  $-$11.2 \\
   8.0 &    11.2 &    12.2 &    14.0 &      14.8 &    18.4 &     15.2 &     15.4 &     15.7 &      9.8 &     10.0 &      5.0 &  $-$12.7 &  $-$14.0 &  $-$30.0 \\
  10.0 &    11.2 &    12.0 &    13.6 &      13.9 &    14.3 &     12.1 &     14.3 &      6.2 &      7.1 &      6.2 &      7.8 &  $-$15.2 &  $-$22.3 &  $-$29.2 \\
  30.0 &    11.2 &    12.0 &    13.5 &      13.4 &    13.4 &     11.7 &     10.4 &      5.8 &      3.9 &   $-$1.3 &   $-$1.7 &  $-$15.8 &  $-$19.8 &  $-$22.1 \\
 300.0 &    11.7 &    12.0 &    13.4 &      13.1 &    13.0 &     11.0 &     10.2 &      4.5 &      2.8 &   $-$1.4 &   $-$2.4 &  $-$14.7 &  $-$21.9 &  $-$19.8 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.01 dex/kpc}\\ 
\hline 
   1.0 &    26.3 &    28.3 &    46.9 &         - &       - &        - &        - &        - &        - &        - &        - &        - &        - &        - \\
   3.0 &    26.5 &    27.3 &    34.4 &      21.6 &    39.1 &     54.3 &     88.1 &        - &        - &        - &        - &        - &        - &        - \\
   5.0 &    26.1 &    26.3 &    27.8 &      35.6 &    34.2 &     36.6 &     20.1 &     52.3 &      9.6 &     94.8 &    175.1 &      4.8 &  $-$22.0 &        - \\
   8.0 &    26.1 &    26.4 &    28.2 &      29.2 &    34.1 &     26.0 &     34.0 &     28.7 &     52.6 &     18.1 &     38.1 &  $-$20.0 &      8.6 &     30.5 \\
  10.0 &    26.1 &    26.2 &    27.6 &      28.0 &    34.5 &     31.8 &     32.1 &     19.1 &     23.7 &     26.1 &     13.6 &   $-$2.3 &  $-$23.7 &   $-$8.4 \\
  30.0 &    26.0 &    26.0 &    26.8 &      25.6 &    25.7 &     22.8 &     24.3 &     16.1 &     14.9 &     12.9 &      5.6 &   $-$2.7 &  $-$25.1 &  $-$22.2 \\
 300.0 &    26.8 &    26.0 &    26.2 &      25.0 &    24.2 &     21.8 &     21.0 &     14.4 &     12.8 &      8.1 &      7.6 &   $-$6.0 &  $-$14.5 &  $-$10.9 \\
\bottomrule
\end{tabular}


==> Tables/DD0600_lgf_Om=0.05_D16_heatmap_SNR_vs_res_phys_vres=30_lOHcen=8.77_fixed_noise_binto4_snr_cut=0.tex <==
\begin{tabular}{lllllllllllllll}
\toprule
&\multicolumn{14}{c}{SNR cut-off = 0 }\\ 
\hline 
SNR&\multicolumn{14}{c}{Number of beams per scale radius}\\ 
\hline 
      &   74.04 &    29.62 &    14.81 &     9.87 &     7.40 &     5.92 &     4.94 &     4.23 &     3.70 &     3.29 &     2.96 &     2.47 &     2.12 &      1.85 \\
\midrule
\hline 
&\multicolumn{14}{c}{Input gradient = -0.1 dex/kpc}\\ 
\hline 
  0.7 &  $-$5.8 &  $-$12.3 &  $-$64.1 &  $-$85.0 &  $-$90.4 &  $-$92.5 &  $-$94.5 &  $-$94.1 &  $-$96.5 &  $-$99.9 &  $-$95.4 &  $-$97.9 &  $-$95.7 &  $-$100.5 \\
  2.1 &  $-$4.0 &   $-$4.4 &   $-$6.5 &  $-$21.3 &  $-$37.8 &  $-$45.6 &  $-$52.9 &  $-$57.3 &  $-$62.1 &  $-$65.9 &  $-$69.3 &  $-$72.7 &  $-$72.1 &   $-$72.6 \\
  3.6 &  $-$4.0 &   $-$4.3 &   $-$4.9 &   $-$8.6 &  $-$16.8 &  $-$22.9 &  $-$31.0 &  $-$36.6 &  $-$42.8 &  $-$46.1 &  $-$48.7 &  $-$53.6 &  $-$57.9 &   $-$62.3 \\
  5.7 &  $-$4.0 &   $-$4.3 &   $-$4.8 &   $-$6.1 &   $-$9.3 &  $-$13.2 &  $-$18.8 &  $-$23.9 &  $-$28.2 &  $-$32.5 &  $-$35.7 &  $-$42.6 &  $-$46.6 &   $-$53.2 \\
  7.1 &  $-$4.0 &   $-$4.2 &   $-$4.9 &   $-$5.9 &   $-$8.3 &  $-$11.1 &  $-$15.2 &  $-$20.0 &  $-$24.4 &  $-$28.2 &  $-$31.3 &  $-$39.3 &  $-$42.9 &   $-$49.6 \\
 21.4 &  $-$4.0 &   $-$4.2 &   $-$4.8 &   $-$5.8 &   $-$7.2 &   $-$8.7 &  $-$10.9 &  $-$14.1 &  $-$16.4 &  $-$19.5 &  $-$22.5 &  $-$29.5 &  $-$34.9 &   $-$42.2 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.05 dex/kpc}\\ 
\hline 
  0.7 &  $-$8.4 &  $-$21.2 &  $-$65.3 &  $-$82.2 &  $-$87.2 &  $-$90.1 &  $-$87.1 &  $-$87.3 &  $-$93.7 &  $-$85.0 &  $-$89.4 &  $-$87.6 &  $-$85.6 &  $-$100.5 \\
  2.1 &  $-$4.0 &   $-$3.4 &   $-$5.9 &  $-$20.7 &  $-$31.9 &  $-$35.8 &  $-$41.7 &  $-$46.0 &  $-$45.7 &  $-$51.7 &  $-$51.0 &  $-$52.0 &  $-$48.0 &   $-$54.8 \\
  3.6 &  $-$4.0 &   $-$3.4 &   $-$1.9 &   $-$5.2 &  $-$12.3 &  $-$16.4 &  $-$21.7 &  $-$26.4 &  $-$30.2 &  $-$32.6 &  $-$33.8 &  $-$38.0 &  $-$41.7 &   $-$41.1 \\
  5.7 &  $-$4.0 &   $-$3.4 &   $-$2.2 &   $-$2.0 &   $-$4.5 &   $-$7.3 &  $-$11.2 &  $-$14.5 &  $-$17.2 &  $-$19.8 &  $-$23.5 &  $-$27.9 &  $-$32.3 &   $-$39.6 \\
  7.1 &  $-$4.0 &   $-$3.4 &   $-$2.3 &   $-$1.9 &   $-$3.2 &   $-$5.0 &   $-$8.1 &  $-$11.5 &  $-$14.6 &  $-$17.4 &  $-$20.6 &  $-$26.2 &  $-$30.3 &   $-$37.7 \\
 21.4 &  $-$4.0 &   $-$3.4 &   $-$2.4 &   $-$2.0 &   $-$2.3 &   $-$2.9 &   $-$4.1 &   $-$6.5 &   $-$8.4 &  $-$11.1 &  $-$13.6 &  $-$20.7 &  $-$25.2 &   $-$33.2 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.025 dex/kpc}\\ 
\hline 
  0.7 &     6.8 &   $-$6.0 &  $-$43.2 &  $-$62.0 &  $-$71.1 &  $-$71.4 &  $-$71.0 &  $-$72.4 &  $-$74.4 &  $-$83.8 &  $-$58.3 &  $-$69.9 &  $-$69.9 &   $-$84.6 \\
  2.1 &    11.4 &     12.6 &     12.1 &      5.6 &   $-$3.2 &   $-$2.2 &   $-$6.8 &   $-$4.4 &      0.4 &  $-$14.2 &   $-$9.6 &  $-$19.3 &  $-$20.0 &   $-$10.4 \\
  3.6 &    11.5 &     12.6 &     15.6 &     15.2 &     12.6 &     12.2 &     12.4 &     11.2 &      8.1 &      5.9 &      7.0 &      4.0 &      1.4 &       4.1 \\
  5.7 &    11.5 &     12.6 &     14.7 &     15.9 &     15.2 &     15.2 &     14.3 &     11.4 &     11.4 &      8.7 &      8.7 &   $-$0.4 &   $-$2.7 &    $-$7.7 \\
  7.1 &    11.4 &     12.6 &     14.2 &     15.4 &     15.0 &     15.0 &     12.8 &     12.0 &      9.8 &      8.8 &      8.0 &   $-$1.6 &   $-$4.3 &   $-$10.9 \\
 21.4 &    11.3 &     12.4 &     13.6 &     13.5 &     13.6 &     13.4 &     11.8 &      9.5 &      7.8 &      5.7 &      2.4 &   $-$4.5 &   $-$9.4 &   $-$18.6 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.01 dex/kpc}\\ 
\hline 
  0.7 &    32.3 &     44.6 &     38.6 &   $-$4.9 &  $-$14.4 &   $-$8.5 &  $-$24.7 &  $-$16.7 &  $-$14.8 &  $-$22.9 &  $-$40.2 &  $-$44.4 &     81.8 &      78.5 \\
  2.1 &    26.7 &     27.5 &     47.5 &     68.7 &     82.6 &    100.2 &    102.6 &    103.7 &    114.1 &    116.6 &    116.8 &    106.4 &    131.7 &      62.4 \\
  3.6 &    26.3 &     27.7 &     36.6 &     58.5 &     76.1 &     85.9 &    100.3 &    112.1 &    126.4 &    130.1 &    134.4 &    128.3 &    128.3 &     135.3 \\
  5.7 &    26.2 &     27.0 &     30.3 &     41.0 &     52.7 &     60.3 &     67.0 &     73.5 &     86.4 &     93.7 &     89.4 &     91.3 &     96.9 &      96.3 \\
  7.1 &    26.1 &     26.7 &     28.9 &     35.6 &     44.1 &     48.1 &     55.2 &     61.2 &     66.3 &     71.1 &     77.0 &     75.1 &     71.5 &      75.7 \\
 21.4 &    26.0 &     27.0 &     26.8 &     26.6 &     26.1 &     27.0 &     26.7 &     25.2 &     26.2 &     23.1 &     23.0 &     17.9 &     10.5 &       4.6 \\
\bottomrule
\end{tabular}


==> Tables/DD0600_lgf_Om=0.05_D16_heatmap_SNR_vs_res_phys_vres=30_lOHcen=8.77_fixed_noise_binto4_snr_cut=5.tex <==
\begin{tabular}{lllllllllllllll}
\toprule
&\multicolumn{14}{c}{SNR cut-off = 5 }\\ 
\hline 
SNR&\multicolumn{14}{c}{Number of beams per scale radius}\\ 
\hline 
      &   74.04 &   29.62 &   14.81 &     9.87 &    7.40 &     5.92 &     4.94 &      4.23 &      3.70 &     3.29 &     2.96 &     2.47 &     2.12 &     1.85 \\
\midrule
\hline 
&\multicolumn{14}{c}{Input gradient = -0.1 dex/kpc}\\ 
\hline 
  0.7 &  $-$4.0 &  $-$4.7 &  $-$6.9 &  $-$11.7 &  $-$8.9 &  $-$10.7 &        - &         - &         - &        - &        - &        - &        - &        - \\
  2.1 &  $-$4.0 &  $-$4.4 &  $-$4.8 &   $-$5.6 &  $-$7.1 &   $-$8.0 &   $-$9.6 &   $-$13.9 &   $-$15.2 &  $-$19.1 &  $-$23.1 &  $-$30.2 &  $-$36.4 &  $-$49.7 \\
  3.6 &  $-$4.0 &  $-$4.3 &  $-$4.8 &   $-$5.9 &  $-$7.1 &   $-$8.6 &  $-$10.5 &   $-$14.2 &   $-$16.5 &  $-$19.5 &  $-$23.5 &  $-$32.8 &  $-$36.1 &  $-$47.7 \\
  5.7 &  $-$4.0 &  $-$4.3 &  $-$4.8 &   $-$5.8 &  $-$7.2 &   $-$8.6 &  $-$10.8 &   $-$14.3 &   $-$15.7 &  $-$19.0 &  $-$21.9 &  $-$29.4 &  $-$34.7 &  $-$44.4 \\
  7.1 &  $-$4.0 &  $-$4.2 &  $-$4.9 &   $-$5.8 &  $-$7.3 &   $-$8.6 &  $-$10.8 &   $-$13.8 &   $-$16.1 &  $-$19.1 &  $-$22.0 &  $-$30.0 &  $-$34.2 &  $-$42.9 \\
 21.4 &  $-$4.0 &  $-$4.2 &  $-$4.8 &   $-$5.8 &  $-$7.2 &   $-$8.7 &  $-$10.8 &   $-$13.9 &   $-$15.9 &  $-$18.7 &  $-$21.6 &  $-$28.5 &  $-$33.7 &  $-$41.4 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.05 dex/kpc}\\ 
\hline 
  0.7 &  $-$4.3 &  $-$3.7 &  $-$1.3 &     10.9 &  $-$8.7 &        - &        - &         - &         - &        - &        - &        - &        - &        - \\
  2.1 &  $-$4.0 &  $-$3.4 &  $-$2.3 &   $-$0.7 &     1.4 &      0.7 &   $-$2.9 &    $-$0.2 &    $-$9.5 &  $-$13.3 &  $-$22.3 &  $-$41.1 &    140.8 &        - \\
  3.6 &  $-$4.0 &  $-$3.4 &  $-$1.8 &   $-$0.2 &     0.8 &      2.1 &      2.4 &    $-$0.3 &       1.1 &   $-$2.3 &   $-$5.4 &  $-$16.9 &  $-$15.7 &  $-$27.3 \\
  5.7 &  $-$4.0 &  $-$3.4 &  $-$2.2 &   $-$1.3 &  $-$0.4 &   $-$0.6 &   $-$1.3 &    $-$2.8 &    $-$4.1 &   $-$3.5 &   $-$9.4 &  $-$17.8 &  $-$20.7 &  $-$36.9 \\
  7.1 &  $-$4.0 &  $-$3.4 &  $-$2.4 &   $-$1.7 &  $-$1.3 &   $-$1.3 &   $-$1.6 &    $-$3.3 &    $-$5.3 &   $-$7.1 &  $-$10.5 &  $-$17.1 &  $-$22.4 &  $-$33.2 \\
 21.4 &  $-$4.0 &  $-$3.4 &  $-$2.4 &   $-$2.0 &  $-$2.3 &   $-$2.8 &   $-$3.8 &    $-$6.0 &    $-$7.6 &   $-$9.9 &  $-$12.4 &  $-$19.3 &  $-$24.2 &  $-$32.5 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.025 dex/kpc}\\ 
\hline 
  0.7 &    11.4 &    13.0 &    21.3 &     27.0 &       - &        - &        - &         - &         - &        - &        - &        - &        - &        - \\
  2.1 &    11.5 &    12.6 &    14.6 &     16.6 &    12.9 &      7.2 &   $-$1.2 &      18.2 &    $-$0.9 &     77.3 &  $-$44.0 &        - &        - &        - \\
  3.6 &    11.5 &    12.5 &    15.0 &     17.1 &    18.8 &     20.2 &     26.2 &      21.9 &      27.5 &     10.7 &     21.9 &      9.8 &   $-$4.8 &      2.4 \\
  5.7 &    11.5 &    12.6 &    14.3 &     15.4 &    16.1 &     17.6 &     17.3 &      14.2 &      14.2 &     14.4 &     12.4 &   $-$2.4 &  $-$11.0 &  $-$22.1 \\
  7.1 &    11.4 &    12.6 &    14.1 &     14.7 &    14.8 &     16.0 &     15.9 &      13.4 &      11.7 &     10.6 &      8.0 &   $-$4.3 &   $-$9.5 &  $-$21.3 \\
 21.4 &    11.3 &    12.4 &    13.6 &     13.5 &    13.4 &     13.2 &     11.6 &       9.3 &       7.7 &      5.4 &      1.8 &   $-$5.5 &  $-$10.8 &  $-$21.7 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.01 dex/kpc}\\ 
\hline 
  0.7 &    25.5 &    30.0 &    79.4 &  $-$58.2 &       - &        - &        - &         - &         - &        - &        - &        - &        - &        - \\
  2.1 &    26.5 &    26.7 &    28.3 &     19.1 &    32.3 &     18.6 &  $-$65.0 &  $-$178.5 &  $-$322.0 &        - &        - &        - &        - &        - \\
  3.6 &    26.3 &    27.6 &    29.6 &     34.2 &    33.3 &     36.0 &     34.0 &      42.7 &      32.0 &     56.3 &     66.4 &     91.7 &     89.6 &     30.1 \\
  5.7 &    26.2 &    27.0 &    28.2 &     30.1 &    32.7 &     34.3 &     32.7 &      24.8 &      39.7 &     44.1 &     28.7 &     28.2 &     17.1 &     15.5 \\
  7.1 &    26.1 &    26.7 &    27.6 &     29.4 &    30.9 &     30.4 &     28.7 &      29.6 &      26.6 &     26.2 &     35.1 &     22.0 &     17.8 &     27.5 \\
 21.4 &    26.0 &    27.0 &    26.8 &     26.1 &    25.2 &     24.7 &     23.2 &      20.0 &      19.1 &     15.0 &     13.4 &      4.3 &   $-$3.4 &   $-$9.9 \\
\bottomrule
\end{tabular}


==> Tables/DD0600_lgf_Om=0.05_KD02_heatmap_SNR_vs_res_phys_vres=30_lOHcen=8.77_fixed_noise_binto2_snr_cut=0.tex <==
\begin{tabular}{lllllllllllllll}
\toprule
&\multicolumn{14}{c}{SNR cut-off = 0 }\\ 
\hline 
SNR&\multicolumn{14}{c}{Number of beams per scale radius}\\ 
\hline 
      &    96.26 &    32.09 &    16.04 &      9.63 &      6.88 &      6.02 &      4.81 &      4.01 &      3.70 &      3.21 &      2.83 &      2.41 &      2.09 &      1.93 \\
\midrule
\hline 
&\multicolumn{14}{c}{Input gradient = -0.1 dex/kpc}\\ 
\hline 
  0.7 &  $-$10.3 &  $-$11.7 &  $-$40.5 &  $-$105.9 &  $-$141.4 &  $-$151.5 &  $-$158.4 &  $-$169.3 &  $-$167.4 &  $-$173.9 &  $-$173.8 &  $-$170.4 &  $-$173.5 &  $-$171.6 \\
  2.1 &  $-$10.2 &  $-$10.9 &  $-$13.8 &   $-$28.5 &   $-$49.4 &   $-$62.1 &   $-$76.2 &  $-$109.3 &  $-$108.1 &  $-$122.5 &  $-$130.6 &  $-$136.1 &  $-$139.6 &  $-$155.1 \\
  3.6 &  $-$10.2 &  $-$10.9 &  $-$12.0 &   $-$17.1 &   $-$27.3 &   $-$34.4 &   $-$45.5 &   $-$67.7 &   $-$68.6 &   $-$86.6 &   $-$91.1 &  $-$101.8 &  $-$115.0 &  $-$127.8 \\
  5.7 &  $-$10.2 &  $-$10.9 &  $-$11.6 &   $-$14.5 &   $-$19.5 &   $-$24.5 &   $-$29.8 &   $-$45.2 &   $-$47.5 &   $-$62.9 &   $-$65.6 &   $-$80.3 &   $-$89.8 &  $-$102.0 \\
  7.1 &  $-$10.2 &  $-$10.9 &  $-$11.6 &   $-$14.1 &   $-$18.3 &   $-$22.6 &   $-$26.3 &   $-$39.6 &   $-$42.3 &   $-$51.9 &   $-$56.6 &   $-$70.2 &   $-$80.1 &   $-$91.3 \\
 21.4 &  $-$10.1 &  $-$10.9 &  $-$11.5 &   $-$13.7 &   $-$16.0 &   $-$19.1 &   $-$21.0 &   $-$28.7 &   $-$30.8 &   $-$36.0 &   $-$37.0 &   $-$48.7 &   $-$58.1 &   $-$56.4 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.05 dex/kpc}\\ 
\hline 
  0.7 &  $-$11.8 &  $-$13.0 &  $-$49.7 &  $-$131.1 &  $-$184.0 &  $-$197.0 &  $-$211.8 &  $-$215.8 &  $-$213.3 &  $-$230.4 &  $-$230.2 &  $-$225.6 &  $-$215.8 &  $-$228.9 \\
  2.1 &  $-$11.7 &  $-$11.8 &  $-$15.6 &   $-$31.9 &   $-$64.5 &   $-$79.0 &   $-$96.0 &  $-$131.5 &  $-$131.8 &  $-$153.9 &  $-$155.8 &  $-$167.7 &  $-$171.1 &  $-$185.2 \\
  3.6 &  $-$11.6 &  $-$11.7 &  $-$12.9 &   $-$18.9 &   $-$30.7 &   $-$39.7 &   $-$51.3 &   $-$75.4 &   $-$77.9 &   $-$97.8 &  $-$101.9 &  $-$124.6 &  $-$120.9 &  $-$151.8 \\
  5.7 &  $-$11.6 &  $-$11.7 &  $-$11.8 &   $-$14.4 &   $-$19.2 &   $-$23.4 &   $-$30.4 &   $-$44.3 &   $-$47.8 &   $-$62.6 &   $-$65.8 &   $-$81.5 &   $-$91.4 &  $-$105.1 \\
  7.1 &  $-$11.6 &  $-$11.8 &  $-$11.7 &   $-$13.6 &   $-$16.9 &   $-$20.5 &   $-$25.7 &   $-$37.8 &   $-$38.8 &   $-$49.4 &   $-$57.1 &   $-$73.9 &   $-$75.9 &   $-$91.1 \\
 21.4 &  $-$11.6 &  $-$11.7 &  $-$11.6 &   $-$12.5 &   $-$14.1 &   $-$16.2 &   $-$17.7 &   $-$23.8 &   $-$25.5 &   $-$30.7 &   $-$32.5 &   $-$42.7 &   $-$50.5 &   $-$50.3 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.025 dex/kpc}\\ 
\hline 
  0.7 &   $-$8.0 &   $-$9.2 &  $-$51.3 &  $-$168.2 &  $-$266.4 &  $-$271.0 &  $-$306.1 &  $-$325.3 &  $-$319.8 &  $-$330.3 &  $-$337.2 &  $-$309.6 &  $-$311.9 &  $-$320.6 \\
  2.1 &   $-$7.7 &   $-$7.8 &  $-$13.2 &   $-$37.3 &   $-$81.7 &  $-$104.1 &  $-$135.6 &  $-$186.2 &  $-$185.5 &  $-$215.7 &  $-$219.8 &  $-$242.4 &  $-$242.2 &  $-$281.5 \\
  3.6 &   $-$7.6 &   $-$7.6 &   $-$9.4 &   $-$16.8 &   $-$33.8 &   $-$42.8 &   $-$62.7 &   $-$90.6 &   $-$97.2 &  $-$125.0 &  $-$133.3 &  $-$164.4 &  $-$154.7 &  $-$206.9 \\
  5.7 &   $-$7.6 &   $-$7.6 &   $-$8.0 &   $-$10.8 &   $-$18.2 &   $-$22.6 &   $-$29.2 &   $-$49.8 &   $-$54.6 &   $-$66.1 &   $-$73.1 &   $-$97.0 &  $-$108.4 &  $-$126.3 \\
  7.1 &   $-$7.6 &   $-$7.6 &   $-$7.7 &    $-$9.7 &   $-$14.3 &   $-$17.3 &   $-$23.8 &   $-$36.6 &   $-$38.8 &   $-$51.8 &   $-$58.5 &   $-$77.8 &   $-$85.7 &  $-$104.3 \\
 21.4 &   $-$7.6 &   $-$7.6 &   $-$7.6 &    $-$8.4 &    $-$9.8 &   $-$11.7 &   $-$13.7 &   $-$18.9 &   $-$21.1 &   $-$25.6 &   $-$27.3 &   $-$38.6 &   $-$45.2 &   $-$47.8 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.01 dex/kpc}\\ 
\hline 
  0.7 &   $-$3.9 &   $-$3.7 &  $-$63.2 &  $-$313.2 &  $-$506.2 &  $-$552.9 &  $-$611.3 &  $-$634.4 &  $-$609.7 &  $-$636.9 &  $-$699.4 &  $-$610.4 &  $-$631.7 &  $-$717.9 \\
  2.1 &   $-$3.6 &   $-$4.0 &  $-$14.3 &   $-$57.7 &  $-$140.5 &  $-$177.0 &  $-$259.7 &  $-$357.0 &  $-$368.4 &  $-$405.8 &  $-$437.7 &  $-$485.1 &  $-$432.7 &  $-$523.8 \\
  3.6 &   $-$3.8 &   $-$3.9 &   $-$7.0 &   $-$20.2 &   $-$54.9 &   $-$67.1 &  $-$107.3 &  $-$177.5 &  $-$173.6 &  $-$208.8 &  $-$247.3 &  $-$292.0 &  $-$291.4 &  $-$391.4 \\
  5.7 &   $-$3.7 &   $-$3.8 &   $-$4.2 &    $-$8.5 &   $-$19.4 &   $-$24.9 &   $-$38.0 &   $-$71.4 &   $-$76.8 &  $-$103.6 &  $-$117.4 &  $-$148.1 &  $-$154.9 &  $-$209.5 \\
  7.1 &   $-$3.8 &   $-$3.9 &   $-$4.0 &    $-$6.6 &   $-$13.3 &   $-$17.7 &   $-$24.1 &   $-$50.8 &   $-$53.0 &   $-$69.1 &   $-$83.6 &  $-$104.6 &  $-$131.0 &  $-$158.8 \\
 21.4 &   $-$4.0 &   $-$4.0 &   $-$4.0 &    $-$4.6 &    $-$5.7 &    $-$8.0 &    $-$9.2 &   $-$15.5 &   $-$16.9 &   $-$22.8 &   $-$24.6 &   $-$37.8 &   $-$46.6 &   $-$48.0 \\
\bottomrule
\end{tabular}


==> Tables/DD0600_lgf_Om=0.05_KD02_heatmap_SNR_vs_res_phys_vres=30_lOHcen=8.77_fixed_noise_binto2_snr_cut=10.tex <==
\begin{tabular}{lllllllllllllll}
\toprule
&\multicolumn{14}{c}{SNR cut-off = 10 }\\ 
\hline 
SNR&\multicolumn{14}{c}{Number of beams per scale radius}\\ 
\hline 
       &    96.26 &    32.09 &    16.04 &      9.63 &     6.88 &     6.02 &     4.81 &     4.01 &     3.70 &      3.21 &      2.83 &      2.41 &      2.09 &     1.93 \\
\midrule
\hline 
&\multicolumn{14}{c}{Input gradient = -0.1 dex/kpc}\\ 
\hline 
   1.0 &  $-$10.3 &  $-$11.5 &  $-$14.3 &   $-$16.2 &  $-$22.3 &  $-$21.0 &        - &        - &        - &         - &         - &         - &         - &        - \\
   3.0 &  $-$10.2 &  $-$10.9 &  $-$12.4 &   $-$15.4 &  $-$17.9 &  $-$22.0 &  $-$22.0 &  $-$35.7 &  $-$36.4 &   $-$45.7 &   $-$46.6 &   $-$64.7 &   $-$83.5 &  $-$81.9 \\
   5.0 &  $-$10.2 &  $-$10.9 &  $-$11.8 &   $-$14.3 &  $-$16.9 &  $-$20.3 &  $-$22.0 &  $-$31.8 &  $-$32.8 &   $-$39.2 &   $-$39.5 &   $-$53.2 &   $-$62.6 &  $-$61.4 \\
   8.0 &  $-$10.2 &  $-$10.9 &  $-$11.6 &   $-$13.9 &  $-$16.1 &  $-$19.9 &  $-$21.5 &  $-$30.1 &  $-$32.1 &   $-$38.7 &   $-$37.9 &   $-$51.7 &   $-$58.4 &  $-$55.2 \\
  10.0 &  $-$10.2 &  $-$10.9 &  $-$11.6 &   $-$13.9 &  $-$16.3 &  $-$19.7 &  $-$21.5 &  $-$29.6 &  $-$31.4 &   $-$37.2 &   $-$37.3 &   $-$50.3 &   $-$56.8 &  $-$54.8 \\
  30.0 &  $-$10.1 &  $-$10.9 &  $-$11.5 &   $-$13.7 &  $-$15.9 &  $-$19.1 &  $-$20.6 &  $-$28.1 &  $-$30.1 &   $-$35.0 &   $-$35.4 &   $-$47.0 &   $-$54.1 &  $-$50.6 \\
 300.0 &  $-$10.0 &  $-$10.7 &  $-$11.3 &   $-$13.7 &  $-$15.8 &  $-$18.8 &  $-$20.5 &  $-$28.0 &  $-$29.7 &   $-$34.6 &   $-$34.7 &   $-$46.3 &   $-$53.1 &  $-$50.0 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.05 dex/kpc}\\ 
\hline 
   1.0 &  $-$11.8 &  $-$12.5 &  $-$10.9 &       5.5 &        - &        - &        - &        - &        - &         - &         - &         - &         - &        - \\
   3.0 &  $-$11.7 &  $-$11.8 &  $-$12.5 &   $-$13.7 &  $-$15.5 &  $-$18.9 &  $-$22.8 &  $-$38.5 &  $-$42.1 &   $-$49.9 &   $-$71.5 &   $-$68.6 &   $-$99.0 &        - \\
   5.0 &  $-$11.6 &  $-$11.7 &  $-$12.0 &   $-$12.5 &  $-$13.7 &  $-$15.9 &  $-$16.6 &  $-$26.0 &  $-$26.5 &   $-$35.2 &   $-$33.1 &   $-$51.3 &   $-$61.9 &  $-$61.4 \\
   8.0 &  $-$11.6 &  $-$11.7 &  $-$11.7 &   $-$12.6 &  $-$13.6 &  $-$15.5 &  $-$16.8 &  $-$22.8 &  $-$24.3 &   $-$30.7 &   $-$29.5 &   $-$44.3 &   $-$51.1 &  $-$50.9 \\
  10.0 &  $-$11.6 &  $-$11.8 &  $-$11.7 &   $-$12.6 &  $-$13.5 &  $-$15.4 &  $-$17.1 &  $-$22.9 &  $-$24.3 &   $-$29.4 &   $-$30.0 &   $-$42.0 &   $-$49.1 &  $-$46.3 \\
  30.0 &  $-$11.6 &  $-$11.7 &  $-$11.6 &   $-$12.5 &  $-$13.9 &  $-$15.9 &  $-$17.1 &  $-$22.8 &  $-$24.6 &   $-$28.5 &   $-$29.6 &   $-$39.8 &   $-$46.5 &  $-$44.1 \\
 300.0 &  $-$11.5 &  $-$11.7 &  $-$11.6 &   $-$12.5 &  $-$13.8 &  $-$15.8 &  $-$16.9 &  $-$22.8 &  $-$24.2 &   $-$27.9 &   $-$29.1 &   $-$39.5 &   $-$45.1 &  $-$43.2 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.025 dex/kpc}\\ 
\hline 
   1.0 &   $-$7.9 &   $-$8.0 &   $-$5.8 &    $-$2.9 &        - &        - &        - &        - &        - &         - &         - &         - &         - &        - \\
   3.0 &   $-$7.7 &   $-$7.8 &   $-$8.6 &   $-$11.2 &  $-$10.3 &  $-$19.5 &  $-$20.8 &  $-$39.3 &  $-$45.3 &   $-$85.0 &   $-$57.0 &   $-$93.4 &  $-$128.8 &        - \\
   5.0 &   $-$7.6 &   $-$7.6 &   $-$8.0 &    $-$8.6 &   $-$9.2 &  $-$11.1 &  $-$14.0 &  $-$19.4 &  $-$26.9 &   $-$32.6 &   $-$41.7 &   $-$50.4 &   $-$58.4 &  $-$55.8 \\
   8.0 &   $-$7.6 &   $-$7.6 &   $-$7.7 &    $-$8.0 &   $-$8.8 &  $-$10.2 &  $-$11.7 &  $-$16.4 &  $-$20.0 &   $-$21.5 &   $-$23.7 &   $-$36.5 &   $-$46.6 &  $-$45.0 \\
  10.0 &   $-$7.6 &   $-$7.6 &   $-$7.6 &    $-$8.2 &   $-$9.3 &  $-$10.5 &  $-$11.1 &  $-$16.8 &  $-$17.8 &   $-$21.6 &   $-$22.8 &   $-$39.4 &   $-$41.0 &  $-$42.9 \\
  30.0 &   $-$7.6 &   $-$7.6 &   $-$7.6 &    $-$8.3 &   $-$9.4 &  $-$11.2 &  $-$12.7 &  $-$17.5 &  $-$19.1 &   $-$23.3 &   $-$23.8 &   $-$34.9 &   $-$40.6 &  $-$38.5 \\
 300.0 &   $-$7.8 &   $-$7.6 &   $-$7.6 &    $-$8.4 &   $-$9.5 &  $-$11.3 &  $-$12.5 &  $-$17.7 &  $-$19.1 &   $-$22.9 &   $-$24.0 &   $-$34.0 &   $-$39.6 &  $-$38.0 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.01 dex/kpc}\\ 
\hline 
   1.0 &   $-$3.7 &   $-$3.4 &      1.1 &  $-$290.8 &        - &        - &        - &        - &        - &         - &         - &         - &         - &        - \\
   3.0 &   $-$3.6 &   $-$4.0 &   $-$4.6 &   $-$10.0 &  $-$18.9 &  $-$25.6 &  $-$56.6 &  $-$81.2 &  $-$88.4 &  $-$139.5 &  $-$256.0 &  $-$186.0 &         - &        - \\
   5.0 &   $-$3.8 &   $-$3.9 &   $-$4.7 &    $-$5.1 &   $-$9.2 &   $-$4.2 &   $-$9.7 &  $-$28.6 &  $-$24.4 &   $-$30.6 &   $-$41.2 &   $-$81.4 &   $-$85.0 &  $-$51.7 \\
   8.0 &   $-$3.7 &   $-$3.8 &   $-$3.9 &    $-$3.4 &   $-$3.7 &   $-$4.4 &   $-$4.4 &   $-$8.6 &   $-$9.8 &   $-$11.6 &   $-$18.8 &   $-$29.1 &   $-$38.2 &  $-$39.7 \\
  10.0 &   $-$3.8 &   $-$3.9 &   $-$3.7 &    $-$3.5 &   $-$2.0 &   $-$3.0 &   $-$3.6 &   $-$8.6 &  $-$10.0 &   $-$11.1 &   $-$17.2 &   $-$27.0 &   $-$35.9 &  $-$37.6 \\
  30.0 &   $-$4.0 &   $-$4.0 &   $-$4.0 &    $-$4.4 &   $-$5.5 &   $-$7.1 &   $-$7.7 &  $-$12.7 &  $-$13.9 &   $-$17.2 &   $-$19.5 &   $-$27.9 &   $-$37.4 &  $-$34.2 \\
 300.0 &   $-$4.0 &   $-$4.0 &   $-$4.0 &    $-$4.5 &   $-$5.7 &   $-$7.3 &   $-$8.6 &  $-$13.8 &  $-$14.8 &   $-$18.4 &   $-$19.8 &   $-$29.5 &   $-$35.6 &  $-$33.8 \\
\bottomrule
\end{tabular}


==> Tables/DD0600_lgf_Om=0.05_KD02_heatmap_SNR_vs_res_phys_vres=30_lOHcen=8.77_fixed_noise_binto2_snr_cut=3.tex <==
\begin{tabular}{lllllllllllllll}
\toprule
&\multicolumn{14}{c}{SNR cut-off = 3 }\\ 
\hline 
SNR&\multicolumn{14}{c}{Number of beams per scale radius}\\ 
\hline 
       &    96.26 &    32.09 &    16.04 &      9.63 &      6.88 &      6.02 &      4.81 &      4.01 &      3.70 &      3.21 &      2.83 &      2.41 &      2.09 &      1.93 \\
\midrule
\hline 
&\multicolumn{14}{c}{Input gradient = -0.1 dex/kpc}\\ 
\hline 
   1.0 &  $-$10.3 &  $-$11.7 &  $-$21.5 &   $-$38.5 &   $-$54.8 &   $-$68.3 &   $-$89.6 &   $-$90.9 &   $-$95.3 &  $-$117.9 &  $-$142.7 &  $-$130.5 &  $-$152.8 &  $-$154.0 \\
   3.0 &  $-$10.2 &  $-$10.9 &  $-$13.4 &   $-$18.6 &   $-$22.3 &   $-$26.6 &   $-$28.3 &   $-$40.9 &   $-$42.2 &   $-$54.5 &   $-$53.8 &   $-$72.1 &   $-$68.8 &   $-$79.5 \\
   5.0 &  $-$10.2 &  $-$10.9 &  $-$12.0 &   $-$15.0 &   $-$18.4 &   $-$22.1 &   $-$23.6 &   $-$32.1 &   $-$33.8 &   $-$40.7 &   $-$40.7 &   $-$54.5 &   $-$59.5 &   $-$63.1 \\
   8.0 &  $-$10.2 &  $-$10.9 &  $-$11.6 &   $-$14.2 &   $-$16.7 &   $-$20.4 &   $-$22.2 &   $-$30.1 &   $-$32.6 &   $-$40.8 &   $-$37.7 &   $-$50.9 &   $-$55.9 &   $-$55.9 \\
  10.0 &  $-$10.2 &  $-$10.9 &  $-$11.6 &   $-$14.0 &   $-$16.8 &   $-$20.1 &   $-$22.1 &   $-$29.8 &   $-$31.8 &   $-$36.3 &   $-$37.1 &   $-$49.1 &   $-$55.7 &   $-$55.0 \\
  30.0 &  $-$10.1 &  $-$10.9 &  $-$11.5 &   $-$13.7 &   $-$16.0 &   $-$19.1 &   $-$20.8 &   $-$28.3 &   $-$30.2 &   $-$35.1 &   $-$35.6 &   $-$46.9 &   $-$54.0 &   $-$50.4 \\
 300.0 &  $-$10.0 &  $-$10.7 &  $-$11.3 &   $-$13.7 &   $-$15.8 &   $-$18.8 &   $-$20.5 &   $-$28.0 &   $-$29.7 &   $-$34.6 &   $-$34.7 &   $-$46.3 &   $-$53.1 &   $-$50.0 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.05 dex/kpc}\\ 
\hline 
   1.0 &  $-$11.8 &  $-$13.0 &  $-$23.6 &   $-$49.1 &   $-$80.0 &   $-$95.0 &  $-$127.7 &  $-$129.0 &  $-$150.1 &  $-$166.5 &  $-$184.6 &  $-$182.6 &  $-$206.8 &  $-$219.4 \\
   3.0 &  $-$11.7 &  $-$11.8 &  $-$14.3 &   $-$19.1 &   $-$28.1 &   $-$36.3 &   $-$38.7 &   $-$54.7 &   $-$56.0 &   $-$64.8 &   $-$71.8 &   $-$91.9 &   $-$77.6 &  $-$100.0 \\
   5.0 &  $-$11.6 &  $-$11.7 &  $-$12.8 &   $-$15.6 &   $-$17.6 &   $-$22.2 &   $-$23.0 &   $-$30.1 &   $-$31.3 &   $-$39.2 &   $-$41.7 &   $-$58.8 &   $-$57.3 &   $-$59.4 \\
   8.0 &  $-$11.6 &  $-$11.7 &  $-$11.8 &   $-$13.5 &   $-$15.1 &   $-$17.3 &   $-$19.8 &   $-$26.2 &   $-$28.3 &   $-$34.4 &   $-$33.4 &   $-$43.9 &   $-$50.2 &   $-$55.9 \\
  10.0 &  $-$11.6 &  $-$11.8 &  $-$11.7 &   $-$13.2 &   $-$14.7 &   $-$17.0 &   $-$19.0 &   $-$25.7 &   $-$25.5 &   $-$31.6 &   $-$33.7 &   $-$43.6 &   $-$47.9 &   $-$48.9 \\
  30.0 &  $-$11.6 &  $-$11.7 &  $-$11.6 &   $-$12.5 &   $-$14.0 &   $-$16.1 &   $-$17.4 &   $-$23.2 &   $-$24.9 &   $-$29.2 &   $-$30.1 &   $-$39.8 &   $-$46.9 &   $-$44.2 \\
 300.0 &  $-$11.5 &  $-$11.7 &  $-$11.6 &   $-$12.5 &   $-$13.8 &   $-$15.8 &   $-$16.9 &   $-$22.8 &   $-$24.2 &   $-$27.9 &   $-$29.1 &   $-$39.5 &   $-$45.1 &   $-$43.2 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.025 dex/kpc}\\ 
\hline 
   1.0 &   $-$8.0 &   $-$8.9 &  $-$20.2 &   $-$51.4 &  $-$107.4 &  $-$126.2 &  $-$179.2 &  $-$228.1 &  $-$210.4 &  $-$246.2 &  $-$268.8 &  $-$228.4 &  $-$288.9 &  $-$121.3 \\
   3.0 &   $-$7.7 &   $-$7.8 &  $-$11.4 &   $-$20.5 &   $-$33.2 &   $-$43.0 &   $-$48.2 &   $-$69.9 &   $-$79.0 &   $-$97.8 &  $-$102.2 &  $-$124.5 &  $-$125.8 &  $-$138.3 \\
   5.0 &   $-$7.6 &   $-$7.6 &   $-$9.2 &   $-$12.4 &   $-$16.4 &   $-$18.5 &   $-$26.9 &   $-$33.3 &   $-$38.8 &   $-$49.3 &   $-$60.2 &   $-$69.4 &   $-$72.1 &  $-$102.9 \\
   8.0 &   $-$7.6 &   $-$7.6 &   $-$8.0 &    $-$9.5 &   $-$12.4 &   $-$14.4 &   $-$15.8 &   $-$23.0 &   $-$27.0 &   $-$28.0 &   $-$30.0 &   $-$41.2 &   $-$50.6 &   $-$45.8 \\
  10.0 &   $-$7.6 &   $-$7.6 &   $-$7.7 &    $-$9.3 &   $-$11.2 &   $-$12.7 &   $-$14.4 &   $-$20.1 &   $-$23.2 &   $-$27.8 &   $-$29.6 &   $-$44.6 &   $-$41.2 &   $-$48.2 \\
  30.0 &   $-$7.6 &   $-$7.6 &   $-$7.6 &    $-$8.4 &    $-$9.8 &   $-$11.5 &   $-$13.2 &   $-$18.0 &   $-$19.9 &   $-$23.5 &   $-$25.0 &   $-$35.0 &   $-$40.4 &   $-$39.1 \\
 300.0 &   $-$7.8 &   $-$7.6 &   $-$7.6 &    $-$8.4 &    $-$9.5 &   $-$11.3 &   $-$12.5 &   $-$17.7 &   $-$19.1 &   $-$22.9 &   $-$24.0 &   $-$34.0 &   $-$39.6 &   $-$38.0 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.01 dex/kpc}\\ 
\hline 
   1.0 &   $-$3.7 &   $-$3.7 &   $-$8.1 &  $-$107.4 &  $-$249.1 &  $-$254.3 &  $-$307.0 &  $-$427.1 &  $-$313.8 &  $-$502.2 &  $-$675.6 &  $-$313.6 &  $-$442.2 &      22.5 \\
   3.0 &   $-$3.6 &   $-$4.0 &  $-$11.8 &   $-$29.3 &   $-$52.3 &   $-$66.3 &  $-$108.0 &  $-$177.5 &  $-$195.9 &  $-$197.9 &  $-$224.6 &  $-$308.0 &  $-$243.4 &  $-$316.3 \\
   5.0 &   $-$3.8 &   $-$3.9 &   $-$6.8 &   $-$12.2 &   $-$25.2 &   $-$24.6 &   $-$43.5 &   $-$73.2 &   $-$64.5 &   $-$78.4 &   $-$99.1 &  $-$113.1 &  $-$119.3 &  $-$192.7 \\
   8.0 &   $-$3.7 &   $-$3.8 &   $-$4.2 &    $-$6.7 &    $-$9.8 &   $-$10.7 &   $-$14.7 &   $-$23.5 &   $-$22.3 &   $-$36.3 &   $-$43.6 &   $-$42.8 &   $-$52.1 &   $-$67.7 \\
  10.0 &   $-$3.8 &   $-$3.9 &   $-$4.0 &    $-$5.7 &    $-$8.0 &    $-$8.9 &   $-$10.1 &   $-$22.8 &   $-$17.9 &   $-$21.8 &   $-$32.4 &   $-$41.6 &   $-$58.5 &   $-$58.2 \\
  30.0 &   $-$4.0 &   $-$4.0 &   $-$4.0 &    $-$4.6 &    $-$5.5 &    $-$7.9 &    $-$8.4 &   $-$14.0 &   $-$15.0 &   $-$20.0 &   $-$21.1 &   $-$31.2 &   $-$37.4 &   $-$36.8 \\
 300.0 &   $-$4.0 &   $-$4.0 &   $-$4.0 &    $-$4.5 &    $-$5.7 &    $-$7.3 &    $-$8.6 &   $-$13.8 &   $-$14.8 &   $-$18.4 &   $-$19.8 &   $-$29.5 &   $-$35.6 &   $-$33.8 \\
\bottomrule
\end{tabular}


==> Tables/DD0600_lgf_Om=0.05_KD02_heatmap_SNR_vs_res_phys_vres=30_lOHcen=8.77_fixed_noise_binto2_snr_cut=5.tex <==
\begin{tabular}{lllllllllllllll}
\toprule
&\multicolumn{14}{c}{SNR cut-off = 5 }\\ 
\hline 
SNR&\multicolumn{14}{c}{Number of beams per scale radius}\\ 
\hline 
       &    96.26 &    32.09 &    16.04 &     9.63 &      6.88 &      6.02 &      4.81 &      4.01 &      3.70 &      3.21 &      2.83 &      2.41 &      2.09 &      1.93 \\
\midrule
\hline 
&\multicolumn{14}{c}{Input gradient = -0.1 dex/kpc}\\ 
\hline 
   1.0 &  $-$10.3 &  $-$11.7 &  $-$16.8 &  $-$26.0 &   $-$42.1 &   $-$47.8 &   $-$84.8 &   $-$83.2 &  $-$113.1 &  $-$138.7 &  $-$124.5 &  $-$178.6 &         - &         - \\
   3.0 &  $-$10.2 &  $-$10.9 &  $-$12.7 &  $-$15.9 &   $-$18.6 &   $-$22.7 &   $-$24.2 &   $-$36.5 &   $-$36.7 &   $-$45.3 &   $-$43.6 &   $-$65.9 &   $-$66.4 &   $-$73.6 \\
   5.0 &  $-$10.2 &  $-$10.9 &  $-$11.9 &  $-$14.4 &   $-$17.0 &   $-$20.2 &   $-$22.0 &   $-$30.3 &   $-$31.1 &   $-$37.1 &   $-$39.1 &   $-$52.4 &   $-$57.0 &   $-$59.1 \\
   8.0 &  $-$10.2 &  $-$10.9 &  $-$11.6 &  $-$13.9 &   $-$16.0 &   $-$19.6 &   $-$21.1 &   $-$29.3 &   $-$30.6 &   $-$36.5 &   $-$36.4 &   $-$49.1 &   $-$54.5 &   $-$52.4 \\
  10.0 &  $-$10.2 &  $-$10.9 &  $-$11.6 &  $-$13.9 &   $-$16.2 &   $-$19.5 &   $-$21.2 &   $-$28.8 &   $-$30.5 &   $-$35.7 &   $-$36.2 &   $-$48.0 &   $-$54.2 &   $-$53.1 \\
  30.0 &  $-$10.1 &  $-$10.9 &  $-$11.5 &  $-$13.7 &   $-$15.9 &   $-$19.1 &   $-$20.6 &   $-$28.1 &   $-$30.0 &   $-$34.9 &   $-$35.3 &   $-$46.7 &   $-$53.7 &   $-$50.1 \\
 300.0 &  $-$10.0 &  $-$10.7 &  $-$11.3 &  $-$13.7 &   $-$15.8 &   $-$18.8 &   $-$20.5 &   $-$28.0 &   $-$29.7 &   $-$34.6 &   $-$34.7 &   $-$46.3 &   $-$53.1 &   $-$50.0 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.05 dex/kpc}\\ 
\hline 
   1.0 &  $-$11.8 &  $-$13.0 &  $-$16.3 &  $-$31.1 &   $-$61.6 &   $-$59.9 &  $-$129.5 &  $-$194.4 &  $-$140.4 &         - &         - &         - &         - &         - \\
   3.0 &  $-$11.7 &  $-$11.8 &  $-$13.1 &  $-$15.0 &   $-$22.5 &   $-$28.4 &   $-$28.8 &   $-$40.0 &   $-$47.8 &   $-$49.0 &   $-$56.7 &   $-$76.7 &   $-$72.1 &   $-$79.7 \\
   5.0 &  $-$11.6 &  $-$11.7 &  $-$12.4 &  $-$13.8 &   $-$15.5 &   $-$18.3 &   $-$18.8 &   $-$24.5 &   $-$28.0 &   $-$35.4 &   $-$31.0 &   $-$50.9 &   $-$55.7 &   $-$54.0 \\
   8.0 &  $-$11.6 &  $-$11.7 &  $-$11.8 &  $-$12.9 &   $-$13.7 &   $-$15.9 &   $-$17.9 &   $-$23.3 &   $-$24.3 &   $-$29.3 &   $-$29.7 &   $-$40.2 &   $-$46.7 &   $-$49.5 \\
  10.0 &  $-$11.6 &  $-$11.8 &  $-$11.7 &  $-$12.8 &   $-$13.8 &   $-$16.2 &   $-$17.2 &   $-$23.0 &   $-$23.1 &   $-$28.8 &   $-$30.3 &   $-$40.5 &   $-$46.7 &   $-$45.1 \\
  30.0 &  $-$11.6 &  $-$11.7 &  $-$11.6 &  $-$12.5 &   $-$13.9 &   $-$15.9 &   $-$17.1 &   $-$22.7 &   $-$24.6 &   $-$28.6 &   $-$29.4 &   $-$39.4 &   $-$46.2 &   $-$43.4 \\
 300.0 &  $-$11.5 &  $-$11.7 &  $-$11.6 &  $-$12.5 &   $-$13.8 &   $-$15.8 &   $-$16.9 &   $-$22.8 &   $-$24.2 &   $-$27.9 &   $-$29.1 &   $-$39.5 &   $-$45.1 &   $-$43.2 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.025 dex/kpc}\\ 
\hline 
   1.0 &   $-$8.0 &   $-$9.0 &   $-$8.9 &  $-$15.7 &   $-$69.2 &   $-$66.9 &  $-$122.9 &  $-$302.1 &  $-$122.7 &  $-$136.4 &         - &         - &         - &         - \\
   3.0 &   $-$7.7 &   $-$7.8 &   $-$9.7 &  $-$15.0 &   $-$23.9 &   $-$32.0 &   $-$35.8 &   $-$43.9 &   $-$59.2 &   $-$79.2 &   $-$84.6 &  $-$110.0 &  $-$122.4 &  $-$104.4 \\
   5.0 &   $-$7.6 &   $-$7.6 &   $-$8.6 &  $-$10.0 &   $-$12.1 &   $-$12.9 &   $-$20.0 &   $-$22.6 &   $-$28.9 &   $-$35.5 &   $-$47.8 &   $-$63.3 &   $-$52.6 &   $-$83.4 \\
   8.0 &   $-$7.6 &   $-$7.6 &   $-$8.0 &   $-$8.6 &   $-$10.0 &   $-$11.5 &   $-$12.8 &   $-$19.7 &   $-$21.4 &   $-$23.0 &   $-$24.7 &   $-$33.0 &   $-$46.1 &   $-$40.5 \\
  10.0 &   $-$7.6 &   $-$7.6 &   $-$7.7 &   $-$8.6 &    $-$9.8 &   $-$11.0 &   $-$11.6 &   $-$16.8 &   $-$18.2 &   $-$23.2 &   $-$24.2 &   $-$39.0 &   $-$37.2 &   $-$39.9 \\
  30.0 &   $-$7.6 &   $-$7.6 &   $-$7.6 &   $-$8.4 &    $-$9.5 &   $-$11.2 &   $-$12.9 &   $-$17.4 &   $-$19.2 &   $-$23.1 &   $-$24.1 &   $-$34.1 &   $-$40.4 &   $-$37.9 \\
 300.0 &   $-$7.8 &   $-$7.6 &   $-$7.6 &   $-$8.4 &    $-$9.5 &   $-$11.3 &   $-$12.5 &   $-$17.7 &   $-$19.1 &   $-$22.9 &   $-$24.0 &   $-$34.0 &   $-$39.6 &   $-$38.0 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.01 dex/kpc}\\ 
\hline 
   1.0 &   $-$3.6 &   $-$3.8 &     10.7 &  $-$33.0 &  $-$140.3 &  $-$256.6 &  $-$161.3 &  $-$191.0 &  $-$235.5 &         - &         - &         - &         - &         - \\
   3.0 &   $-$3.6 &   $-$4.0 &   $-$8.6 &  $-$18.7 &   $-$35.4 &   $-$45.4 &   $-$79.5 &  $-$137.9 &  $-$164.8 &  $-$142.2 &  $-$218.1 &  $-$304.8 &  $-$258.5 &  $-$314.2 \\
   5.0 &   $-$3.8 &   $-$3.9 &   $-$5.9 &   $-$7.6 &   $-$15.6 &   $-$15.0 &   $-$29.2 &   $-$53.9 &   $-$38.9 &   $-$47.7 &   $-$65.3 &   $-$95.3 &   $-$93.4 &  $-$180.9 \\
   8.0 &   $-$3.7 &   $-$3.8 &   $-$4.1 &   $-$4.5 &    $-$4.3 &    $-$5.8 &    $-$3.8 &   $-$14.6 &    $-$8.9 &   $-$18.6 &   $-$21.5 &   $-$25.8 &   $-$33.7 &   $-$42.5 \\
  10.0 &   $-$3.8 &   $-$3.9 &   $-$4.0 &   $-$4.3 &    $-$3.3 &    $-$5.0 &    $-$4.6 &    $-$8.7 &   $-$10.6 &   $-$12.7 &   $-$25.4 &   $-$28.6 &   $-$39.4 &   $-$41.9 \\
  30.0 &   $-$4.0 &   $-$4.0 &   $-$4.0 &   $-$4.6 &    $-$5.4 &    $-$7.0 &    $-$7.7 &   $-$13.2 &   $-$13.9 &   $-$17.7 &   $-$19.6 &   $-$29.3 &   $-$37.0 &   $-$34.7 \\
 300.0 &   $-$4.0 &   $-$4.0 &   $-$4.0 &   $-$4.5 &    $-$5.7 &    $-$7.3 &    $-$8.6 &   $-$13.8 &   $-$14.8 &   $-$18.4 &   $-$19.8 &   $-$29.5 &   $-$35.6 &   $-$33.8 \\
\bottomrule
\end{tabular}


==> Tables/DD0600_lgf_Om=0.05_KD02_heatmap_SNR_vs_res_phys_vres=30_lOHcen=8.77_fixed_noise_binto4_snr_cut=0.tex <==
\begin{tabular}{lllllllllllllll}
\toprule
&\multicolumn{14}{c}{SNR cut-off = 0 }\\ 
\hline 
SNR&\multicolumn{14}{c}{Number of beams per scale radius}\\ 
\hline 
      &    74.04 &    29.62 &     14.81 &      9.87 &      7.40 &      5.92 &      4.94 &      4.23 &      3.70 &      3.29 &      2.96 &      2.47 &      2.12 &      1.85 \\
\midrule
\hline 
&\multicolumn{14}{c}{Input gradient = -0.1 dex/kpc}\\ 
\hline 
  0.7 &  $-$11.0 &  $-$19.3 &   $-$67.9 &  $-$121.3 &  $-$147.4 &  $-$155.1 &  $-$161.8 &  $-$162.0 &  $-$166.5 &  $-$169.6 &  $-$165.8 &  $-$161.8 &  $-$160.5 &  $-$163.0 \\
  2.1 &  $-$10.3 &  $-$11.2 &   $-$17.0 &   $-$33.4 &   $-$55.9 &   $-$69.8 &   $-$86.9 &   $-$98.2 &  $-$111.0 &  $-$117.5 &  $-$124.8 &  $-$132.5 &  $-$138.0 &  $-$141.2 \\
  3.6 &  $-$10.2 &  $-$10.7 &   $-$12.8 &   $-$19.2 &   $-$29.9 &   $-$38.3 &   $-$51.6 &   $-$60.4 &   $-$71.6 &   $-$81.8 &   $-$88.6 &  $-$101.0 &  $-$110.2 &  $-$115.7 \\
  5.7 &  $-$10.2 &  $-$10.6 &   $-$11.6 &   $-$14.8 &   $-$19.9 &   $-$25.0 &   $-$32.3 &   $-$39.6 &   $-$48.4 &   $-$54.1 &   $-$61.6 &   $-$75.0 &   $-$84.3 &   $-$92.8 \\
  7.1 &  $-$10.2 &  $-$10.6 &   $-$11.5 &   $-$13.9 &   $-$17.7 &   $-$21.7 &   $-$27.3 &   $-$33.4 &   $-$40.2 &   $-$46.3 &   $-$52.0 &   $-$63.2 &   $-$73.7 &   $-$81.6 \\
 21.4 &  $-$10.2 &  $-$10.5 &   $-$11.3 &   $-$12.9 &   $-$15.0 &   $-$17.2 &   $-$20.1 &   $-$23.9 &   $-$26.6 &   $-$30.2 &   $-$33.7 &   $-$41.7 &   $-$47.8 &   $-$55.6 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.05 dex/kpc}\\ 
\hline 
  0.7 &  $-$12.3 &  $-$20.3 &   $-$74.8 &  $-$146.3 &  $-$181.1 &  $-$195.6 &  $-$201.0 &  $-$207.2 &  $-$221.9 &  $-$211.3 &  $-$213.6 &  $-$191.9 &  $-$214.8 &  $-$222.3 \\
  2.1 &  $-$11.7 &  $-$12.6 &   $-$19.7 &   $-$38.9 &   $-$66.4 &   $-$84.0 &  $-$104.2 &  $-$119.8 &  $-$134.2 &  $-$147.1 &  $-$156.9 &  $-$159.8 &  $-$168.9 &  $-$173.2 \\
  3.6 &  $-$11.6 &  $-$11.9 &   $-$14.0 &   $-$21.1 &   $-$32.3 &   $-$44.3 &   $-$56.7 &   $-$69.3 &   $-$84.0 &   $-$91.7 &  $-$102.7 &  $-$115.0 &  $-$125.9 &  $-$133.0 \\
  5.7 &  $-$11.6 &  $-$11.7 &   $-$12.4 &   $-$15.0 &   $-$20.2 &   $-$24.8 &   $-$32.4 &   $-$39.2 &   $-$47.4 &   $-$55.7 &   $-$64.2 &   $-$76.4 &   $-$86.6 &   $-$94.7 \\
  7.1 &  $-$11.6 &  $-$11.6 &   $-$12.0 &   $-$13.8 &   $-$17.2 &   $-$20.7 &   $-$26.2 &   $-$32.1 &   $-$39.5 &   $-$46.0 &   $-$52.3 &   $-$62.0 &   $-$72.6 &   $-$82.7 \\
 21.4 &  $-$11.6 &  $-$11.6 &   $-$11.6 &   $-$12.2 &   $-$13.5 &   $-$15.0 &   $-$17.2 &   $-$20.1 &   $-$22.7 &   $-$26.0 &   $-$29.0 &   $-$36.7 &   $-$41.9 &   $-$50.0 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.025 dex/kpc}\\ 
\hline 
  0.7 &   $-$8.2 &  $-$16.1 &   $-$84.6 &  $-$187.0 &  $-$260.3 &  $-$279.3 &  $-$299.0 &  $-$305.9 &  $-$314.6 &  $-$332.7 &  $-$285.4 &  $-$314.2 &  $-$295.2 &  $-$270.4 \\
  2.1 &   $-$7.8 &   $-$8.9 &   $-$19.0 &   $-$44.5 &   $-$84.1 &  $-$113.4 &  $-$143.6 &  $-$163.2 &  $-$189.8 &  $-$205.1 &  $-$210.9 &  $-$227.3 &  $-$231.3 &  $-$239.4 \\
  3.6 &   $-$7.6 &   $-$8.0 &   $-$11.4 &   $-$20.7 &   $-$35.5 &   $-$49.5 &   $-$68.0 &   $-$79.5 &  $-$105.4 &  $-$122.6 &  $-$127.9 &  $-$146.1 &  $-$163.8 &  $-$168.6 \\
  5.7 &   $-$7.6 &   $-$7.7 &    $-$8.7 &   $-$12.1 &   $-$18.6 &   $-$24.0 &   $-$32.4 &   $-$42.7 &   $-$54.7 &   $-$65.5 &   $-$70.2 &   $-$88.9 &  $-$105.5 &  $-$113.4 \\
  7.1 &   $-$7.6 &   $-$7.6 &    $-$8.2 &   $-$10.5 &   $-$14.9 &   $-$18.6 &   $-$24.7 &   $-$31.4 &   $-$41.9 &   $-$48.2 &   $-$56.2 &   $-$70.0 &   $-$82.6 &   $-$94.9 \\
 21.4 &   $-$7.6 &   $-$7.6 &    $-$7.6 &    $-$8.1 &    $-$9.5 &   $-$10.8 &   $-$12.9 &   $-$15.8 &   $-$18.5 &   $-$21.5 &   $-$24.8 &   $-$32.8 &   $-$39.0 &   $-$46.4 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.01 dex/kpc}\\ 
\hline 
  0.7 &   $-$4.7 &  $-$12.8 &  $-$131.1 &  $-$327.9 &  $-$456.6 &  $-$530.6 &  $-$570.8 &  $-$595.2 &  $-$645.3 &  $-$560.3 &  $-$602.1 &  $-$579.6 &  $-$485.8 &  $-$515.4 \\
  2.1 &   $-$3.9 &   $-$5.9 &   $-$23.8 &   $-$74.4 &  $-$146.9 &  $-$196.3 &  $-$273.6 &  $-$307.6 &  $-$348.0 &  $-$394.0 &  $-$414.3 &  $-$436.8 &  $-$409.8 &  $-$448.2 \\
  3.6 &   $-$4.0 &   $-$4.1 &   $-$10.8 &   $-$26.9 &   $-$55.5 &   $-$79.2 &  $-$111.6 &  $-$138.7 &  $-$185.6 &  $-$204.4 &  $-$223.5 &  $-$261.5 &  $-$287.0 &  $-$289.5 \\
  5.7 &   $-$4.0 &   $-$4.0 &    $-$5.8 &   $-$11.2 &   $-$21.6 &   $-$30.2 &   $-$47.9 &   $-$61.5 &   $-$80.9 &  $-$103.3 &  $-$112.7 &  $-$144.3 &  $-$162.4 &  $-$166.5 \\
  7.1 &   $-$4.0 &   $-$4.0 &    $-$5.1 &    $-$8.3 &   $-$14.9 &   $-$21.4 &   $-$30.2 &   $-$42.7 &   $-$58.2 &   $-$69.9 &   $-$79.8 &   $-$95.9 &  $-$117.8 &  $-$132.2 \\
 21.4 &   $-$4.0 &   $-$4.0 &    $-$4.0 &    $-$4.1 &    $-$5.8 &    $-$6.9 &    $-$9.5 &   $-$12.3 &   $-$15.8 &   $-$19.1 &   $-$22.4 &   $-$32.5 &   $-$40.5 &   $-$46.9 \\
\bottomrule
\end{tabular}


==> Tables/DD0600_lgf_Om=0.05_KD02_heatmap_SNR_vs_res_phys_vres=30_lOHcen=8.77_fixed_noise_binto4_snr_cut=5.tex <==
\begin{tabular}{lllllllllllllll}
\toprule
&\multicolumn{14}{c}{SNR cut-off = 5 }\\ 
\hline 
SNR&\multicolumn{14}{c}{Number of beams per scale radius}\\ 
\hline 
      &    74.04 &    29.62 &    14.81 &     9.87 &     7.40 &     5.92 &      4.94 &      4.23 &      3.70 &      3.29 &      2.96 &      2.47 &      2.12 &      1.85 \\
\midrule
\hline 
&\multicolumn{14}{c}{Input gradient = -0.1 dex/kpc}\\ 
\hline 
  0.7 &  $-$10.4 &  $-$11.9 &  $-$16.6 &  $-$24.3 &  $-$35.9 &  $-$47.6 &   $-$67.6 &   $-$81.2 &  $-$100.1 &  $-$124.5 &  $-$148.7 &  $-$155.4 &  $-$179.8 &         - \\
  2.1 &  $-$10.3 &  $-$10.9 &  $-$12.4 &  $-$14.8 &  $-$18.1 &  $-$20.9 &   $-$24.3 &   $-$29.2 &   $-$32.2 &   $-$42.5 &   $-$48.8 &   $-$53.0 &   $-$62.9 &   $-$69.0 \\
  3.6 &  $-$10.2 &  $-$10.7 &  $-$11.7 &  $-$13.6 &  $-$16.0 &  $-$18.1 &   $-$21.1 &   $-$24.9 &   $-$27.9 &   $-$31.0 &   $-$34.3 &   $-$41.0 &   $-$47.1 &   $-$54.7 \\
  5.7 &  $-$10.2 &  $-$10.6 &  $-$11.4 &  $-$13.1 &  $-$15.3 &  $-$17.3 &   $-$20.1 &   $-$24.0 &   $-$26.1 &   $-$29.4 &   $-$32.4 &   $-$39.4 &   $-$43.9 &   $-$52.1 \\
  7.1 &  $-$10.2 &  $-$10.6 &  $-$11.4 &  $-$13.1 &  $-$15.2 &  $-$17.2 &   $-$20.0 &   $-$23.5 &   $-$26.0 &   $-$29.0 &   $-$32.1 &   $-$39.5 &   $-$43.0 &   $-$51.1 \\
 21.4 &  $-$10.2 &  $-$10.5 &  $-$11.3 &  $-$12.9 &  $-$14.9 &  $-$16.9 &   $-$19.6 &   $-$23.2 &   $-$25.4 &   $-$28.5 &   $-$31.5 &   $-$38.5 &   $-$43.0 &   $-$50.3 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.05 dex/kpc}\\ 
\hline 
  0.7 &  $-$11.9 &  $-$12.6 &  $-$14.3 &  $-$21.5 &  $-$33.4 &  $-$52.2 &   $-$91.9 &  $-$124.6 &  $-$117.1 &  $-$138.1 &  $-$181.2 &   $-$82.5 &         - &         - \\
  2.1 &  $-$11.7 &  $-$12.1 &  $-$13.3 &  $-$15.5 &  $-$19.4 &  $-$21.3 &   $-$27.1 &   $-$34.9 &   $-$45.0 &   $-$58.6 &   $-$58.9 &   $-$75.3 &  $-$102.2 &  $-$118.2 \\
  3.6 &  $-$11.6 &  $-$11.8 &  $-$12.2 &  $-$13.2 &  $-$14.4 &  $-$16.2 &   $-$19.6 &   $-$23.5 &   $-$28.8 &   $-$27.9 &   $-$35.8 &   $-$42.5 &   $-$50.0 &   $-$60.5 \\
  5.7 &  $-$11.6 &  $-$11.7 &  $-$11.8 &  $-$12.4 &  $-$13.6 &  $-$14.7 &   $-$16.8 &   $-$19.3 &   $-$20.7 &   $-$23.7 &   $-$27.0 &   $-$34.1 &   $-$38.8 &   $-$46.3 \\
  7.1 &  $-$11.6 &  $-$11.6 &  $-$11.8 &  $-$12.3 &  $-$13.3 &  $-$14.5 &   $-$16.5 &   $-$19.4 &   $-$21.2 &   $-$23.8 &   $-$26.8 &   $-$32.2 &   $-$38.4 &   $-$45.0 \\
 21.4 &  $-$11.6 &  $-$11.6 &  $-$11.6 &  $-$12.1 &  $-$13.3 &  $-$14.5 &   $-$16.5 &   $-$19.1 &   $-$21.0 &   $-$23.6 &   $-$26.0 &   $-$32.4 &   $-$36.8 &   $-$43.7 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.025 dex/kpc}\\ 
\hline 
  0.7 &   $-$7.8 &   $-$8.1 &   $-$6.4 &   $-$8.9 &  $-$58.9 &  $-$61.0 &  $-$146.5 &  $-$154.1 &  $-$131.3 &  $-$289.2 &   $-$89.9 &  $-$130.1 &  $-$334.8 &         - \\
  2.1 &   $-$7.7 &   $-$8.3 &  $-$10.3 &  $-$13.5 &  $-$20.6 &  $-$29.6 &   $-$36.4 &   $-$45.3 &   $-$57.7 &   $-$79.0 &   $-$99.3 &  $-$128.8 &  $-$160.9 &  $-$171.5 \\
  3.6 &   $-$7.6 &   $-$8.0 &   $-$8.8 &   $-$9.9 &  $-$11.9 &  $-$13.5 &   $-$16.8 &   $-$21.7 &   $-$25.7 &   $-$36.9 &   $-$39.2 &   $-$47.3 &   $-$63.8 &   $-$70.7 \\
  5.7 &   $-$7.6 &   $-$7.7 &   $-$7.9 &   $-$8.4 &   $-$9.9 &  $-$10.2 &   $-$11.1 &   $-$15.4 &   $-$18.1 &   $-$21.6 &   $-$20.8 &   $-$30.6 &   $-$39.6 &   $-$48.0 \\
  7.1 &   $-$7.6 &   $-$7.6 &   $-$7.7 &   $-$8.4 &   $-$9.6 &  $-$10.0 &   $-$11.7 &   $-$13.2 &   $-$16.2 &   $-$18.6 &   $-$21.2 &   $-$27.7 &   $-$32.9 &   $-$42.6 \\
 21.4 &   $-$7.6 &   $-$7.6 &   $-$7.6 &   $-$8.0 &   $-$9.1 &  $-$10.2 &   $-$11.9 &   $-$14.2 &   $-$16.2 &   $-$18.4 &   $-$21.0 &   $-$27.0 &   $-$32.0 &   $-$38.6 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.01 dex/kpc}\\ 
\hline 
  0.7 &   $-$4.4 &   $-$1.5 &      3.9 &     16.9 &  $-$19.6 &  $-$18.2 &   $-$97.1 &  $-$381.4 &  $-$101.6 &   $-$52.6 &  $-$145.8 &  $-$324.3 &  $-$477.0 &    $-$9.0 \\
  2.1 &   $-$3.9 &   $-$4.9 &   $-$8.9 &  $-$19.1 &  $-$30.5 &  $-$51.6 &   $-$72.8 &   $-$94.2 &  $-$113.7 &  $-$179.0 &  $-$227.8 &  $-$316.1 &  $-$315.5 &  $-$295.2 \\
  3.6 &   $-$3.9 &   $-$4.0 &   $-$6.5 &   $-$8.4 &  $-$12.4 &  $-$15.4 &   $-$23.5 &   $-$32.2 &   $-$45.7 &   $-$56.3 &   $-$58.0 &   $-$95.0 &  $-$125.3 &   $-$95.9 \\
  5.7 &   $-$4.0 &   $-$4.0 &   $-$4.5 &   $-$4.6 &   $-$5.4 &   $-$4.7 &    $-$7.7 &   $-$11.4 &   $-$13.3 &   $-$19.1 &   $-$17.8 &   $-$34.2 &   $-$41.4 &   $-$45.5 \\
  7.1 &   $-$4.0 &   $-$4.0 &   $-$4.6 &   $-$4.6 &   $-$5.2 &   $-$6.0 &    $-$5.2 &    $-$7.9 &   $-$10.8 &   $-$13.7 &   $-$16.9 &   $-$20.4 &   $-$28.2 &   $-$31.1 \\
 21.4 &   $-$4.0 &   $-$4.0 &   $-$4.0 &   $-$4.0 &   $-$5.0 &   $-$5.8 &    $-$7.4 &    $-$9.3 &   $-$11.2 &   $-$13.6 &   $-$15.6 &   $-$22.0 &   $-$28.1 &   $-$32.7 \\
\bottomrule
\end{tabular}


==> Tables/DD0600_lgf_Om=0.5_D16_heatmap_SNR_vs_res_phys_vres=30_lOHcen=8.77_fixed_noise_binto2_snr_cut=0.tex <==
\begin{tabular}{lllllllllllllll}
\toprule
&\multicolumn{14}{c}{SNR cut-off = 0 }\\ 
\hline 
SNR&\multicolumn{14}{c}{Number of beams per scale radius}\\ 
\hline 
      &   96.26 &   32.09 &    16.04 &     9.63 &     6.88 &     6.02 &     4.81 &     4.01 &     3.70 &     3.21 &      2.83 &      2.41 &     2.09 &      1.93 \\
\midrule
\hline 
&\multicolumn{14}{c}{Input gradient = -0.1 dex/kpc}\\ 
\hline 
  0.7 &  $-$4.3 &  $-$5.2 &  $-$23.1 &  $-$77.5 &  $-$91.9 &  $-$94.2 &  $-$95.3 &  $-$98.8 &  $-$97.2 &  $-$99.0 &  $-$100.0 &  $-$100.2 &  $-$96.8 &  $-$100.2 \\
  2.1 &  $-$4.3 &  $-$5.1 &   $-$5.3 &  $-$10.2 &  $-$28.8 &  $-$38.4 &  $-$50.1 &  $-$64.8 &  $-$62.6 &  $-$72.2 &   $-$69.8 &   $-$77.7 &  $-$78.5 &   $-$87.5 \\
  3.6 &  $-$4.3 &  $-$5.0 &   $-$5.1 &   $-$6.4 &  $-$12.6 &  $-$18.5 &  $-$27.0 &  $-$42.4 &  $-$44.1 &  $-$53.6 &   $-$53.1 &   $-$61.4 &  $-$66.8 &   $-$71.0 \\
  5.7 &  $-$4.3 &  $-$5.0 &   $-$5.2 &   $-$6.8 &   $-$9.0 &  $-$12.4 &  $-$17.2 &  $-$26.5 &  $-$29.9 &  $-$37.7 &   $-$40.2 &   $-$50.9 &  $-$56.1 &   $-$59.2 \\
  7.1 &  $-$4.3 &  $-$5.1 &   $-$5.2 &   $-$6.8 &   $-$8.3 &  $-$11.4 &  $-$14.4 &  $-$23.8 &  $-$26.3 &  $-$34.3 &   $-$34.8 &   $-$46.4 &  $-$51.6 &   $-$54.1 \\
 21.4 &  $-$4.3 &  $-$5.0 &   $-$5.2 &   $-$6.7 &   $-$8.3 &  $-$10.8 &  $-$12.1 &  $-$18.7 &  $-$20.4 &  $-$25.4 &   $-$26.2 &   $-$37.4 &  $-$44.5 &   $-$42.4 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.05 dex/kpc}\\ 
\hline 
  0.7 &  $-$4.7 &  $-$5.3 &  $-$41.4 &  $-$77.5 &  $-$87.0 &  $-$88.5 &  $-$92.5 &  $-$95.6 &  $-$96.6 &  $-$98.3 &   $-$97.3 &   $-$92.9 &  $-$90.4 &   $-$88.0 \\
  2.1 &  $-$4.7 &  $-$5.5 &   $-$2.4 &   $-$8.3 &  $-$26.2 &  $-$33.0 &  $-$39.6 &  $-$49.8 &  $-$51.5 &  $-$57.6 &   $-$53.5 &   $-$59.1 &  $-$59.8 &   $-$67.1 \\
  3.6 &  $-$4.7 &  $-$5.6 &   $-$2.5 &   $-$1.2 &   $-$8.2 &  $-$12.7 &  $-$19.0 &  $-$29.8 &  $-$32.0 &  $-$35.6 &   $-$37.9 &   $-$44.6 &  $-$51.0 &   $-$47.9 \\
  5.7 &  $-$4.8 &  $-$5.5 &   $-$2.9 &   $-$2.2 &   $-$2.2 &   $-$5.6 &   $-$7.4 &  $-$18.2 &  $-$18.0 &  $-$23.6 &   $-$25.2 &   $-$33.0 &  $-$42.6 &   $-$39.6 \\
  7.1 &  $-$4.7 &  $-$5.5 &   $-$2.9 &   $-$2.6 &   $-$2.6 &   $-$4.1 &   $-$6.5 &  $-$14.1 &  $-$16.6 &  $-$23.5 &   $-$26.2 &   $-$32.7 &  $-$38.9 &   $-$38.1 \\
 21.4 &  $-$4.6 &  $-$5.5 &   $-$3.0 &   $-$2.9 &   $-$3.0 &   $-$4.3 &   $-$5.1 &  $-$10.4 &  $-$11.8 &  $-$16.2 &   $-$15.7 &   $-$28.6 &  $-$35.3 &   $-$34.6 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.025 dex/kpc}\\ 
\hline 
  0.7 &    10.6 &    11.7 &  $-$26.0 &  $-$57.5 &  $-$72.2 &  $-$72.7 &  $-$85.5 &  $-$85.6 &  $-$92.4 &  $-$78.7 &   $-$79.2 &   $-$61.7 &  $-$70.4 &   $-$93.0 \\
  2.1 &    10.3 &    11.1 &     14.9 &     16.0 &      2.0 &   $-$4.1 &   $-$1.6 &   $-$9.1 &  $-$11.0 &  $-$16.8 &   $-$17.9 &   $-$28.7 &   $-$8.6 &   $-$43.6 \\
  3.6 &    10.3 &    11.0 &     14.4 &     18.8 &     17.2 &     16.7 &     14.4 &      2.0 &      3.7 &      3.6 &       5.0 &    $-$2.1 &  $-$13.1 &       1.0 \\
  5.7 &    10.3 &    11.3 &     13.8 &     15.4 &     17.2 &     15.3 &     14.9 &     11.8 &     10.9 &      3.6 &       6.1 &       1.8 &  $-$11.6 &    $-$5.4 \\
  7.1 &    10.4 &    11.1 &     12.9 &     13.7 &     15.4 &     15.3 &     15.1 &     10.6 &      8.2 &      3.2 &       4.7 &    $-$1.8 &  $-$11.8 &   $-$11.6 \\
 21.4 &    10.4 &    11.2 &     12.7 &     12.4 &     12.5 &     10.8 &     10.2 &      5.6 &      3.9 &   $-$0.4 &    $-$0.2 &   $-$12.7 &  $-$21.8 &   $-$14.8 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.01 dex/kpc}\\ 
\hline 
  0.7 &    23.8 &    30.6 &     42.3 &   $-$3.9 &  $-$27.6 &  $-$37.5 &  $-$45.3 &  $-$57.9 &  $-$41.8 &  $-$53.5 &   $-$73.5 &   $-$47.7 &  $-$17.2 &      53.8 \\
  2.1 &    24.6 &    25.5 &     31.3 &     76.1 &    101.1 &     99.8 &    124.0 &    103.9 &     94.7 &     96.6 &      94.4 &      80.6 &    105.3 &      59.5 \\
  3.6 &    24.3 &    24.9 &     29.3 &     55.9 &     82.7 &     86.8 &    102.7 &    133.7 &    123.6 &    119.5 &     120.1 &     120.1 &    107.4 &     146.1 \\
  5.7 &    24.6 &    24.6 &     26.8 &     36.3 &     51.8 &     58.3 &     68.0 &     81.1 &     76.9 &    100.8 &      88.9 &      78.0 &     80.2 &     115.8 \\
  7.1 &    24.5 &    24.8 &     25.6 &     29.3 &     38.0 &     43.9 &     58.6 &     68.2 &     63.0 &     65.5 &      73.4 &      57.2 &     59.4 &      97.6 \\
 21.4 &    24.6 &    25.0 &     25.4 &     23.9 &     25.4 &     21.5 &     22.0 &     19.7 &     18.9 &     16.7 &      24.2 &       6.6 &      0.5 &      13.9 \\
\bottomrule
\end{tabular}


==> Tables/DD0600_lgf_Om=0.5_D16_heatmap_SNR_vs_res_phys_vres=30_lOHcen=8.77_fixed_noise_binto2_snr_cut=10.tex <==
\begin{tabular}{lllllllllllllll}
\toprule
&\multicolumn{14}{c}{SNR cut-off = 10 }\\ 
\hline 
SNR&\multicolumn{14}{c}{Number of beams per scale radius}\\ 
\hline 
       &   96.26 &   32.09 &    16.04 &     9.63 &     6.88 &     6.02 &     4.81 &     4.01 &     3.70 &     3.21 &      2.83 &     2.41 &     2.09 &     1.93 \\
\midrule
\hline 
&\multicolumn{14}{c}{Input gradient = -0.1 dex/kpc}\\ 
\hline 
   1.0 &  $-$4.3 &  $-$5.2 &   $-$7.3 &  $-$42.9 &        - &        - &        - &        - &        - &        - &         - &        - &        - &        - \\
   3.0 &  $-$4.3 &  $-$5.1 &   $-$5.7 &   $-$9.5 &  $-$15.3 &  $-$21.8 &  $-$11.1 &        - &        - &        - &         - &        - &        - &        - \\
   5.0 &  $-$4.3 &  $-$5.0 &   $-$5.2 &   $-$6.5 &   $-$8.8 &  $-$13.8 &  $-$13.9 &  $-$26.4 &  $-$28.1 &  $-$34.5 &   $-$37.9 &  $-$43.5 &  $-$61.5 &        - \\
   8.0 &  $-$4.3 &  $-$5.0 &   $-$5.2 &   $-$7.0 &   $-$8.8 &  $-$12.0 &  $-$13.3 &  $-$21.3 &  $-$26.2 &  $-$32.4 &   $-$31.5 &  $-$50.6 &  $-$59.0 &  $-$56.7 \\
  10.0 &  $-$4.3 &  $-$5.1 &   $-$5.2 &   $-$6.9 &   $-$8.3 &  $-$11.4 &  $-$12.5 &  $-$21.0 &  $-$23.1 &  $-$31.2 &   $-$31.1 &  $-$46.8 &  $-$56.2 &  $-$51.3 \\
  30.0 &  $-$4.3 &  $-$5.0 &   $-$5.2 &   $-$6.7 &   $-$8.3 &  $-$10.8 &  $-$12.1 &  $-$18.9 &  $-$20.5 &  $-$25.6 &   $-$26.2 &  $-$37.8 &  $-$45.5 &  $-$42.5 \\
 300.0 &  $-$4.3 &  $-$5.1 &   $-$5.1 &   $-$6.7 &   $-$8.3 &  $-$10.7 &  $-$12.0 &  $-$18.5 &  $-$20.0 &  $-$24.8 &   $-$24.8 &  $-$36.4 &  $-$43.5 &  $-$40.8 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.05 dex/kpc}\\ 
\hline 
   1.0 &  $-$4.7 &  $-$5.7 &      2.9 &        - &        - &        - &        - &        - &        - &        - &         - &        - &        - &        - \\
   3.0 &  $-$4.7 &  $-$5.5 &   $-$4.5 &   $-$1.3 &  $-$12.4 &  $-$80.4 &        - &        - &        - &        - &         - &        - &        - &        - \\
   5.0 &  $-$4.7 &  $-$5.6 &   $-$3.2 &   $-$1.7 &   $-$3.1 &   $-$6.7 &   $-$6.5 &      2.9 &   $-$9.3 &        - &         - &        - &        - &        - \\
   8.0 &  $-$4.8 &  $-$5.5 &   $-$2.9 &   $-$1.8 &      0.4 &   $-$1.9 &   $-$0.1 &   $-$9.5 &  $-$11.4 &  $-$20.3 &    $-$9.2 &  $-$36.2 &  $-$61.8 &        - \\
  10.0 &  $-$4.7 &  $-$5.5 &   $-$3.0 &   $-$2.3 &   $-$1.4 &   $-$2.4 &   $-$2.1 &   $-$8.9 &  $-$10.7 &  $-$19.4 &   $-$13.5 &  $-$37.4 &  $-$55.5 &  $-$50.2 \\
  30.0 &  $-$4.6 &  $-$5.5 &   $-$3.0 &   $-$2.9 &   $-$2.8 &   $-$4.0 &   $-$4.7 &   $-$9.6 &  $-$11.2 &  $-$15.6 &   $-$15.3 &  $-$29.2 &  $-$36.5 &  $-$34.8 \\
 300.0 &  $-$4.0 &  $-$5.5 &   $-$3.0 &   $-$2.8 &   $-$3.1 &   $-$4.7 &   $-$5.3 &  $-$10.5 &  $-$11.9 &  $-$15.6 &   $-$16.6 &  $-$27.7 &  $-$33.9 &  $-$32.3 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.025 dex/kpc}\\ 
\hline 
   1.0 &    10.6 &    11.4 &  $-$18.1 &        - &        - &        - &        - &        - &        - &        - &         - &        - &        - &        - \\
   3.0 &    10.3 &    11.1 &     12.8 &     23.0 &     37.8 &        - &        - &        - &        - &        - &         - &        - &        - &        - \\
   5.0 &    10.3 &    11.0 &     13.0 &     13.4 &      9.5 &      6.7 &     51.0 &        - &        - &        - &         - &        - &        - &        - \\
   8.0 &    10.3 &    11.3 &     13.6 &     14.7 &     15.6 &     14.8 &     11.9 &   $-$7.3 &   $-$2.9 &   $-$0.2 &   $-$64.5 &   $-$5.6 &        - &        - \\
  10.0 &    10.4 &    11.1 &     12.8 &     13.3 &     14.0 &     15.1 &     13.3 &      8.8 &   $-$2.2 &   $-$8.6 &    $-$5.5 &  $-$14.4 &  $-$43.8 &        - \\
  30.0 &    10.4 &    11.2 &     12.7 &     12.4 &     12.8 &     11.3 &     10.4 &      4.6 &      3.7 &   $-$2.8 &    $-$1.6 &  $-$17.6 &  $-$29.1 &  $-$18.1 \\
 300.0 &    10.8 &    11.2 &     12.7 &     12.2 &     12.0 &      9.9 &      9.3 &      3.1 &      1.6 &   $-$2.7 &    $-$3.1 &  $-$16.0 &  $-$23.4 &  $-$20.0 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.01 dex/kpc}\\ 
\hline 
   1.0 &    23.8 &    29.8 &    146.3 &        - &        - &        - &        - &        - &        - &        - &         - &        - &        - &        - \\
   3.0 &    24.6 &    25.5 &     25.0 &     61.4 &        - &        - &        - &        - &        - &        - &         - &        - &        - &        - \\
   5.0 &    24.3 &    24.9 &     27.3 &     31.1 &     90.1 &     31.9 &        - &        - &        - &        - &         - &        - &        - &        - \\
   8.0 &    24.6 &    24.6 &     25.7 &     26.0 &     23.6 &     21.0 &     18.4 &     45.0 &     33.4 &    113.2 &  $-$110.3 &        - &        - &        - \\
  10.0 &    24.5 &    24.8 &     25.0 &     23.2 &     24.5 &     19.4 &     21.9 &     14.4 &      8.9 &     12.4 &      37.3 &   $-$6.0 &     14.0 &        - \\
  30.0 &    24.6 &    25.0 &     25.4 &     23.9 &     24.5 &     20.3 &     18.9 &     11.9 &      8.5 &      5.7 &      11.6 &  $-$14.2 &  $-$23.2 &  $-$16.2 \\
 300.0 &    25.0 &    25.0 &     25.3 &     23.7 &     22.6 &     20.2 &     19.6 &     12.3 &     11.0 &      5.8 &       6.9 &   $-$8.0 &  $-$16.4 &  $-$11.3 \\
\bottomrule
\end{tabular}


==> Tables/DD0600_lgf_Om=0.5_D16_heatmap_SNR_vs_res_phys_vres=30_lOHcen=8.77_fixed_noise_binto2_snr_cut=3.tex <==
\begin{tabular}{lllllllllllllll}
\toprule
&\multicolumn{14}{c}{SNR cut-off = 3 }\\ 
\hline 
SNR&\multicolumn{14}{c}{Number of beams per scale radius}\\ 
\hline 
       &   96.26 &   32.09 &   16.04 &     9.63 &     6.88 &     6.02 &     4.81 &     4.01 &     3.70 &     3.21 &     2.83 &     2.41 &     2.09 &     1.93 \\
\midrule
\hline 
&\multicolumn{14}{c}{Input gradient = -0.1 dex/kpc}\\ 
\hline 
   1.0 &  $-$4.3 &  $-$5.2 &  $-$7.2 &  $-$11.7 &  $-$23.9 &  $-$37.1 &  $-$36.0 &  $-$73.9 &  $-$28.8 &        - &        - &        - &        - &        - \\
   3.0 &  $-$4.3 &  $-$5.1 &  $-$5.3 &   $-$6.2 &   $-$7.9 &   $-$9.5 &   $-$9.9 &  $-$17.2 &  $-$18.9 &  $-$23.1 &  $-$22.3 &  $-$42.3 &  $-$49.8 &  $-$42.7 \\
   5.0 &  $-$4.3 &  $-$5.0 &  $-$5.1 &   $-$6.2 &   $-$7.9 &  $-$10.8 &  $-$11.5 &  $-$18.1 &  $-$22.4 &  $-$24.3 &  $-$24.7 &  $-$36.8 &  $-$46.6 &  $-$43.7 \\
   8.0 &  $-$4.3 &  $-$5.0 &  $-$5.2 &   $-$6.8 &   $-$8.4 &  $-$11.0 &  $-$12.7 &  $-$17.7 &  $-$21.2 &  $-$25.4 &  $-$26.0 &  $-$38.9 &  $-$44.5 &  $-$43.3 \\
  10.0 &  $-$4.3 &  $-$5.1 &  $-$5.2 &   $-$6.8 &   $-$8.2 &  $-$10.9 &  $-$12.1 &  $-$18.6 &  $-$20.3 &  $-$25.4 &  $-$25.6 &  $-$37.6 &  $-$44.2 &  $-$40.7 \\
  30.0 &  $-$4.3 &  $-$5.0 &  $-$5.2 &   $-$6.7 &   $-$8.3 &  $-$10.8 &  $-$12.1 &  $-$18.6 &  $-$20.3 &  $-$25.0 &  $-$25.7 &  $-$36.6 &  $-$43.8 &  $-$40.8 \\
 300.0 &  $-$4.3 &  $-$5.1 &  $-$5.1 &   $-$6.7 &   $-$8.3 &  $-$10.7 &  $-$12.0 &  $-$18.5 &  $-$20.0 &  $-$24.8 &  $-$24.8 &  $-$36.3 &  $-$43.5 &  $-$40.8 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.05 dex/kpc}\\ 
\hline 
   1.0 &  $-$4.7 &  $-$5.3 &  $-$5.6 &   $-$1.1 &     39.4 &     25.7 &  $-$97.6 &        - &        - &        - &        - &        - &        - &        - \\
   3.0 &  $-$4.7 &  $-$5.5 &  $-$2.4 &      1.6 &      9.2 &      6.6 &     10.6 &     12.5 &      1.7 &      7.0 &     19.4 &  $-$24.8 &   $-$0.4 &     85.3 \\
   5.0 &  $-$4.7 &  $-$5.6 &  $-$2.5 &   $-$0.3 &      1.0 &   $-$0.4 &      3.8 &   $-$3.7 &   $-$5.3 &   $-$3.8 &      1.7 &  $-$20.7 &  $-$31.7 &  $-$28.6 \\
   8.0 &  $-$4.8 &  $-$5.5 &  $-$2.9 &   $-$2.1 &   $-$0.5 &   $-$2.8 &   $-$0.8 &   $-$6.9 &   $-$4.3 &  $-$10.9 &  $-$10.3 &  $-$18.9 &  $-$33.7 &  $-$25.2 \\
  10.0 &  $-$4.7 &  $-$5.5 &  $-$2.9 &   $-$2.6 &   $-$2.0 &   $-$2.9 &   $-$3.1 &   $-$6.8 &   $-$9.9 &  $-$15.1 &  $-$14.5 &  $-$24.4 &  $-$32.7 &  $-$29.3 \\
  30.0 &  $-$4.6 &  $-$5.5 &  $-$3.0 &   $-$2.9 &   $-$3.0 &   $-$4.3 &   $-$5.1 &  $-$10.2 &  $-$11.6 &  $-$15.7 &  $-$15.2 &  $-$27.8 &  $-$34.5 &  $-$33.1 \\
 300.0 &  $-$4.0 &  $-$5.5 &  $-$3.0 &   $-$2.8 &   $-$3.1 &   $-$4.7 &   $-$5.3 &  $-$10.5 &  $-$11.9 &  $-$15.6 &  $-$16.7 &  $-$27.7 &  $-$33.9 &  $-$32.3 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.025 dex/kpc}\\ 
\hline 
   1.0 &    10.6 &    11.7 &    12.0 &     44.2 &    279.0 &        - &        - &        - &        - &        - &        - &        - &        - &        - \\
   3.0 &    10.3 &    11.1 &    14.3 &     19.7 &     25.0 &     30.4 &     44.7 &     64.1 &     51.4 &     73.4 &     38.4 &     18.6 &     41.7 &    240.9 \\
   5.0 &    10.3 &    11.0 &    14.3 &     17.7 &     23.8 &     23.7 &     28.9 &     17.6 &     22.9 &     32.6 &     35.3 &   $-$2.0 &  $-$20.9 &     37.9 \\
   8.0 &    10.3 &    11.3 &    13.8 &     14.6 &     16.7 &     16.3 &     16.8 &     15.4 &     14.4 &      3.0 &     10.3 &      0.7 &  $-$18.0 &   $-$1.0 \\
  10.0 &    10.4 &    11.1 &    12.9 &     13.4 &     14.2 &     15.3 &     15.2 &     12.3 &      8.3 &      3.7 &     10.5 &   $-$6.2 &  $-$14.8 &  $-$11.9 \\
  30.0 &    10.4 &    11.2 &    12.7 &     12.4 &     12.5 &     10.7 &      9.8 &      4.9 &      3.2 &   $-$0.9 &   $-$0.6 &  $-$14.3 &  $-$24.0 &  $-$17.1 \\
 300.0 &    10.8 &    11.2 &    12.7 &     12.2 &     12.0 &      9.9 &      9.3 &      3.1 &      1.6 &   $-$2.8 &   $-$3.1 &  $-$15.9 &  $-$23.4 &  $-$20.1 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.01 dex/kpc}\\ 
\hline 
   1.0 &    23.8 &    30.6 &    43.5 &    157.8 &   1519.0 &        - &        - &        - &        - &        - &        - &        - &        - &        - \\
   3.0 &    24.6 &    25.5 &    26.7 &     34.7 &     67.6 &     64.1 &     93.7 &     74.9 &    147.0 &    301.6 &    257.9 &    377.8 &    271.5 &        - \\
   5.0 &    24.3 &    24.9 &    29.0 &     39.6 &     53.5 &     51.0 &     59.5 &     97.1 &    101.0 &     69.8 &    134.1 &    130.5 &     79.9 &    260.3 \\
   8.0 &    24.6 &    24.6 &    26.8 &     31.3 &     36.4 &     39.4 &     42.8 &     42.8 &     25.7 &     53.2 &     33.5 &     14.2 &     24.8 &     89.5 \\
  10.0 &    24.5 &    24.8 &    25.6 &     27.2 &     27.7 &     30.4 &     40.7 &     35.9 &     30.8 &     25.3 &     31.8 &     17.5 &      1.2 &     27.4 \\
  30.0 &    24.6 &    25.0 &    25.4 &     23.9 &     25.0 &     20.9 &     19.8 &     14.1 &     12.8 &      9.2 &     15.9 &   $-$4.9 &  $-$12.7 &   $-$3.8 \\
 300.0 &    25.0 &    25.0 &    25.3 &     23.7 &     22.6 &     20.2 &     19.6 &     12.3 &     11.1 &      5.8 &      6.9 &   $-$7.9 &  $-$16.4 &  $-$11.2 \\
\bottomrule
\end{tabular}


==> Tables/DD0600_lgf_Om=0.5_D16_heatmap_SNR_vs_res_phys_vres=30_lOHcen=8.77_fixed_noise_binto2_snr_cut=5.tex <==
\begin{tabular}{lllllllllllllll}
\toprule
&\multicolumn{14}{c}{SNR cut-off = 5 }\\ 
\hline 
SNR&\multicolumn{14}{c}{Number of beams per scale radius}\\ 
\hline 
       &   96.26 &   32.09 &   16.04 &     9.63 &    6.88 &     6.02 &     4.81 &     4.01 &     3.70 &     3.21 &     2.83 &     2.41 &      2.09 &     1.93 \\
\midrule
\hline 
&\multicolumn{14}{c}{Input gradient = -0.1 dex/kpc}\\ 
\hline 
   1.0 &  $-$4.3 &  $-$5.2 &  $-$6.2 &   $-$9.3 &    14.3 &  $-$28.0 &        - &        - &        - &        - &        - &        - &         - &        - \\
   3.0 &  $-$4.3 &  $-$5.1 &  $-$5.3 &   $-$6.3 &  $-$8.6 &   $-$9.9 &   $-$9.7 &  $-$22.2 &  $-$21.8 &  $-$24.1 &  $-$23.4 &  $-$39.6 &   $-$47.7 &        - \\
   5.0 &  $-$4.3 &  $-$5.0 &  $-$5.1 &   $-$6.2 &  $-$8.0 &  $-$11.4 &  $-$11.9 &  $-$20.5 &  $-$24.2 &  $-$28.1 &  $-$27.5 &  $-$43.6 &   $-$54.1 &  $-$50.6 \\
   8.0 &  $-$4.3 &  $-$5.0 &  $-$5.2 &   $-$6.8 &  $-$8.5 &  $-$11.1 &  $-$12.9 &  $-$18.2 &  $-$22.2 &  $-$26.9 &  $-$26.9 &  $-$41.8 &   $-$47.8 &  $-$47.9 \\
  10.0 &  $-$4.3 &  $-$5.1 &  $-$5.2 &   $-$6.8 &  $-$8.1 &  $-$10.8 &  $-$12.0 &  $-$19.0 &  $-$21.0 &  $-$26.3 &  $-$26.2 &  $-$39.0 &   $-$47.1 &  $-$43.4 \\
  30.0 &  $-$4.3 &  $-$5.0 &  $-$5.2 &   $-$6.7 &  $-$8.3 &  $-$10.8 &  $-$12.1 &  $-$18.7 &  $-$20.3 &  $-$25.0 &  $-$25.7 &  $-$36.8 &   $-$44.1 &  $-$41.2 \\
 300.0 &  $-$4.3 &  $-$5.1 &  $-$5.1 &   $-$6.7 &  $-$8.3 &  $-$10.7 &  $-$12.0 &  $-$18.5 &  $-$20.0 &  $-$24.8 &  $-$24.8 &  $-$36.3 &   $-$43.5 &  $-$40.8 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.05 dex/kpc}\\ 
\hline 
   1.0 &  $-$4.7 &  $-$5.3 &  $-$1.3 &     22.9 &       - &        - &        - &        - &        - &        - &        - &        - &         - &        - \\
   3.0 &  $-$4.7 &  $-$5.5 &  $-$3.0 &      0.7 &     4.6 &      0.6 &     12.9 &   $-$1.7 &  $-$22.1 &     35.2 &     40.6 &        - &         - &        - \\
   5.0 &  $-$4.7 &  $-$5.6 &  $-$2.7 &   $-$0.4 &     0.5 &   $-$1.0 &      3.5 &   $-$2.0 &   $-$8.6 &   $-$8.8 &   $-$0.3 &  $-$30.1 &   $-$39.2 &  $-$40.6 \\
   8.0 &  $-$4.8 &  $-$5.5 &  $-$2.9 &   $-$2.1 &  $-$0.3 &   $-$2.7 &   $-$0.9 &   $-$9.4 &   $-$6.5 &  $-$15.1 &  $-$11.7 &  $-$23.9 &   $-$36.6 &  $-$31.9 \\
  10.0 &  $-$4.7 &  $-$5.5 &  $-$2.9 &   $-$2.7 &  $-$1.9 &   $-$2.9 &   $-$3.0 &   $-$6.9 &  $-$10.0 &  $-$17.3 &  $-$14.8 &  $-$27.5 &   $-$36.3 &  $-$35.7 \\
  30.0 &  $-$4.6 &  $-$5.5 &  $-$3.0 &   $-$2.9 &  $-$3.0 &   $-$4.3 &   $-$5.0 &  $-$10.1 &  $-$11.6 &  $-$15.8 &  $-$15.1 &  $-$28.1 &   $-$35.0 &  $-$33.7 \\
 300.0 &  $-$4.0 &  $-$5.5 &  $-$3.0 &   $-$2.8 &  $-$3.1 &   $-$4.7 &   $-$5.3 &  $-$10.5 &  $-$11.9 &  $-$15.6 &  $-$16.7 &  $-$27.7 &   $-$33.9 &  $-$32.3 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.025 dex/kpc}\\ 
\hline 
   1.0 &    10.6 &    11.8 &    20.0 &      6.0 &       - &        - &        - &        - &        - &        - &        - &        - &         - &        - \\
   3.0 &    10.3 &    11.1 &    13.1 &     13.3 &    13.0 &   $-$4.8 &      0.1 &     26.9 &     16.0 &        - &        - &        - &         - &        - \\
   5.0 &    10.3 &    11.0 &    13.8 &     15.9 &    20.2 &     18.0 &     22.8 &      7.2 &      9.0 &     16.1 &     26.4 &   $-$6.8 &   $-$57.1 &  $-$89.8 \\
   8.0 &    10.3 &    11.3 &    13.8 &     14.5 &    16.2 &     14.6 &     14.0 &     10.0 &      9.4 &      1.0 &      4.6 &  $-$20.0 &   $-$33.0 &   $-$6.8 \\
  10.0 &    10.4 &    11.1 &    12.9 &     13.2 &    13.9 &     14.2 &     13.8 &      8.2 &      2.6 &   $-$0.5 &      4.8 &  $-$12.4 &   $-$30.3 &  $-$33.0 \\
  30.0 &    10.4 &    11.2 &    12.7 &     12.4 &    12.5 &     10.8 &     10.0 &      4.7 &      3.2 &   $-$0.8 &   $-$1.5 &  $-$15.1 &   $-$25.8 &  $-$18.5 \\
 300.0 &    10.8 &    11.2 &    12.7 &     12.2 &    12.0 &      9.9 &      9.3 &      3.1 &      1.6 &   $-$2.8 &   $-$3.1 &  $-$15.9 &   $-$23.4 &  $-$20.1 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.01 dex/kpc}\\ 
\hline 
   1.0 &    23.8 &    30.7 &    54.8 &  $-$88.7 &       - &        - &        - &        - &        - &        - &        - &        - &         - &        - \\
   3.0 &    24.6 &    25.5 &    24.7 &     13.6 &     0.4 &     48.7 &  $-$60.4 &        - &        - &        - &        - &        - &         - &        - \\
   5.0 &    24.3 &    24.9 &    27.4 &     35.7 &    43.5 &     28.8 &     39.3 &     73.6 &     86.1 &  $-$23.7 &    111.5 &    158.7 &  $-$174.6 &        - \\
   8.0 &    24.6 &    24.6 &    26.5 &     29.9 &    33.4 &     32.3 &     33.1 &     37.0 &     16.2 &     44.6 &     29.2 &  $-$42.5 &   $-$17.5 &     75.0 \\
  10.0 &    24.5 &    24.8 &    25.6 &     25.7 &    25.8 &     26.4 &     31.7 &     25.5 &     16.5 &     14.6 &     22.7 &   $-$6.5 &   $-$19.4 &  $-$19.8 \\
  30.0 &    24.6 &    25.0 &    25.4 &     23.9 &    24.6 &     20.7 &     19.2 &     13.1 &     11.6 &      7.8 &     14.6 &   $-$7.6 &   $-$16.5 &  $-$10.1 \\
 300.0 &    25.0 &    25.0 &    25.3 &     23.7 &    22.6 &     20.2 &     19.6 &     12.3 &     11.1 &      5.8 &      6.9 &   $-$7.9 &   $-$16.4 &  $-$11.3 \\
\bottomrule
\end{tabular}


==> Tables/DD0600_lgf_Om=0.5_D16_heatmap_SNR_vs_res_phys_vres=30_lOHcen=8.77_fixed_noise_binto4_snr_cut=0.tex <==
\begin{tabular}{lllllllllllllll}
\toprule
&\multicolumn{14}{c}{SNR cut-off = 0 }\\ 
\hline 
SNR&\multicolumn{14}{c}{Number of beams per scale radius}\\ 
\hline 
      &   74.04 &    29.62 &    14.81 &     9.87 &     7.40 &     5.92 &     4.94 &     4.23 &     3.70 &     3.29 &     2.96 &     2.47 &     2.12 &     1.85 \\
\midrule
\hline 
&\multicolumn{14}{c}{Input gradient = -0.1 dex/kpc}\\ 
\hline 
  0.7 &  $-$6.3 &  $-$13.5 &  $-$64.3 &  $-$84.5 &  $-$91.0 &  $-$91.7 &  $-$94.7 &  $-$94.8 &  $-$96.2 &  $-$97.2 &  $-$98.2 &  $-$97.9 &  $-$98.2 &  $-$94.1 \\
  2.1 &  $-$4.3 &   $-$4.6 &   $-$7.0 &  $-$21.8 &  $-$38.0 &  $-$45.2 &  $-$52.1 &  $-$58.2 &  $-$61.7 &  $-$65.9 &  $-$68.1 &  $-$69.4 &  $-$73.7 &  $-$73.4 \\
  3.6 &  $-$4.3 &   $-$4.5 &   $-$5.3 &   $-$9.1 &  $-$17.7 &  $-$24.0 &  $-$30.7 &  $-$37.4 &  $-$42.0 &  $-$45.5 &  $-$49.1 &  $-$55.2 &  $-$57.4 &  $-$63.3 \\
  5.7 &  $-$4.3 &   $-$4.5 &   $-$5.2 &   $-$6.6 &   $-$9.9 &  $-$13.9 &  $-$19.0 &  $-$23.9 &  $-$29.2 &  $-$32.5 &  $-$36.0 &  $-$42.3 &  $-$46.1 &  $-$53.2 \\
  7.1 &  $-$4.3 &   $-$4.5 &   $-$5.2 &   $-$6.4 &   $-$8.6 &  $-$11.6 &  $-$15.7 &  $-$20.4 &  $-$24.4 &  $-$28.7 &  $-$31.6 &  $-$39.3 &  $-$43.5 &  $-$50.0 \\
 21.4 &  $-$4.3 &   $-$4.5 &   $-$5.1 &   $-$6.2 &   $-$7.7 &   $-$9.1 &  $-$11.5 &  $-$14.6 &  $-$17.0 &  $-$19.8 &  $-$22.9 &  $-$30.4 &  $-$34.8 &  $-$42.5 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.05 dex/kpc}\\ 
\hline 
  0.7 &  $-$9.4 &  $-$24.0 &  $-$66.5 &  $-$80.6 &  $-$85.5 &  $-$90.4 &  $-$88.9 &  $-$88.8 &  $-$86.0 &  $-$90.7 &  $-$88.2 &  $-$96.1 &  $-$88.3 &  $-$84.2 \\
  2.1 &  $-$4.6 &   $-$3.8 &   $-$6.8 &  $-$21.0 &  $-$33.1 &  $-$37.2 &  $-$41.0 &  $-$47.0 &  $-$45.4 &  $-$50.3 &  $-$49.5 &  $-$54.5 &  $-$51.1 &  $-$58.7 \\
  3.6 &  $-$4.6 &   $-$3.8 &   $-$2.7 &   $-$6.0 &  $-$13.5 &  $-$16.9 &  $-$21.3 &  $-$24.5 &  $-$28.0 &  $-$32.9 &  $-$32.7 &  $-$39.8 &  $-$38.6 &  $-$44.6 \\
  5.7 &  $-$4.6 &   $-$3.8 &   $-$2.5 &   $-$2.7 &   $-$4.7 &   $-$7.8 &  $-$11.1 &  $-$15.1 &  $-$18.8 &  $-$20.5 &  $-$23.5 &  $-$27.6 &  $-$31.4 &  $-$36.2 \\
  7.1 &  $-$4.6 &   $-$3.8 &   $-$2.7 &   $-$2.5 &   $-$3.9 &   $-$6.0 &   $-$8.9 &  $-$12.3 &  $-$15.2 &  $-$18.6 &  $-$20.5 &  $-$26.9 &  $-$31.1 &  $-$37.5 \\
 21.4 &  $-$4.6 &   $-$3.8 &   $-$2.8 &   $-$2.5 &   $-$2.8 &   $-$3.3 &   $-$4.8 &   $-$7.1 &   $-$8.9 &  $-$11.7 &  $-$13.9 &  $-$21.1 &  $-$25.9 &  $-$33.9 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.025 dex/kpc}\\ 
\hline 
  0.7 &     5.6 &   $-$8.4 &  $-$44.5 &  $-$63.6 &  $-$69.8 &  $-$62.2 &  $-$73.2 &  $-$73.4 &  $-$86.2 &  $-$78.4 &  $-$89.9 &  $-$78.5 &  $-$72.0 &  $-$55.5 \\
  2.1 &    10.4 &     11.9 &     11.0 &      2.4 &   $-$4.4 &   $-$4.0 &   $-$2.6 &  $-$10.2 &  $-$10.0 &  $-$11.1 &      0.4 &  $-$10.8 &  $-$24.6 &  $-$25.3 \\
  3.6 &    10.4 &     12.0 &     15.0 &     13.4 &     11.7 &     10.2 &     10.2 &      5.6 &      6.2 &      8.6 &      9.7 &      4.6 &      5.9 &   $-$4.8 \\
  5.7 &    10.4 &     11.9 &     14.0 &     15.1 &     14.1 &     14.2 &     11.3 &     12.4 &     11.3 &      6.8 &      6.9 &   $-$1.8 &      0.0 &   $-$4.0 \\
  7.1 &    10.4 &     12.0 &     13.6 &     14.3 &     14.7 &     13.2 &     11.2 &     10.3 &      7.5 &      8.1 &      5.2 &   $-$1.9 &   $-$2.1 &  $-$10.0 \\
 21.4 &    10.4 &     12.0 &     12.8 &     12.9 &     12.3 &     12.1 &     10.6 &      8.4 &      6.3 &      4.5 &      1.8 &   $-$5.7 &  $-$11.2 &  $-$20.4 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.01 dex/kpc}\\ 
\hline 
  0.7 &    30.8 &     43.7 &     30.2 &      1.5 &  $-$18.6 &  $-$38.5 &  $-$32.7 &  $-$33.4 &  $-$31.2 &      1.4 &   $-$3.1 &      9.7 &     32.0 &   $-$2.4 \\
  2.1 &    24.4 &     26.9 &     44.9 &     65.7 &     75.5 &     93.9 &     96.0 &     97.9 &    111.7 &    113.9 &    121.6 &    119.7 &    114.6 &     98.1 \\
  3.6 &    24.7 &     26.3 &     35.8 &     54.6 &     73.1 &     83.1 &     92.8 &    108.8 &    113.3 &    127.1 &    117.7 &    131.0 &    139.2 &    124.7 \\
  5.7 &    24.6 &     25.7 &     30.0 &     38.9 &     49.5 &     55.9 &     65.5 &     75.8 &     80.2 &     85.7 &     96.4 &     82.1 &     93.4 &     95.8 \\
  7.1 &    25.0 &     25.6 &     28.2 &     33.6 &     41.3 &     48.2 &     50.0 &     57.7 &     68.2 &     70.7 &     70.5 &     74.4 &     68.9 &     65.7 \\
 21.4 &    25.0 &     25.8 &     26.0 &     24.9 &     25.0 &     25.4 &     25.3 &     23.4 &     23.7 &     23.5 &     20.4 &     11.3 &      9.1 &      1.3 \\
\bottomrule
\end{tabular}


==> Tables/DD0600_lgf_Om=0.5_D16_heatmap_SNR_vs_res_phys_vres=30_lOHcen=8.77_fixed_noise_binto4_snr_cut=5.tex <==
\begin{tabular}{lllllllllllllll}
\toprule
&\multicolumn{14}{c}{SNR cut-off = 5 }\\ 
\hline 
SNR&\multicolumn{14}{c}{Number of beams per scale radius}\\ 
\hline 
      &   74.04 &   29.62 &   14.81 &    9.87 &     7.40 &    5.92 &     4.94 &     4.23 &      3.70 &     3.29 &     2.96 &     2.47 &     2.12 &     1.85 \\
\midrule
\hline 
&\multicolumn{14}{c}{Input gradient = -0.1 dex/kpc}\\ 
\hline 
  0.7 &  $-$4.4 &  $-$5.0 &  $-$6.4 &  $-$9.9 &  $-$11.0 &  $-$5.0 &    132.3 &        - &         - &        - &        - &        - &        - &        - \\
  2.1 &  $-$4.3 &  $-$4.6 &  $-$5.1 &  $-$5.7 &   $-$7.3 &  $-$7.9 &  $-$11.2 &  $-$14.8 &   $-$15.7 &  $-$18.4 &  $-$24.3 &  $-$30.2 &  $-$39.9 &  $-$51.8 \\
  3.6 &  $-$4.3 &  $-$4.5 &  $-$5.1 &  $-$6.2 &   $-$7.5 &  $-$8.8 &  $-$11.1 &  $-$14.7 &   $-$16.1 &  $-$19.7 &  $-$23.5 &  $-$34.1 &  $-$36.7 &  $-$47.2 \\
  5.7 &  $-$4.3 &  $-$4.5 &  $-$5.2 &  $-$6.2 &   $-$7.6 &  $-$9.1 &  $-$11.2 &  $-$14.4 &   $-$16.7 &  $-$19.1 &  $-$23.1 &  $-$29.9 &  $-$35.4 &  $-$44.4 \\
  7.1 &  $-$4.3 &  $-$4.5 &  $-$5.2 &  $-$6.2 &   $-$7.6 &  $-$9.2 &  $-$11.1 &  $-$14.2 &   $-$16.5 &  $-$19.5 &  $-$22.8 &  $-$30.8 &  $-$35.1 &  $-$44.0 \\
 21.4 &  $-$4.3 &  $-$4.5 &  $-$5.1 &  $-$6.2 &   $-$7.6 &  $-$9.1 &  $-$11.4 &  $-$14.3 &   $-$16.4 &  $-$19.1 &  $-$22.0 &  $-$29.3 &  $-$33.7 &  $-$41.7 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.05 dex/kpc}\\ 
\hline 
  0.7 &  $-$4.6 &  $-$4.5 &  $-$1.3 &    10.6 &  $-$19.1 &       - &        - &        - &         - &        - &        - &        - &        - &        - \\
  2.1 &  $-$4.6 &  $-$3.8 &  $-$2.4 &  $-$0.4 &      1.5 &     1.5 &      5.2 &   $-$3.3 &    $-$0.8 &  $-$11.6 &      5.2 &  $-$94.4 &  $-$77.4 &    177.6 \\
  3.6 &  $-$4.6 &  $-$3.8 &  $-$2.3 &  $-$0.4 &      0.6 &     2.0 &      2.1 &      0.2 &       0.6 &   $-$1.9 &   $-$4.6 &  $-$14.7 &  $-$16.2 &  $-$29.1 \\
  5.7 &  $-$4.6 &  $-$3.8 &  $-$2.5 &  $-$1.8 &   $-$0.8 &  $-$1.0 &   $-$1.4 &   $-$3.5 &    $-$4.6 &   $-$4.7 &  $-$10.4 &  $-$14.7 &  $-$21.6 &  $-$34.1 \\
  7.1 &  $-$4.6 &  $-$3.8 &  $-$2.7 &  $-$2.2 &   $-$1.8 &  $-$2.1 &   $-$2.5 &   $-$4.5 &    $-$5.3 &   $-$8.3 &  $-$11.0 &  $-$18.3 &  $-$22.5 &  $-$35.0 \\
 21.4 &  $-$4.6 &  $-$3.8 &  $-$2.8 &  $-$2.5 &   $-$2.8 &  $-$3.1 &   $-$4.5 &   $-$6.6 &    $-$8.1 &  $-$10.6 &  $-$12.6 &  $-$20.0 &  $-$24.9 &  $-$33.6 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.025 dex/kpc}\\ 
\hline 
  0.7 &    10.6 &    13.3 &    23.6 &    45.6 &        - &       - &        - &        - &         - &        - &        - &        - &        - &        - \\
  2.1 &    10.4 &    12.0 &    14.3 &    13.8 &     11.6 &    12.8 &     20.3 &   $-$4.0 &      54.0 &  $-$55.0 &   $-$7.2 &        - &        - &        - \\
  3.6 &    10.4 &    12.0 &    14.6 &    15.5 &     19.5 &    20.3 &     20.0 &     17.0 &      18.2 &     26.6 &     22.5 &  $-$10.6 &   $-$0.2 &   $-$5.6 \\
  5.7 &    10.4 &    11.9 &    13.6 &    14.8 &     15.8 &    17.0 &     14.6 &     14.7 &      15.0 &      8.9 &      7.2 &   $-$6.8 &   $-$6.6 &  $-$19.2 \\
  7.1 &    10.4 &    12.0 &    13.4 &    13.8 &     15.0 &    14.6 &     13.6 &     11.5 &       9.9 &      9.9 &      5.3 &   $-$5.0 &   $-$3.0 &  $-$21.2 \\
 21.4 &    10.4 &    12.0 &    12.8 &    12.8 &     12.2 &    12.0 &     10.4 &      8.2 &       6.3 &      4.4 &      1.6 &   $-$6.8 &  $-$12.5 &  $-$23.1 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.01 dex/kpc}\\ 
\hline 
  0.7 &    24.6 &    28.3 &    54.9 &    95.3 &        - &       - &        - &        - &         - &        - &        - &        - &        - &        - \\
  2.1 &    24.4 &    26.5 &    27.6 &    24.7 &     23.2 &     5.8 &     17.9 &     17.9 &  $-$128.2 &        - &        - &        - &        - &        - \\
  3.6 &    24.7 &    26.3 &    28.6 &    29.8 &     35.7 &    38.4 &     43.8 &     54.6 &      37.3 &     57.5 &     22.8 &     99.9 &     37.7 &    210.6 \\
  5.7 &    24.6 &    25.7 &    27.4 &    28.7 &     30.3 &    32.2 &     28.5 &     28.1 &      31.3 &     34.4 &     38.0 &     14.1 &     28.6 &     28.9 \\
  7.1 &    25.0 &    25.6 &    26.9 &    27.3 &     28.2 &    31.6 &     26.7 &     30.4 &      25.9 &     29.8 &     26.1 &     25.8 &     18.5 &   $-$2.8 \\
 21.4 &    25.0 &    25.8 &    26.0 &    24.1 &     23.7 &    23.2 &     21.8 &     18.7 &      16.7 &     14.9 &     10.9 &   $-$1.3 &   $-$5.1 &  $-$13.4 \\
\bottomrule
\end{tabular}


==> Tables/DD0600_lgf_Om=0.5_KD02_heatmap_SNR_vs_res_phys_vres=30_lOHcen=8.77_fixed_noise_binto2_snr_cut=0.tex <==
\begin{tabular}{lllllllllllllll}
\toprule
&\multicolumn{14}{c}{SNR cut-off = 0 }\\ 
\hline 
SNR&\multicolumn{14}{c}{Number of beams per scale radius}\\ 
\hline 
      &    96.26 &    32.09 &    16.04 &      9.63 &      6.88 &      6.02 &      4.81 &      4.01 &      3.70 &      3.21 &      2.83 &      2.41 &      2.09 &      1.93 \\
\midrule
\hline 
&\multicolumn{14}{c}{Input gradient = -0.1 dex/kpc}\\ 
\hline 
  0.7 &  $-$11.5 &  $-$12.6 &  $-$42.3 &  $-$103.7 &  $-$140.8 &  $-$149.2 &  $-$159.5 &  $-$167.5 &  $-$168.3 &  $-$172.0 &  $-$172.1 &  $-$168.8 &  $-$163.6 &  $-$166.9 \\
  2.1 &  $-$11.4 &  $-$12.1 &  $-$14.8 &   $-$27.6 &   $-$51.9 &   $-$61.7 &   $-$79.6 &  $-$107.7 &  $-$106.5 &  $-$120.0 &  $-$126.1 &  $-$135.2 &  $-$139.7 &  $-$155.4 \\
  3.6 &  $-$11.4 &  $-$12.0 &  $-$12.9 &   $-$17.9 &   $-$28.9 &   $-$35.2 &   $-$44.7 &   $-$66.6 &   $-$69.1 &   $-$85.0 &   $-$90.8 &  $-$105.5 &  $-$116.6 &  $-$126.1 \\
  5.7 &  $-$11.4 &  $-$12.0 &  $-$12.6 &   $-$15.5 &   $-$20.6 &   $-$24.8 &   $-$31.9 &   $-$46.3 &   $-$46.5 &   $-$58.1 &   $-$66.1 &   $-$78.9 &   $-$89.0 &  $-$101.9 \\
  7.1 &  $-$11.4 &  $-$12.0 &  $-$12.6 &   $-$14.9 &   $-$18.7 &   $-$22.8 &   $-$27.1 &   $-$39.6 &   $-$41.7 &   $-$51.7 &   $-$54.6 &   $-$70.4 &   $-$79.2 &   $-$90.6 \\
 21.4 &  $-$11.3 &  $-$12.0 &  $-$12.5 &   $-$14.5 &   $-$16.8 &   $-$19.9 &   $-$21.8 &   $-$29.2 &   $-$31.4 &   $-$36.8 &   $-$38.2 &   $-$50.0 &   $-$58.4 &   $-$57.4 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.05 dex/kpc}\\ 
\hline 
  0.7 &  $-$12.5 &  $-$13.6 &  $-$51.1 &  $-$133.2 &  $-$185.0 &  $-$193.6 &  $-$211.7 &  $-$218.3 &  $-$219.1 &  $-$217.9 &  $-$223.0 &  $-$216.3 &  $-$211.5 &  $-$239.2 \\
  2.1 &  $-$12.5 &  $-$12.6 &  $-$16.8 &   $-$33.7 &   $-$66.7 &   $-$79.7 &   $-$99.6 &  $-$129.8 &  $-$133.2 &  $-$155.6 &  $-$156.0 &  $-$167.4 &  $-$169.7 &  $-$192.4 \\
  3.6 &  $-$12.4 &  $-$12.5 &  $-$13.6 &   $-$19.8 &   $-$33.9 &   $-$40.7 &   $-$53.8 &   $-$76.7 &   $-$79.1 &   $-$97.3 &  $-$104.6 &  $-$117.8 &  $-$125.9 &  $-$150.5 \\
  5.7 &  $-$12.4 &  $-$12.5 &  $-$12.6 &   $-$15.0 &   $-$20.4 &   $-$23.7 &   $-$30.9 &   $-$45.7 &   $-$46.7 &   $-$61.5 &   $-$65.9 &   $-$80.8 &   $-$91.2 &  $-$106.4 \\
  7.1 &  $-$12.4 &  $-$12.5 &  $-$12.6 &   $-$14.3 &   $-$17.9 &   $-$20.7 &   $-$25.8 &   $-$37.4 &   $-$39.2 &   $-$50.6 &   $-$57.2 &   $-$67.3 &   $-$76.9 &   $-$87.6 \\
 21.4 &  $-$12.4 &  $-$12.5 &  $-$12.4 &   $-$13.3 &   $-$14.8 &   $-$16.7 &   $-$18.3 &   $-$24.6 &   $-$26.2 &   $-$31.2 &   $-$32.8 &   $-$43.4 &   $-$50.9 &   $-$52.3 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.025 dex/kpc}\\ 
\hline 
  0.7 &   $-$8.4 &  $-$10.1 &  $-$54.8 &  $-$170.8 &  $-$249.7 &  $-$255.9 &  $-$309.7 &  $-$317.8 &  $-$313.4 &  $-$333.4 &  $-$338.3 &  $-$303.6 &  $-$304.8 &  $-$323.2 \\
  2.1 &   $-$8.4 &   $-$8.7 &  $-$14.0 &   $-$37.2 &   $-$84.4 &  $-$106.9 &  $-$135.7 &  $-$188.3 &  $-$193.4 &  $-$209.3 &  $-$223.9 &  $-$247.6 &  $-$229.1 &  $-$271.7 \\
  3.6 &   $-$8.4 &   $-$8.4 &  $-$10.5 &   $-$17.7 &   $-$34.6 &   $-$45.7 &   $-$64.7 &   $-$99.7 &   $-$97.6 &  $-$127.3 &  $-$144.7 &  $-$154.9 &  $-$165.4 &  $-$211.9 \\
  5.7 &   $-$8.4 &   $-$8.4 &   $-$8.8 &   $-$11.3 &   $-$18.1 &   $-$22.8 &   $-$30.5 &   $-$49.3 &   $-$52.9 &   $-$67.7 &   $-$79.1 &   $-$94.8 &  $-$101.3 &  $-$125.0 \\
  7.1 &   $-$8.4 &   $-$8.4 &   $-$8.6 &   $-$10.4 &   $-$14.3 &   $-$17.7 &   $-$22.5 &   $-$36.1 &   $-$39.9 &   $-$53.1 &   $-$60.1 &   $-$74.4 &   $-$89.0 &  $-$106.0 \\
 21.4 &   $-$8.4 &   $-$8.4 &   $-$8.4 &    $-$9.1 &   $-$10.6 &   $-$12.3 &   $-$14.0 &   $-$19.7 &   $-$21.2 &   $-$26.0 &   $-$29.0 &   $-$39.4 &   $-$46.2 &   $-$49.5 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.01 dex/kpc}\\ 
\hline 
  0.7 &   $-$4.9 &   $-$3.9 &  $-$61.8 &  $-$308.8 &  $-$494.2 &  $-$503.1 &  $-$575.6 &  $-$641.1 &  $-$610.3 &  $-$656.2 &  $-$711.9 &  $-$677.9 &  $-$575.4 &  $-$639.9 \\
  2.1 &   $-$4.0 &   $-$5.0 &  $-$17.6 &   $-$62.9 &  $-$151.2 &  $-$186.1 &  $-$252.1 &  $-$350.5 &  $-$372.9 &  $-$409.4 &  $-$434.0 &  $-$456.2 &  $-$408.4 &  $-$524.3 \\
  3.6 &   $-$4.0 &   $-$5.0 &   $-$8.2 &   $-$21.1 &   $-$54.3 &   $-$72.4 &  $-$100.7 &  $-$163.8 &  $-$183.9 &  $-$225.8 &  $-$242.4 &  $-$264.0 &  $-$293.1 &  $-$373.0 \\
  5.7 &   $-$4.0 &   $-$4.9 &   $-$5.5 &   $-$10.0 &   $-$19.7 &   $-$25.9 &   $-$40.4 &   $-$80.1 &   $-$84.9 &  $-$108.3 &  $-$114.7 &  $-$149.2 &  $-$152.9 &  $-$220.4 \\
  7.1 &   $-$4.0 &   $-$4.8 &   $-$5.0 &    $-$7.9 &   $-$14.0 &   $-$19.4 &   $-$27.3 &   $-$51.8 &   $-$53.4 &   $-$70.5 &   $-$79.4 &  $-$108.7 &  $-$124.2 &  $-$153.3 \\
 21.4 &   $-$4.0 &   $-$5.0 &   $-$4.9 &    $-$5.4 &    $-$6.5 &    $-$8.2 &   $-$10.4 &   $-$15.0 &   $-$18.2 &   $-$23.0 &   $-$24.0 &   $-$35.2 &   $-$45.1 &   $-$47.7 \\
\bottomrule
\end{tabular}


==> Tables/DD0600_lgf_Om=0.5_KD02_heatmap_SNR_vs_res_phys_vres=30_lOHcen=8.77_fixed_noise_binto2_snr_cut=10.tex <==
\begin{tabular}{lllllllllllllll}
\toprule
&\multicolumn{14}{c}{SNR cut-off = 10 }\\ 
\hline 
SNR&\multicolumn{14}{c}{Number of beams per scale radius}\\ 
\hline 
       &    96.26 &    32.09 &    16.04 &      9.63 &     6.88 &     6.02 &     4.81 &      4.01 &      3.70 &     3.21 &     2.83 &     2.41 &      2.09 &     1.93 \\
\midrule
\hline 
&\multicolumn{14}{c}{Input gradient = -0.1 dex/kpc}\\ 
\hline 
   1.0 &  $-$11.4 &  $-$12.5 &  $-$14.8 &   $-$16.6 &  $-$23.0 &   $-$2.4 &        - &         - &         - &        - &        - &        - &         - &        - \\
   3.0 &  $-$11.4 &  $-$12.1 &  $-$13.4 &   $-$16.2 &  $-$18.8 &  $-$22.8 &  $-$23.2 &   $-$34.2 &   $-$36.2 &  $-$45.8 &  $-$44.7 &  $-$71.5 &   $-$81.2 &  $-$61.6 \\
   5.0 &  $-$11.4 &  $-$12.0 &  $-$12.7 &   $-$14.9 &  $-$17.7 &  $-$21.4 &  $-$22.6 &   $-$32.2 &   $-$34.4 &  $-$39.4 &  $-$39.2 &  $-$54.2 &   $-$65.3 &  $-$62.7 \\
   8.0 &  $-$11.4 &  $-$12.0 &  $-$12.6 &   $-$14.8 &  $-$17.3 &  $-$20.5 &  $-$22.4 &   $-$30.0 &   $-$32.8 &  $-$38.5 &  $-$39.0 &  $-$52.3 &   $-$58.1 &  $-$56.5 \\
  10.0 &  $-$11.4 &  $-$12.0 &  $-$12.6 &   $-$14.6 &  $-$17.0 &  $-$20.3 &  $-$22.1 &   $-$30.2 &   $-$32.0 &  $-$37.2 &  $-$37.8 &  $-$50.2 &   $-$57.5 &  $-$54.7 \\
  30.0 &  $-$11.3 &  $-$12.0 &  $-$12.5 &   $-$14.5 &  $-$16.7 &  $-$19.8 &  $-$21.5 &   $-$28.8 &   $-$30.8 &  $-$35.7 &  $-$36.3 &  $-$47.6 &   $-$54.4 &  $-$51.3 \\
 300.0 &  $-$10.8 &  $-$11.9 &  $-$12.3 &   $-$14.5 &  $-$16.6 &  $-$19.6 &  $-$21.3 &   $-$28.6 &   $-$30.3 &  $-$35.1 &  $-$35.5 &  $-$46.9 &   $-$53.6 &  $-$50.6 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.05 dex/kpc}\\ 
\hline 
   1.0 &  $-$12.5 &  $-$13.0 &  $-$13.5 &   $-$13.8 &     44.9 &        - &        - &         - &         - &        - &        - &        - &         - &        - \\
   3.0 &  $-$12.5 &  $-$12.6 &  $-$13.4 &   $-$14.4 &  $-$18.3 &  $-$19.6 &  $-$18.1 &   $-$39.5 &   $-$41.9 &  $-$57.4 &  $-$54.6 &  $-$66.2 &   $-$96.7 &        - \\
   5.0 &  $-$12.4 &  $-$12.5 &  $-$12.7 &   $-$13.5 &  $-$14.5 &  $-$17.0 &  $-$16.3 &   $-$25.3 &   $-$27.8 &  $-$36.0 &  $-$33.6 &  $-$49.7 &   $-$65.0 &  $-$61.4 \\
   8.0 &  $-$12.4 &  $-$12.5 &  $-$12.4 &   $-$13.1 &  $-$14.0 &  $-$16.2 &  $-$17.6 &   $-$23.8 &   $-$24.9 &  $-$30.7 &  $-$30.0 &  $-$42.7 &   $-$50.8 &  $-$51.8 \\
  10.0 &  $-$12.4 &  $-$12.5 &  $-$12.5 &   $-$13.3 &  $-$14.3 &  $-$15.9 &  $-$17.2 &   $-$23.1 &   $-$24.9 &  $-$30.0 &  $-$30.1 &  $-$41.5 &   $-$47.9 &  $-$48.1 \\
  30.0 &  $-$12.4 &  $-$12.5 &  $-$12.4 &   $-$13.2 &  $-$14.6 &  $-$16.4 &  $-$17.8 &   $-$23.4 &   $-$25.0 &  $-$29.0 &  $-$29.9 &  $-$40.2 &   $-$46.9 &  $-$44.7 \\
 300.0 &  $-$12.2 &  $-$12.5 &  $-$12.4 &   $-$13.0 &  $-$14.4 &  $-$16.4 &  $-$17.6 &   $-$23.3 &   $-$24.7 &  $-$28.5 &  $-$29.7 &  $-$39.9 &   $-$45.1 &  $-$43.7 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.025 dex/kpc}\\ 
\hline 
   1.0 &   $-$8.4 &   $-$9.0 &   $-$9.4 &    $-$9.4 &        - &        - &        - &         - &         - &        - &        - &        - &         - &        - \\
   3.0 &   $-$8.4 &   $-$8.7 &   $-$8.9 &   $-$11.0 &  $-$19.0 &  $-$23.6 &  $-$16.7 &   $-$46.9 &   $-$40.8 &  $-$65.2 &  $-$84.9 &  $-$96.5 &  $-$152.4 &        - \\
   5.0 &   $-$8.4 &   $-$8.4 &   $-$8.8 &    $-$8.9 &  $-$10.5 &  $-$11.4 &  $-$11.8 &   $-$26.5 &   $-$22.2 &  $-$38.0 &  $-$43.5 &  $-$55.0 &   $-$59.6 &  $-$65.8 \\
   8.0 &   $-$8.4 &   $-$8.4 &   $-$8.4 &    $-$8.5 &   $-$9.2 &  $-$10.8 &  $-$13.3 &   $-$17.4 &   $-$18.3 &  $-$23.0 &  $-$23.8 &  $-$40.8 &   $-$48.2 &  $-$43.2 \\
  10.0 &   $-$8.4 &   $-$8.4 &   $-$8.3 &    $-$8.5 &   $-$9.1 &  $-$10.2 &  $-$11.0 &   $-$16.7 &   $-$18.6 &  $-$22.6 &  $-$22.9 &  $-$36.7 &   $-$43.8 &  $-$41.9 \\
  30.0 &   $-$8.4 &   $-$8.4 &   $-$8.4 &    $-$9.1 &  $-$10.1 &  $-$11.9 &  $-$13.2 &   $-$18.2 &   $-$19.6 &  $-$23.1 &  $-$24.5 &  $-$34.6 &   $-$41.9 &  $-$38.8 \\
 300.0 &   $-$8.4 &   $-$8.4 &   $-$8.4 &    $-$9.0 &  $-$10.2 &  $-$12.0 &  $-$13.2 &   $-$18.4 &   $-$19.8 &  $-$23.4 &  $-$24.6 &  $-$34.6 &   $-$40.2 &  $-$38.2 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.01 dex/kpc}\\ 
\hline 
   1.0 &   $-$4.7 &   $-$2.8 &   $-$0.2 &  $-$122.5 &        - &        - &        - &         - &         - &        - &        - &        - &         - &        - \\
   3.0 &   $-$4.0 &   $-$5.0 &   $-$6.6 &    $-$9.1 &  $-$18.2 &  $-$25.5 &  $-$44.3 &  $-$111.8 &  $-$146.7 &  $-$61.9 &  $-$52.8 &  $-$62.0 &         - &        - \\
   5.0 &   $-$4.0 &   $-$5.0 &   $-$5.4 &    $-$6.0 &   $-$9.9 &   $-$8.9 &  $-$15.2 &   $-$15.4 &   $-$18.6 &  $-$21.3 &  $-$62.7 &  $-$39.4 &   $-$87.0 &  $-$76.6 \\
   8.0 &   $-$4.0 &   $-$4.9 &   $-$5.1 &    $-$3.9 &   $-$2.3 &   $-$4.3 &   $-$3.4 &   $-$11.1 &   $-$14.1 &  $-$14.7 &  $-$20.1 &  $-$33.0 &   $-$34.6 &  $-$39.8 \\
  10.0 &   $-$4.0 &   $-$4.8 &   $-$4.7 &    $-$4.4 &   $-$4.9 &   $-$4.5 &   $-$2.4 &   $-$10.2 &    $-$8.0 &  $-$12.2 &  $-$11.2 &  $-$24.0 &   $-$34.6 &  $-$31.9 \\
  30.0 &   $-$4.0 &   $-$5.0 &   $-$4.9 &    $-$5.4 &   $-$5.7 &   $-$7.5 &   $-$8.7 &   $-$12.1 &   $-$13.9 &  $-$17.0 &  $-$17.8 &  $-$28.2 &   $-$34.8 &  $-$31.5 \\
 300.0 &   $-$4.5 &   $-$4.8 &   $-$5.0 &    $-$5.3 &   $-$6.5 &   $-$7.9 &   $-$9.3 &   $-$14.1 &   $-$15.4 &  $-$19.2 &  $-$20.4 &  $-$30.1 &   $-$36.1 &  $-$34.2 \\
\bottomrule
\end{tabular}


==> Tables/DD0600_lgf_Om=0.5_KD02_heatmap_SNR_vs_res_phys_vres=30_lOHcen=8.77_fixed_noise_binto2_snr_cut=3.tex <==
\begin{tabular}{lllllllllllllll}
\toprule
&\multicolumn{14}{c}{SNR cut-off = 3 }\\ 
\hline 
SNR&\multicolumn{14}{c}{Number of beams per scale radius}\\ 
\hline 
       &    96.26 &    32.09 &    16.04 &      9.63 &      6.88 &      6.02 &      4.81 &      4.01 &      3.70 &      3.21 &      2.83 &      2.41 &      2.09 &      1.93 \\
\midrule
\hline 
&\multicolumn{14}{c}{Input gradient = -0.1 dex/kpc}\\ 
\hline 
   1.0 &  $-$11.5 &  $-$12.6 &  $-$22.5 &   $-$38.6 &   $-$55.0 &   $-$68.6 &   $-$81.1 &  $-$100.0 &   $-$95.7 &  $-$118.2 &  $-$119.1 &  $-$102.8 &  $-$133.0 &  $-$150.2 \\
   3.0 &  $-$11.4 &  $-$12.1 &  $-$14.2 &   $-$18.5 &   $-$23.7 &   $-$27.9 &   $-$31.5 &   $-$43.8 &   $-$40.8 &   $-$50.9 &   $-$50.2 &   $-$70.8 &   $-$77.5 &   $-$80.5 \\
   5.0 &  $-$11.4 &  $-$12.0 &  $-$12.9 &   $-$15.8 &   $-$19.1 &   $-$22.6 &   $-$23.7 &   $-$33.1 &   $-$34.5 &   $-$41.3 &   $-$45.4 &   $-$53.0 &   $-$64.7 &   $-$61.2 \\
   8.0 &  $-$11.4 &  $-$12.0 &  $-$12.6 &   $-$15.2 &   $-$17.9 &   $-$20.8 &   $-$23.0 &   $-$30.4 &   $-$32.7 &   $-$38.0 &   $-$39.3 &   $-$50.3 &   $-$56.2 &   $-$54.9 \\
  10.0 &  $-$11.4 &  $-$12.0 &  $-$12.6 &   $-$14.9 &   $-$17.3 &   $-$20.7 &   $-$22.5 &   $-$30.3 &   $-$32.5 &   $-$37.7 &   $-$37.9 &   $-$48.9 &   $-$57.7 &   $-$52.2 \\
  30.0 &  $-$11.3 &  $-$12.0 &  $-$12.5 &   $-$14.5 &   $-$16.8 &   $-$19.8 &   $-$21.6 &   $-$28.8 &   $-$30.9 &   $-$35.7 &   $-$36.3 &   $-$47.6 &   $-$54.4 &   $-$51.3 \\
 300.0 &  $-$10.8 &  $-$11.9 &  $-$12.3 &   $-$14.5 &   $-$16.6 &   $-$19.6 &   $-$21.3 &   $-$28.6 &   $-$30.3 &   $-$35.1 &   $-$35.5 &   $-$46.9 &   $-$53.6 &   $-$50.6 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.05 dex/kpc}\\ 
\hline 
   1.0 &  $-$12.5 &  $-$13.6 &  $-$23.8 &   $-$54.8 &   $-$79.1 &   $-$93.4 &  $-$107.5 &  $-$163.3 &  $-$119.7 &  $-$154.5 &  $-$207.3 &  $-$160.9 &  $-$170.4 &  $-$155.0 \\
   3.0 &  $-$12.5 &  $-$12.6 &  $-$15.4 &   $-$20.7 &   $-$28.9 &   $-$33.7 &   $-$38.6 &   $-$57.0 &   $-$60.3 &   $-$73.0 &   $-$63.6 &   $-$88.5 &   $-$82.2 &  $-$106.1 \\
   5.0 &  $-$12.4 &  $-$12.5 &  $-$13.5 &   $-$16.2 &   $-$19.5 &   $-$22.5 &   $-$24.5 &   $-$33.9 &   $-$35.0 &   $-$48.2 &   $-$45.2 &   $-$54.6 &   $-$69.6 &   $-$75.3 \\
   8.0 &  $-$12.4 &  $-$12.5 &  $-$12.6 &   $-$14.1 &   $-$16.1 &   $-$17.8 &   $-$19.6 &   $-$26.3 &   $-$28.4 &   $-$33.1 &   $-$34.2 &   $-$43.3 &   $-$49.1 &   $-$52.6 \\
  10.0 &  $-$12.4 &  $-$12.5 &  $-$12.6 &   $-$13.9 &   $-$15.5 &   $-$17.3 &   $-$19.1 &   $-$24.4 &   $-$26.3 &   $-$30.5 &   $-$33.5 &   $-$41.7 &   $-$46.6 &   $-$48.9 \\
  30.0 &  $-$12.4 &  $-$12.5 &  $-$12.4 &   $-$13.3 &   $-$14.7 &   $-$16.6 &   $-$18.1 &   $-$23.8 &   $-$25.4 &   $-$29.5 &   $-$30.7 &   $-$40.3 &   $-$46.6 &   $-$44.9 \\
 300.0 &  $-$12.2 &  $-$12.5 &  $-$12.4 &   $-$13.0 &   $-$14.4 &   $-$16.4 &   $-$17.6 &   $-$23.3 &   $-$24.7 &   $-$28.5 &   $-$29.7 &   $-$39.9 &   $-$45.1 &   $-$43.7 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.025 dex/kpc}\\ 
\hline 
   1.0 &   $-$8.4 &  $-$10.1 &  $-$22.8 &   $-$42.6 &   $-$85.8 &   $-$90.6 &  $-$166.4 &  $-$250.3 &  $-$200.4 &  $-$268.3 &  $-$339.4 &  $-$232.0 &  $-$267.0 &  $-$320.8 \\
   3.0 &   $-$8.4 &   $-$8.7 &  $-$12.0 &   $-$19.9 &   $-$33.4 &   $-$46.7 &   $-$48.4 &   $-$78.3 &   $-$78.8 &  $-$101.2 &  $-$115.3 &  $-$124.0 &  $-$128.8 &  $-$175.0 \\
   5.0 &   $-$8.4 &   $-$8.4 &  $-$10.2 &   $-$12.9 &   $-$17.7 &   $-$22.4 &   $-$24.0 &   $-$41.9 &   $-$43.2 &   $-$57.0 &   $-$62.5 &   $-$73.1 &   $-$77.8 &   $-$99.2 \\
   8.0 &   $-$8.4 &   $-$8.4 &   $-$8.8 &   $-$10.1 &   $-$12.1 &   $-$14.3 &   $-$16.8 &   $-$23.6 &   $-$24.6 &   $-$31.8 &   $-$35.6 &   $-$50.1 &   $-$44.8 &   $-$53.4 \\
  10.0 &   $-$8.4 &   $-$8.4 &   $-$8.6 &    $-$9.8 &   $-$11.3 &   $-$12.4 &   $-$13.4 &   $-$20.9 &   $-$22.3 &   $-$28.2 &   $-$32.7 &   $-$40.2 &   $-$52.7 &   $-$55.8 \\
  30.0 &   $-$8.4 &   $-$8.4 &   $-$8.4 &    $-$9.1 &   $-$10.5 &   $-$12.2 &   $-$13.6 &   $-$18.8 &   $-$20.0 &   $-$23.8 &   $-$25.6 &   $-$35.0 &   $-$41.7 &   $-$40.8 \\
 300.0 &   $-$8.4 &   $-$8.4 &   $-$8.4 &    $-$9.0 &   $-$10.2 &   $-$12.0 &   $-$13.2 &   $-$18.4 &   $-$19.8 &   $-$23.4 &   $-$24.6 &   $-$34.6 &   $-$40.2 &   $-$38.3 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.01 dex/kpc}\\ 
\hline 
   1.0 &   $-$4.9 &   $-$3.9 &   $-$7.9 &  $-$109.8 &  $-$205.8 &  $-$218.2 &  $-$305.9 &  $-$488.0 &  $-$316.4 &  $-$552.6 &  $-$537.4 &  $-$632.2 &  $-$663.4 &         - \\
   3.0 &   $-$4.0 &   $-$5.0 &  $-$14.5 &   $-$31.4 &   $-$65.9 &   $-$78.2 &  $-$102.1 &  $-$173.5 &  $-$176.5 &  $-$218.4 &  $-$248.0 &  $-$229.9 &  $-$212.8 &  $-$324.3 \\
   5.0 &   $-$4.0 &   $-$5.0 &   $-$7.9 &   $-$12.7 &   $-$25.0 &   $-$30.4 &   $-$33.7 &   $-$68.1 &   $-$84.1 &   $-$85.9 &  $-$104.2 &   $-$79.2 &  $-$125.0 &  $-$196.5 \\
   8.0 &   $-$4.0 &   $-$4.9 &   $-$5.5 &    $-$7.6 &   $-$10.3 &   $-$10.8 &   $-$15.3 &   $-$30.6 &   $-$32.2 &   $-$41.5 &   $-$41.5 &   $-$60.3 &   $-$51.7 &   $-$98.1 \\
  10.0 &   $-$4.0 &   $-$4.8 &   $-$5.0 &    $-$6.9 &    $-$9.0 &   $-$10.9 &   $-$10.4 &   $-$21.2 &   $-$20.1 &   $-$25.0 &   $-$26.7 &   $-$47.2 &   $-$46.0 &   $-$49.7 \\
  30.0 &   $-$4.0 &   $-$5.0 &   $-$4.9 &    $-$5.4 &    $-$6.3 &    $-$8.1 &    $-$9.8 &   $-$13.2 &   $-$15.7 &   $-$18.7 &   $-$19.5 &   $-$28.9 &   $-$35.5 &   $-$32.7 \\
 300.0 &   $-$4.5 &   $-$4.8 &   $-$5.0 &    $-$5.3 &    $-$6.5 &    $-$7.9 &    $-$9.3 &   $-$14.1 &   $-$15.4 &   $-$19.3 &   $-$20.4 &   $-$30.1 &   $-$36.1 &   $-$34.3 \\
\bottomrule
\end{tabular}


==> Tables/DD0600_lgf_Om=0.5_KD02_heatmap_SNR_vs_res_phys_vres=30_lOHcen=8.77_fixed_noise_binto2_snr_cut=5.tex <==
\begin{tabular}{lllllllllllllll}
\toprule
&\multicolumn{14}{c}{SNR cut-off = 5 }\\ 
\hline 
SNR&\multicolumn{14}{c}{Number of beams per scale radius}\\ 
\hline 
       &    96.26 &    32.09 &    16.04 &     9.63 &      6.88 &     6.02 &      4.81 &      4.01 &      3.70 &      3.21 &      2.83 &      2.41 &      2.09 &      1.93 \\
\midrule
\hline 
&\multicolumn{14}{c}{Input gradient = -0.1 dex/kpc}\\ 
\hline 
   1.0 &  $-$11.5 &  $-$12.6 &  $-$17.8 &  $-$28.2 &   $-$35.3 &  $-$51.9 &   $-$74.0 &  $-$111.5 &   $-$85.2 &  $-$123.8 &  $-$122.1 &  $-$134.5 &         - &         - \\
   3.0 &  $-$11.4 &  $-$12.1 &  $-$13.6 &  $-$16.6 &   $-$19.5 &  $-$23.2 &   $-$25.6 &   $-$36.7 &   $-$35.6 &   $-$45.4 &   $-$42.5 &   $-$63.5 &   $-$70.5 &   $-$75.0 \\
   5.0 &  $-$11.4 &  $-$12.0 &  $-$12.8 &  $-$15.0 &   $-$17.8 &  $-$21.0 &   $-$22.3 &   $-$31.5 &   $-$33.3 &   $-$37.5 &   $-$39.3 &   $-$50.9 &   $-$60.3 &   $-$59.4 \\
   8.0 &  $-$11.4 &  $-$12.0 &  $-$12.6 &  $-$14.8 &   $-$17.1 &  $-$20.2 &   $-$22.1 &   $-$28.8 &   $-$31.5 &   $-$36.6 &   $-$37.5 &   $-$49.0 &   $-$55.7 &   $-$52.0 \\
  10.0 &  $-$11.4 &  $-$12.0 &  $-$12.6 &  $-$14.7 &   $-$16.9 &  $-$20.2 &   $-$21.8 &   $-$29.5 &   $-$31.2 &   $-$36.1 &   $-$36.8 &   $-$48.4 &   $-$54.8 &   $-$51.8 \\
  30.0 &  $-$11.3 &  $-$12.0 &  $-$12.5 &  $-$14.5 &   $-$16.8 &  $-$19.8 &   $-$21.4 &   $-$28.7 &   $-$30.7 &   $-$35.6 &   $-$36.1 &   $-$47.2 &   $-$54.0 &   $-$50.8 \\
 300.0 &  $-$10.8 &  $-$11.9 &  $-$12.3 &  $-$14.5 &   $-$16.6 &  $-$19.6 &   $-$21.3 &   $-$28.6 &   $-$30.3 &   $-$35.1 &   $-$35.5 &   $-$46.9 &   $-$53.6 &   $-$50.6 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.05 dex/kpc}\\ 
\hline 
   1.0 &  $-$12.5 &  $-$13.6 &  $-$17.8 &  $-$37.1 &   $-$51.1 &  $-$78.2 &   $-$85.6 &  $-$166.2 &  $-$147.2 &  $-$174.2 &         - &         - &         - &         - \\
   3.0 &  $-$12.5 &  $-$12.6 &  $-$14.1 &  $-$16.5 &   $-$23.4 &  $-$26.4 &   $-$28.4 &   $-$42.6 &   $-$48.2 &   $-$59.4 &   $-$51.2 &   $-$81.4 &   $-$76.5 &   $-$87.3 \\
   5.0 &  $-$12.4 &  $-$12.5 &  $-$13.1 &  $-$14.5 &   $-$16.7 &  $-$19.4 &   $-$19.3 &   $-$26.8 &   $-$27.2 &   $-$39.0 &   $-$39.6 &   $-$50.3 &   $-$62.6 &   $-$64.2 \\
   8.0 &  $-$12.4 &  $-$12.5 &  $-$12.6 &  $-$13.5 &   $-$14.8 &  $-$16.5 &   $-$17.3 &   $-$24.1 &   $-$25.1 &   $-$29.7 &   $-$31.2 &   $-$40.2 &   $-$47.8 &   $-$47.3 \\
  10.0 &  $-$12.4 &  $-$12.5 &  $-$12.6 &  $-$13.4 &   $-$14.5 &  $-$16.1 &   $-$17.7 &   $-$22.6 &   $-$24.4 &   $-$29.0 &   $-$30.1 &   $-$39.0 &   $-$45.7 &   $-$43.8 \\
  30.0 &  $-$12.4 &  $-$12.5 &  $-$12.4 &  $-$13.3 &   $-$14.6 &  $-$16.4 &   $-$17.8 &   $-$23.4 &   $-$25.0 &   $-$29.0 &   $-$30.1 &   $-$40.0 &   $-$46.7 &   $-$44.3 \\
 300.0 &  $-$12.2 &  $-$12.5 &  $-$12.4 &  $-$13.0 &   $-$14.4 &  $-$16.4 &   $-$17.6 &   $-$23.3 &   $-$24.7 &   $-$28.5 &   $-$29.7 &   $-$39.9 &   $-$45.1 &   $-$43.7 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.025 dex/kpc}\\ 
\hline 
   1.0 &   $-$8.4 &   $-$9.9 &  $-$12.0 &  $-$12.4 &   $-$22.0 &  $-$11.9 &  $-$151.5 &  $-$311.1 &  $-$142.0 &         - &  $-$213.2 &         - &         - &         - \\
   3.0 &   $-$8.4 &   $-$8.7 &  $-$10.2 &  $-$14.8 &   $-$24.3 &  $-$33.9 &   $-$32.8 &   $-$50.4 &   $-$50.7 &   $-$82.0 &  $-$117.8 &  $-$129.1 &  $-$130.2 &  $-$209.5 \\
   5.0 &   $-$8.4 &   $-$8.4 &   $-$9.5 &  $-$10.4 &   $-$13.2 &  $-$15.0 &   $-$17.8 &   $-$32.2 &   $-$33.2 &   $-$45.0 &   $-$47.6 &   $-$59.1 &   $-$54.8 &   $-$76.9 \\
   8.0 &   $-$8.4 &   $-$8.4 &   $-$8.7 &   $-$9.1 &    $-$9.8 &  $-$11.2 &   $-$12.9 &   $-$18.8 &   $-$19.3 &   $-$28.6 &   $-$25.1 &   $-$41.3 &   $-$40.0 &   $-$43.1 \\
  10.0 &   $-$8.4 &   $-$8.4 &   $-$8.6 &   $-$9.0 &    $-$9.7 &  $-$10.8 &   $-$11.5 &   $-$17.0 &   $-$18.5 &   $-$25.0 &   $-$26.5 &   $-$33.0 &   $-$47.4 &   $-$47.2 \\
  30.0 &   $-$8.4 &   $-$8.4 &   $-$8.4 &   $-$9.1 &   $-$10.2 &  $-$11.9 &   $-$13.1 &   $-$18.1 &   $-$19.5 &   $-$23.1 &   $-$24.7 &   $-$34.3 &   $-$41.3 &   $-$39.0 \\
 300.0 &   $-$8.4 &   $-$8.4 &   $-$8.4 &   $-$9.0 &   $-$10.2 &  $-$12.0 &   $-$13.2 &   $-$18.4 &   $-$19.8 &   $-$23.4 &   $-$24.6 &   $-$34.6 &   $-$40.2 &   $-$38.2 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.01 dex/kpc}\\ 
\hline 
   1.0 &   $-$4.9 &   $-$3.6 &     11.1 &  $-$22.9 &  $-$182.1 &  $-$26.1 &  $-$277.3 &  $-$559.5 &  $-$552.4 &         - &         - &         - &         - &         - \\
   3.0 &   $-$4.0 &   $-$5.0 &  $-$11.1 &  $-$21.3 &   $-$41.3 &  $-$59.3 &   $-$74.2 &  $-$126.4 &  $-$144.1 &  $-$167.3 &  $-$226.9 &  $-$214.4 &  $-$201.5 &  $-$368.6 \\
   5.0 &   $-$4.0 &   $-$5.0 &   $-$6.4 &   $-$7.9 &   $-$15.2 &  $-$18.7 &   $-$21.0 &   $-$42.2 &   $-$58.5 &   $-$45.5 &   $-$73.9 &   $-$54.6 &   $-$91.2 &  $-$155.0 \\
   8.0 &   $-$4.0 &   $-$4.9 &   $-$5.2 &   $-$5.4 &    $-$5.6 &   $-$6.0 &    $-$6.3 &   $-$21.8 &   $-$17.2 &   $-$22.0 &   $-$33.3 &   $-$32.7 &   $-$29.3 &   $-$73.4 \\
  10.0 &   $-$4.0 &   $-$4.8 &   $-$5.0 &   $-$5.3 &    $-$5.5 &   $-$7.2 &    $-$4.2 &   $-$12.9 &    $-$9.7 &   $-$14.9 &   $-$19.6 &   $-$28.2 &   $-$36.5 &   $-$35.4 \\
  30.0 &   $-$4.0 &   $-$5.0 &   $-$4.9 &   $-$5.4 &    $-$5.9 &   $-$7.3 &    $-$9.2 &   $-$12.3 &   $-$14.3 &   $-$17.2 &   $-$17.7 &   $-$26.7 &   $-$33.0 &   $-$29.4 \\
 300.0 &   $-$4.5 &   $-$4.8 &   $-$5.0 &   $-$5.3 &    $-$6.5 &   $-$7.9 &    $-$9.3 &   $-$14.1 &   $-$15.4 &   $-$19.2 &   $-$20.4 &   $-$30.1 &   $-$36.1 &   $-$34.2 \\
\bottomrule
\end{tabular}


==> Tables/DD0600_lgf_Om=0.5_KD02_heatmap_SNR_vs_res_phys_vres=30_lOHcen=8.77_fixed_noise_binto4_snr_cut=0.tex <==
\begin{tabular}{lllllllllllllll}
\toprule
&\multicolumn{14}{c}{SNR cut-off = 0 }\\ 
\hline 
SNR&\multicolumn{14}{c}{Number of beams per scale radius}\\ 
\hline 
      &    74.04 &    29.62 &     14.81 &      9.87 &      7.40 &      5.92 &      4.94 &      4.23 &      3.70 &      3.29 &      2.96 &      2.47 &      2.12 &      1.85 \\
\midrule
\hline 
&\multicolumn{14}{c}{Input gradient = -0.1 dex/kpc}\\ 
\hline 
  0.7 &  $-$12.2 &  $-$20.4 &   $-$68.0 &  $-$118.9 &  $-$144.1 &  $-$153.6 &  $-$160.0 &  $-$160.0 &  $-$163.9 &  $-$169.0 &  $-$169.9 &  $-$168.3 &  $-$163.8 &  $-$159.6 \\
  2.1 &  $-$11.5 &  $-$12.3 &   $-$18.0 &   $-$34.7 &   $-$55.1 &   $-$69.3 &   $-$85.9 &   $-$96.0 &  $-$108.7 &  $-$116.4 &  $-$121.7 &  $-$132.7 &  $-$136.4 &  $-$142.7 \\
  3.6 &  $-$11.4 &  $-$11.8 &   $-$13.8 &   $-$20.0 &   $-$30.4 &   $-$39.0 &   $-$51.0 &   $-$60.6 &   $-$71.0 &   $-$79.1 &   $-$88.2 &   $-$99.5 &  $-$105.3 &  $-$116.1 \\
  5.7 &  $-$11.4 &  $-$11.7 &   $-$12.6 &   $-$15.6 &   $-$20.6 &   $-$25.6 &   $-$32.7 &   $-$39.8 &   $-$49.0 &   $-$55.4 &   $-$61.7 &   $-$73.7 &   $-$83.5 &   $-$93.7 \\
  7.1 &  $-$11.4 &  $-$11.6 &   $-$12.4 &   $-$14.8 &   $-$18.5 &   $-$22.4 &   $-$28.2 &   $-$33.9 &   $-$40.6 &   $-$47.5 &   $-$53.3 &   $-$64.1 &   $-$72.7 &   $-$83.2 \\
 21.4 &  $-$11.4 &  $-$11.6 &   $-$12.2 &   $-$13.7 &   $-$15.8 &   $-$18.0 &   $-$21.0 &   $-$24.6 &   $-$27.4 &   $-$30.8 &   $-$34.3 &   $-$42.2 &   $-$47.7 &   $-$55.8 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.05 dex/kpc}\\ 
\hline 
  0.7 &  $-$13.1 &  $-$21.2 &   $-$75.7 &  $-$143.7 &  $-$180.0 &  $-$199.7 &  $-$206.4 &  $-$208.5 &  $-$208.0 &  $-$210.1 &  $-$213.5 &  $-$213.0 &  $-$213.8 &  $-$203.0 \\
  2.1 &  $-$12.5 &  $-$13.4 &   $-$20.7 &   $-$39.3 &   $-$66.0 &   $-$84.7 &  $-$106.1 &  $-$117.6 &  $-$135.4 &  $-$146.0 &  $-$150.5 &  $-$160.9 &  $-$158.4 &  $-$166.7 \\
  3.6 &  $-$12.5 &  $-$12.7 &   $-$14.9 &   $-$21.9 &   $-$33.2 &   $-$43.6 &   $-$54.9 &   $-$65.7 &   $-$83.3 &   $-$94.2 &   $-$96.5 &  $-$114.9 &  $-$118.4 &  $-$134.0 \\
  5.7 &  $-$12.4 &  $-$12.5 &   $-$13.2 &   $-$15.7 &   $-$20.4 &   $-$25.4 &   $-$32.7 &   $-$39.8 &   $-$48.0 &   $-$55.9 &   $-$64.2 &   $-$75.5 &   $-$84.4 &   $-$92.6 \\
  7.1 &  $-$12.4 &  $-$12.4 &   $-$12.7 &   $-$14.5 &   $-$17.9 &   $-$21.5 &   $-$27.0 &   $-$32.0 &   $-$39.8 &   $-$46.6 &   $-$51.7 &   $-$62.7 &   $-$73.8 &   $-$78.9 \\
 21.4 &  $-$12.4 &  $-$12.4 &   $-$12.4 &   $-$12.8 &   $-$14.1 &   $-$15.6 &   $-$17.9 &   $-$20.8 &   $-$23.4 &   $-$26.6 &   $-$29.6 &   $-$36.8 &   $-$42.6 &   $-$50.9 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.025 dex/kpc}\\ 
\hline 
  0.7 &   $-$8.8 &  $-$17.2 &   $-$87.4 &  $-$191.9 &  $-$250.9 &  $-$268.4 &  $-$290.8 &  $-$294.8 &  $-$317.1 &  $-$317.7 &  $-$301.4 &  $-$297.4 &  $-$280.2 &  $-$283.6 \\
  2.1 &   $-$8.4 &   $-$9.7 &   $-$19.6 &   $-$46.5 &   $-$82.7 &  $-$108.8 &  $-$138.0 &  $-$162.6 &  $-$182.8 &  $-$202.4 &  $-$209.4 &  $-$232.6 &  $-$239.8 &  $-$236.2 \\
  3.6 &   $-$8.5 &   $-$8.9 &   $-$12.2 &   $-$21.5 &   $-$36.0 &   $-$49.6 &   $-$68.2 &   $-$82.8 &  $-$100.8 &  $-$120.3 &  $-$121.7 &  $-$146.7 &  $-$153.0 &  $-$176.6 \\
  5.7 &   $-$8.4 &   $-$8.6 &    $-$9.6 &   $-$12.6 &   $-$18.7 &   $-$23.8 &   $-$33.8 &   $-$41.7 &   $-$54.0 &   $-$63.5 &   $-$71.4 &   $-$91.4 &   $-$99.1 &  $-$108.9 \\
  7.1 &   $-$8.4 &   $-$8.4 &    $-$9.0 &   $-$11.1 &   $-$15.1 &   $-$19.4 &   $-$26.0 &   $-$32.0 &   $-$42.3 &   $-$47.5 &   $-$53.4 &   $-$69.6 &   $-$79.8 &   $-$92.0 \\
 21.4 &   $-$8.4 &   $-$8.4 &    $-$8.4 &    $-$8.8 &   $-$10.2 &   $-$11.6 &   $-$13.6 &   $-$16.3 &   $-$19.2 &   $-$22.0 &   $-$25.7 &   $-$32.9 &   $-$39.5 &   $-$47.9 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.01 dex/kpc}\\ 
\hline 
  0.7 &   $-$4.6 &  $-$15.2 &  $-$130.4 &  $-$339.7 &  $-$461.1 &  $-$537.8 &  $-$583.9 &  $-$581.1 &  $-$611.4 &  $-$645.2 &  $-$609.0 &  $-$513.5 &  $-$520.1 &  $-$482.1 \\
  2.1 &   $-$4.1 &   $-$6.9 &   $-$25.2 &   $-$74.5 &  $-$150.4 &  $-$192.0 &  $-$263.5 &  $-$311.1 &  $-$350.9 &  $-$374.6 &  $-$398.8 &  $-$383.7 &  $-$425.9 &  $-$427.4 \\
  3.6 &   $-$4.0 &   $-$5.4 &   $-$12.0 &   $-$28.4 &   $-$58.1 &   $-$80.1 &  $-$120.3 &  $-$146.1 &  $-$181.0 &  $-$215.1 &  $-$245.8 &  $-$262.1 &  $-$268.7 &  $-$291.7 \\
  5.7 &   $-$4.0 &   $-$5.0 &    $-$7.1 &   $-$12.3 &   $-$21.6 &   $-$31.3 &   $-$47.5 &   $-$60.8 &   $-$86.4 &  $-$102.6 &  $-$114.5 &  $-$142.9 &  $-$160.3 &  $-$166.7 \\
  7.1 &   $-$4.0 &   $-$5.0 &    $-$5.9 &    $-$9.1 &   $-$15.4 &   $-$21.4 &   $-$32.2 &   $-$41.5 &   $-$54.5 &   $-$69.2 &   $-$79.5 &  $-$103.4 &  $-$114.6 &  $-$125.9 \\
 21.4 &   $-$4.0 &   $-$5.0 &    $-$4.8 &    $-$5.1 &    $-$6.2 &    $-$7.8 &    $-$9.9 &   $-$12.6 &   $-$16.2 &   $-$19.2 &   $-$22.7 &   $-$32.8 &   $-$38.1 &   $-$48.3 \\
\bottomrule
\end{tabular}


==> Tables/DD0600_lgf_Om=0.5_KD02_heatmap_SNR_vs_res_phys_vres=30_lOHcen=8.77_fixed_noise_binto4_snr_cut=5.tex <==
\begin{tabular}{lllllllllllllll}
\toprule
&\multicolumn{14}{c}{SNR cut-off = 5 }\\ 
\hline 
SNR&\multicolumn{14}{c}{Number of beams per scale radius}\\ 
\hline 
      &    74.04 &    29.62 &    14.81 &     9.87 &     7.40 &     5.92 &      4.94 &      4.23 &      3.70 &      3.29 &      2.96 &      2.47 &      2.12 &      1.85 \\
\midrule
\hline 
&\multicolumn{14}{c}{Input gradient = -0.1 dex/kpc}\\ 
\hline 
  0.7 &  $-$11.6 &  $-$13.2 &  $-$17.7 &  $-$25.8 &  $-$39.8 &  $-$48.4 &   $-$69.9 &   $-$95.4 &  $-$102.7 &  $-$131.0 &  $-$163.3 &  $-$150.7 &  $-$165.6 &  $-$146.7 \\
  2.1 &  $-$11.4 &  $-$12.0 &  $-$13.5 &  $-$15.8 &  $-$18.6 &  $-$21.0 &   $-$25.1 &   $-$29.6 &   $-$32.5 &   $-$38.2 &   $-$45.0 &   $-$52.2 &   $-$65.5 &   $-$72.7 \\
  3.6 &  $-$11.4 &  $-$11.8 &  $-$12.6 &  $-$14.4 &  $-$16.6 &  $-$18.8 &   $-$21.8 &   $-$25.7 &   $-$28.4 &   $-$31.8 &   $-$34.7 &   $-$42.4 &   $-$47.4 &   $-$56.3 \\
  5.7 &  $-$11.4 &  $-$11.7 &  $-$12.4 &  $-$14.0 &  $-$16.0 &  $-$18.1 &   $-$21.0 &   $-$24.5 &   $-$27.1 &   $-$30.0 &   $-$33.4 &   $-$39.8 &   $-$45.0 &   $-$53.6 \\
  7.1 &  $-$11.4 &  $-$11.6 &  $-$12.3 &  $-$13.9 &  $-$15.9 &  $-$18.1 &   $-$20.8 &   $-$24.1 &   $-$26.6 &   $-$30.0 &   $-$32.7 &   $-$39.7 &   $-$44.2 &   $-$51.3 \\
 21.4 &  $-$11.4 &  $-$11.6 &  $-$12.2 &  $-$13.7 &  $-$15.7 &  $-$17.8 &   $-$20.5 &   $-$23.9 &   $-$26.2 &   $-$29.2 &   $-$32.3 &   $-$39.2 &   $-$43.5 &   $-$50.6 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.05 dex/kpc}\\ 
\hline 
  0.7 &  $-$12.6 &  $-$13.4 &  $-$14.9 &  $-$18.9 &  $-$45.7 &  $-$64.8 &  $-$101.2 &  $-$138.9 &  $-$180.9 &  $-$123.8 &  $-$135.9 &  $-$120.3 &         - &   $-$86.4 \\
  2.1 &  $-$12.5 &  $-$12.9 &  $-$14.1 &  $-$15.9 &  $-$19.9 &  $-$24.3 &   $-$29.3 &   $-$33.7 &   $-$39.3 &   $-$52.5 &   $-$62.4 &   $-$75.2 &   $-$94.1 &  $-$111.6 \\
  3.6 &  $-$12.5 &  $-$12.6 &  $-$13.0 &  $-$13.9 &  $-$15.2 &  $-$17.0 &   $-$18.8 &   $-$23.2 &   $-$27.2 &   $-$31.8 &   $-$33.5 &   $-$45.9 &   $-$47.0 &   $-$60.9 \\
  5.7 &  $-$12.4 &  $-$12.5 &  $-$12.6 &  $-$13.1 &  $-$14.1 &  $-$15.1 &   $-$17.1 &   $-$19.8 &   $-$21.6 &   $-$24.8 &   $-$27.8 &   $-$35.3 &   $-$38.0 &   $-$46.2 \\
  7.1 &  $-$12.4 &  $-$12.4 &  $-$12.4 &  $-$13.0 &  $-$14.0 &  $-$15.2 &   $-$16.8 &   $-$19.7 &   $-$21.5 &   $-$24.5 &   $-$26.8 &   $-$33.4 &   $-$38.7 &   $-$44.0 \\
 21.4 &  $-$12.4 &  $-$12.4 &  $-$12.4 &  $-$12.8 &  $-$13.9 &  $-$15.2 &   $-$17.2 &   $-$19.7 &   $-$21.6 &   $-$24.2 &   $-$26.6 &   $-$32.8 &   $-$37.1 &   $-$44.3 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.025 dex/kpc}\\ 
\hline 
  0.7 &   $-$8.4 &   $-$8.8 &   $-$8.1 &  $-$11.2 &  $-$35.0 &  $-$66.6 &  $-$136.4 &  $-$161.8 &  $-$177.8 &  $-$115.5 &   $-$52.3 &   $-$41.6 &  $-$136.0 &  $-$139.6 \\
  2.1 &   $-$8.4 &   $-$9.1 &  $-$11.0 &  $-$14.9 &  $-$21.1 &  $-$25.9 &   $-$38.0 &   $-$53.2 &   $-$65.2 &   $-$74.9 &  $-$106.0 &  $-$142.3 &  $-$156.5 &  $-$162.4 \\
  3.6 &   $-$8.5 &   $-$8.7 &   $-$9.6 &  $-$11.0 &  $-$12.1 &  $-$13.3 &   $-$19.4 &   $-$24.5 &   $-$28.2 &   $-$32.9 &   $-$31.6 &   $-$54.2 &   $-$62.8 &   $-$77.2 \\
  5.7 &   $-$8.4 &   $-$8.6 &   $-$8.8 &   $-$9.1 &  $-$10.0 &   $-$9.9 &   $-$12.4 &   $-$15.0 &   $-$17.2 &   $-$19.5 &   $-$22.8 &   $-$32.8 &   $-$40.8 &   $-$46.2 \\
  7.1 &   $-$8.4 &   $-$8.4 &   $-$8.5 &   $-$9.0 &   $-$9.7 &  $-$10.6 &   $-$11.9 &   $-$13.9 &   $-$16.2 &   $-$18.2 &   $-$20.7 &   $-$26.7 &   $-$32.6 &   $-$40.5 \\
 21.4 &   $-$8.4 &   $-$8.4 &   $-$8.4 &   $-$8.8 &   $-$9.8 &  $-$10.9 &   $-$12.6 &   $-$14.7 &   $-$16.8 &   $-$18.8 &   $-$21.8 &   $-$27.6 &   $-$32.4 &   $-$39.6 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.01 dex/kpc}\\ 
\hline 
  0.7 &   $-$4.2 &   $-$3.6 &     11.0 &   $-$4.0 &   $-$5.1 &  $-$81.4 &  $-$143.0 &  $-$217.0 &  $-$307.7 &   $-$12.9 &  $-$173.8 &     342.8 &         - &         - \\
  2.1 &   $-$4.1 &   $-$5.8 &   $-$9.4 &  $-$18.0 &  $-$39.8 &  $-$47.0 &   $-$77.4 &  $-$102.9 &  $-$130.6 &  $-$186.0 &  $-$208.2 &  $-$260.4 &  $-$351.1 &  $-$357.8 \\
  3.6 &   $-$4.0 &   $-$5.0 &   $-$7.4 &   $-$9.5 &  $-$13.1 &  $-$16.3 &   $-$26.3 &   $-$33.8 &   $-$46.7 &   $-$65.3 &   $-$73.4 &   $-$73.9 &  $-$111.8 &  $-$118.4 \\
  5.7 &   $-$4.0 &   $-$5.0 &   $-$5.4 &   $-$5.6 &   $-$5.7 &   $-$5.8 &    $-$7.5 &   $-$10.4 &   $-$18.0 &   $-$21.4 &   $-$26.3 &   $-$33.2 &   $-$40.7 &   $-$52.4 \\
  7.1 &   $-$4.0 &   $-$5.0 &   $-$5.1 &   $-$5.0 &   $-$5.6 &   $-$5.5 &    $-$6.6 &    $-$8.8 &    $-$7.6 &   $-$10.1 &   $-$13.7 &   $-$28.3 &   $-$29.3 &   $-$36.6 \\
 21.4 &   $-$4.0 &   $-$5.0 &   $-$4.8 &   $-$5.0 &   $-$5.6 &   $-$6.4 &    $-$7.9 &    $-$9.9 &   $-$11.6 &   $-$13.7 &   $-$15.6 &   $-$22.4 &   $-$26.0 &   $-$34.7 \\
\bottomrule
\end{tabular}


==> Tables/DD0600_lgf_Om=5.0_D16_heatmap_SNR_vs_res_phys_vres=30_lOHcen=8.77_fixed_noise_binto2_snr_cut=0.tex <==
\begin{tabular}{lllllllllllllll}
\toprule
&\multicolumn{14}{c}{SNR cut-off = 0 }\\ 
\hline 
SNR&\multicolumn{14}{c}{Number of beams per scale radius}\\ 
\hline 
      &   96.26 &   32.09 &    16.04 &     9.63 &     6.88 &     6.02 &     4.81 &     4.01 &     3.70 &     3.21 &     2.83 &     2.41 &      2.09 &      1.93 \\
\midrule
\hline 
&\multicolumn{14}{c}{Input gradient = -0.1 dex/kpc}\\ 
\hline 
  0.7 &  $-$5.3 &  $-$6.4 &  $-$29.3 &  $-$79.3 &  $-$93.2 &  $-$94.4 &  $-$96.4 &  $-$97.4 &  $-$98.6 &  $-$99.8 &  $-$98.8 &  $-$99.7 &  $-$100.6 &  $-$104.2 \\
  2.1 &  $-$5.3 &  $-$6.1 &   $-$6.5 &  $-$13.0 &  $-$31.0 &  $-$40.7 &  $-$50.3 &  $-$65.7 &  $-$64.5 &  $-$73.1 &  $-$73.1 &  $-$78.4 &   $-$82.7 &   $-$86.6 \\
  3.6 &  $-$5.3 &  $-$6.1 &   $-$6.4 &   $-$8.2 &  $-$15.5 &  $-$20.4 &  $-$29.1 &  $-$42.6 &  $-$42.6 &  $-$52.0 &  $-$53.5 &  $-$61.5 &   $-$68.0 &   $-$72.0 \\
  5.7 &  $-$5.3 &  $-$6.1 &   $-$6.4 &   $-$8.2 &  $-$10.7 &  $-$14.5 &  $-$17.4 &  $-$29.1 &  $-$30.9 &  $-$39.1 &  $-$40.4 &  $-$51.4 &   $-$59.4 &   $-$58.4 \\
  7.1 &  $-$5.3 &  $-$6.1 &   $-$6.4 &   $-$8.2 &   $-$9.9 &  $-$12.9 &  $-$16.2 &  $-$26.1 &  $-$27.0 &  $-$34.1 &  $-$35.9 &  $-$47.4 &   $-$53.9 &   $-$58.0 \\
 21.4 &  $-$5.3 &  $-$6.1 &   $-$6.3 &   $-$8.1 &   $-$9.6 &  $-$12.2 &  $-$13.5 &  $-$20.2 &  $-$21.9 &  $-$26.7 &  $-$27.4 &  $-$38.5 &   $-$46.0 &   $-$43.9 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.05 dex/kpc}\\ 
\hline 
  0.7 &  $-$5.7 &  $-$6.0 &  $-$46.8 &  $-$80.2 &  $-$88.7 &  $-$89.7 &  $-$93.5 &  $-$95.6 &  $-$97.3 &  $-$91.6 &  $-$95.7 &  $-$92.1 &  $-$103.4 &   $-$98.7 \\
  2.1 &  $-$6.0 &  $-$6.4 &   $-$3.7 &  $-$11.7 &  $-$31.8 &  $-$36.5 &  $-$42.0 &  $-$53.5 &  $-$52.9 &  $-$57.2 &  $-$55.2 &  $-$61.0 &   $-$63.5 &   $-$81.9 \\
  3.6 &  $-$6.0 &  $-$6.4 &   $-$3.5 &   $-$3.6 &  $-$10.6 &  $-$15.1 &  $-$20.2 &  $-$33.1 &  $-$33.6 &  $-$41.4 &  $-$38.7 &  $-$49.6 &   $-$52.1 &   $-$52.6 \\
  5.7 &  $-$6.0 &  $-$6.3 &   $-$4.1 &   $-$3.1 &   $-$4.9 &   $-$6.5 &  $-$10.0 &  $-$19.3 &  $-$22.3 &  $-$27.8 &  $-$27.0 &  $-$36.8 &   $-$42.1 &   $-$46.7 \\
  7.1 &  $-$6.0 &  $-$6.4 &   $-$4.1 &   $-$3.7 &   $-$4.1 &   $-$6.8 &   $-$9.0 &  $-$16.5 &  $-$19.2 &  $-$23.8 &  $-$24.1 &  $-$35.7 &   $-$41.3 &   $-$37.9 \\
 21.4 &  $-$6.0 &  $-$6.4 &   $-$4.3 &   $-$4.2 &   $-$4.2 &   $-$6.1 &   $-$6.5 &  $-$12.0 &  $-$13.6 &  $-$17.5 &  $-$19.0 &  $-$29.8 &   $-$36.9 &   $-$34.3 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.025 dex/kpc}\\ 
\hline 
  0.7 &     8.8 &    10.0 &  $-$33.5 &  $-$64.4 &  $-$76.7 &  $-$80.4 &  $-$73.2 &  $-$87.2 &  $-$90.1 &  $-$82.0 &  $-$85.0 &  $-$75.4 &   $-$82.1 &   $-$78.4 \\
  2.1 &     8.8 &     9.4 &     15.0 &      9.2 &   $-$6.5 &   $-$7.3 &   $-$6.5 &  $-$27.8 &  $-$23.6 &  $-$22.4 &  $-$32.4 &  $-$37.2 &   $-$21.2 &   $-$51.7 \\
  3.6 &     8.8 &     9.7 &     12.8 &     18.1 &     12.2 &     11.8 &      7.8 &   $-$2.8 &   $-$4.6 &   $-$7.9 &  $-$10.2 &  $-$13.5 &   $-$21.1 &   $-$15.0 \\
  5.7 &     8.8 &     9.6 &     12.1 &     13.6 &     15.8 &     10.7 &     12.9 &      5.0 &   $-$0.7 &   $-$0.9 &   $-$1.0 &   $-$5.9 &   $-$19.2 &   $-$19.4 \\
  7.1 &     8.8 &     9.6 &     11.6 &     12.7 &     13.6 &     12.9 &     11.6 &      0.8 &      3.4 &   $-$1.2 &   $-$2.4 &  $-$15.4 &   $-$19.3 &    $-$7.5 \\
 21.4 &     8.8 &     9.6 &     11.1 &     10.7 &     10.4 &      9.0 &      7.9 &      2.8 &      1.7 &   $-$4.4 &   $-$3.0 &  $-$17.0 &   $-$22.0 &   $-$20.3 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.01 dex/kpc}\\ 
\hline 
  0.7 &    23.9 &    25.4 &     25.3 &  $-$15.7 &  $-$49.1 &  $-$38.0 &  $-$29.2 &  $-$41.5 &  $-$54.0 &  $-$37.6 &  $-$33.0 &  $-$31.6 &       3.8 &      57.7 \\
  2.1 &    22.9 &    23.4 &     32.6 &     56.3 &     74.5 &     78.1 &     90.4 &     87.4 &     71.7 &     60.5 &     90.0 &     62.1 &      58.5 &      62.5 \\
  3.6 &    22.8 &    23.2 &     29.8 &     48.1 &     74.2 &     76.5 &     79.5 &     87.4 &     97.7 &     94.6 &     80.1 &    100.1 &      99.5 &     114.6 \\
  5.7 &    23.0 &    23.1 &     26.5 &     34.5 &     48.5 &     52.1 &     52.3 &     60.1 &     64.9 &     71.2 &     65.6 &     72.1 &      54.5 &      65.1 \\
  7.1 &    22.9 &    23.3 &     25.3 &     31.6 &     38.8 &     41.1 &     47.8 &     54.6 &     47.8 &     44.3 &     65.4 &     56.2 &      53.0 &      61.8 \\
 21.4 &    23.0 &    23.0 &     23.9 &     22.2 &     23.6 &     19.3 &     20.6 &     15.5 &     19.2 &     13.1 &     15.6 &      1.8 &    $-$7.4 &       4.6 \\
\bottomrule
\end{tabular}


==> Tables/DD0600_lgf_Om=5.0_D16_heatmap_SNR_vs_res_phys_vres=30_lOHcen=8.77_fixed_noise_binto2_snr_cut=10.tex <==
\begin{tabular}{lllllllllllllll}
\toprule
&\multicolumn{14}{c}{SNR cut-off = 10 }\\ 
\hline 
SNR&\multicolumn{14}{c}{Number of beams per scale radius}\\ 
\hline 
       &   96.26 &   32.09 &   16.04 &     9.63 &      6.88 &     6.02 &     4.81 &     4.01 &     3.70 &     3.21 &     2.83 &     2.41 &     2.09 &     1.93 \\
\midrule
\hline 
&\multicolumn{14}{c}{Input gradient = -0.1 dex/kpc}\\ 
\hline 
   1.0 &  $-$5.3 &  $-$6.3 &  $-$9.9 &  $-$17.3 &         - &        - &        - &        - &        - &        - &        - &        - &        - &        - \\
   3.0 &  $-$5.3 &  $-$6.1 &  $-$6.7 &   $-$9.5 &   $-$11.7 &  $-$19.6 &  $-$22.1 &  $-$37.5 &  $-$32.9 &        - &        - &        - &        - &        - \\
   5.0 &  $-$5.3 &  $-$6.1 &  $-$6.4 &   $-$8.0 &   $-$10.0 &  $-$12.8 &  $-$14.4 &  $-$25.9 &  $-$28.6 &  $-$36.1 &  $-$27.6 &  $-$59.1 &  $-$76.1 &        - \\
   8.0 &  $-$5.3 &  $-$6.1 &  $-$6.4 &   $-$8.3 &   $-$10.3 &  $-$13.3 &  $-$13.7 &  $-$24.2 &  $-$25.2 &  $-$33.1 &  $-$32.4 &  $-$50.0 &  $-$59.8 &  $-$52.8 \\
  10.0 &  $-$5.3 &  $-$6.1 &  $-$6.4 &   $-$8.2 &    $-$9.9 &  $-$12.8 &  $-$14.3 &  $-$23.0 &  $-$23.4 &  $-$31.3 &  $-$30.7 &  $-$47.3 &  $-$54.8 &  $-$52.8 \\
  30.0 &  $-$5.3 &  $-$6.1 &  $-$6.3 &   $-$8.1 &    $-$9.6 &  $-$12.2 &  $-$13.5 &  $-$20.3 &  $-$22.0 &  $-$26.8 &  $-$27.3 &  $-$39.0 &  $-$46.9 &  $-$43.0 \\
 300.0 &  $-$5.4 &  $-$6.1 &  $-$6.3 &   $-$8.0 &    $-$9.5 &  $-$12.0 &  $-$13.2 &  $-$20.1 &  $-$21.4 &  $-$26.1 &  $-$26.5 &  $-$38.1 &  $-$44.8 &  $-$42.0 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.05 dex/kpc}\\ 
\hline 
   1.0 &  $-$5.8 &  $-$6.8 &  $-$3.2 &        - &         - &        - &        - &        - &        - &        - &        - &        - &        - &        - \\
   3.0 &  $-$6.0 &  $-$6.4 &  $-$4.9 &   $-$4.2 &      12.4 &      3.1 &        - &        - &        - &        - &        - &        - &        - &        - \\
   5.0 &  $-$6.0 &  $-$6.4 &  $-$4.0 &   $-$2.0 &    $-$2.3 &   $-$0.6 &   $-$1.1 &  $-$23.9 &  $-$30.5 &  $-$28.4 &        - &        - &        - &        - \\
   8.0 &  $-$6.0 &  $-$6.3 &  $-$4.1 &   $-$2.7 &    $-$2.5 &   $-$1.7 &   $-$1.4 &   $-$9.8 &  $-$11.1 &  $-$23.1 &  $-$18.0 &  $-$44.5 &  $-$60.8 &  $-$81.8 \\
  10.0 &  $-$6.0 &  $-$6.4 &  $-$4.1 &   $-$3.4 &    $-$2.8 &   $-$4.3 &   $-$4.0 &   $-$9.6 &  $-$11.5 &  $-$15.6 &  $-$17.1 &  $-$38.1 &  $-$51.9 &  $-$40.0 \\
  30.0 &  $-$6.0 &  $-$6.4 &  $-$4.3 &   $-$4.1 &    $-$4.0 &   $-$5.8 &   $-$6.2 &  $-$11.2 &  $-$13.1 &  $-$16.8 &  $-$17.6 &  $-$29.7 &  $-$38.1 &  $-$33.6 \\
 300.0 &  $-$5.4 &  $-$6.3 &  $-$4.3 &   $-$4.2 &    $-$4.4 &   $-$6.0 &   $-$6.6 &  $-$12.1 &  $-$13.4 &  $-$17.5 &  $-$18.0 &  $-$29.3 &  $-$35.9 &  $-$33.2 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.025 dex/kpc}\\ 
\hline 
   1.0 &     8.8 &     9.5 &    15.6 &        - &         - &        - &        - &        - &        - &        - &        - &        - &        - &        - \\
   3.0 &     8.8 &     9.4 &    12.9 &     11.4 &      50.8 &        - &        - &        - &        - &        - &        - &        - &        - &        - \\
   5.0 &     8.8 &     9.7 &    11.7 &     13.6 &       3.2 &      7.1 &   $-$4.2 &        - &        - &        - &        - &        - &        - &        - \\
   8.0 &     8.8 &     9.6 &    11.9 &     12.8 &      14.3 &     11.6 &     12.2 &   $-$0.4 &   $-$5.0 &  $-$13.0 &   $-$9.8 &  $-$30.2 &  $-$28.8 &        - \\
  10.0 &     8.8 &     9.6 &    11.6 &     12.6 &      12.4 &     12.4 &     13.4 &      3.3 &      1.9 &   $-$6.2 &   $-$6.6 &  $-$24.7 &  $-$48.1 &  $-$15.9 \\
  30.0 &     8.8 &     9.6 &    11.1 &     10.8 &      10.7 &      9.1 &      8.3 &      2.6 &      1.0 &   $-$4.9 &   $-$3.6 &  $-$21.2 &  $-$25.8 &  $-$26.5 \\
 300.0 &     9.3 &     9.6 &    11.1 &     10.6 &      10.3 &      8.2 &      7.8 &      1.6 &   $-$0.1 &   $-$4.7 &   $-$4.4 &  $-$17.5 &  $-$25.4 &  $-$21.7 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.01 dex/kpc}\\ 
\hline 
   1.0 &    23.8 &    24.4 &    65.8 &        - &         - &        - &        - &        - &        - &        - &        - &        - &        - &        - \\
   3.0 &    22.9 &    23.5 &    26.7 &     34.2 &  $-$192.3 &        - &        - &        - &        - &        - &        - &        - &        - &        - \\
   5.0 &    22.8 &    23.2 &    24.9 &     16.0 &      47.4 &     44.3 &    103.6 &        - &        - &        - &        - &        - &        - &        - \\
   8.0 &    23.0 &    23.1 &    25.0 &     24.9 &      28.3 &     24.2 &     16.1 &      4.1 &      6.8 &     18.5 &  $-$50.3 &  $-$31.4 &  $-$17.0 &        - \\
  10.0 &    22.9 &    23.3 &    24.6 &     26.9 &      20.2 &     19.3 &     20.0 &     20.3 &   $-$3.3 &  $-$18.9 &     23.8 &  $-$14.8 &      8.4 &  $-$64.0 \\
  30.0 &    23.0 &    23.0 &    23.9 &     22.3 &      23.2 &     18.2 &     17.6 &     10.5 &     11.4 &   $-$0.4 &      7.8 &  $-$14.1 &  $-$27.3 &  $-$15.8 \\
 300.0 &    23.9 &    23.2 &    23.9 &     22.1 &      21.1 &     18.3 &     18.1 &     10.9 &      8.7 &      3.7 &      4.8 &   $-$9.6 &  $-$18.0 &  $-$13.1 \\
\bottomrule
\end{tabular}


==> Tables/DD0600_lgf_Om=5.0_D16_heatmap_SNR_vs_res_phys_vres=30_lOHcen=8.77_fixed_noise_binto2_snr_cut=3.tex <==
\begin{tabular}{lllllllllllllll}
\toprule
&\multicolumn{14}{c}{SNR cut-off = 3 }\\ 
\hline 
SNR&\multicolumn{14}{c}{Number of beams per scale radius}\\ 
\hline 
       &   96.26 &   32.09 &   16.04 &     9.63 &     6.88 &     6.02 &     4.81 &     4.01 &     3.70 &     3.21 &     2.83 &     2.41 &     2.09 &     1.93 \\
\midrule
\hline 
&\multicolumn{14}{c}{Input gradient = -0.1 dex/kpc}\\ 
\hline 
   1.0 &  $-$5.3 &  $-$6.4 &  $-$8.6 &  $-$11.9 &  $-$21.7 &  $-$27.9 &  $-$28.2 &  $-$44.4 &  $-$29.7 &  $-$18.0 &        - &        - &        - &        - \\
   3.0 &  $-$5.3 &  $-$6.1 &  $-$6.4 &   $-$7.9 &   $-$8.2 &  $-$10.9 &  $-$11.7 &  $-$21.4 &  $-$22.1 &  $-$30.1 &  $-$26.6 &  $-$43.2 &  $-$51.1 &  $-$31.2 \\
   5.0 &  $-$5.3 &  $-$6.1 &  $-$6.4 &   $-$7.8 &   $-$9.1 &  $-$11.5 &  $-$12.8 &  $-$20.0 &  $-$21.3 &  $-$25.8 &  $-$25.2 &  $-$39.9 &  $-$47.7 &  $-$43.0 \\
   8.0 &  $-$5.3 &  $-$6.1 &  $-$6.4 &   $-$8.2 &   $-$9.9 &  $-$12.4 &  $-$12.9 &  $-$20.0 &  $-$21.7 &  $-$27.2 &  $-$27.3 &  $-$39.3 &  $-$46.6 &  $-$41.5 \\
  10.0 &  $-$5.3 &  $-$6.1 &  $-$6.4 &   $-$8.2 &   $-$9.7 &  $-$12.3 &  $-$13.6 &  $-$20.3 &  $-$21.3 &  $-$25.9 &  $-$26.3 &  $-$38.9 &  $-$45.8 &  $-$43.3 \\
  30.0 &  $-$5.3 &  $-$6.1 &  $-$6.3 &   $-$8.1 &   $-$9.6 &  $-$12.2 &  $-$13.5 &  $-$20.1 &  $-$21.8 &  $-$26.3 &  $-$26.7 &  $-$37.9 &  $-$45.2 &  $-$41.7 \\
 300.0 &  $-$5.4 &  $-$6.1 &  $-$6.3 &   $-$8.0 &   $-$9.5 &  $-$12.0 &  $-$13.2 &  $-$20.1 &  $-$21.4 &  $-$26.1 &  $-$26.5 &  $-$38.1 &  $-$44.8 &  $-$42.0 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.05 dex/kpc}\\ 
\hline 
   1.0 &  $-$5.7 &  $-$6.0 &  $-$6.7 &  $-$13.2 &   $-$6.1 &  $-$19.9 &     94.5 &        - &        - &        - &        - &        - &        - &        - \\
   3.0 &  $-$6.0 &  $-$6.4 &  $-$3.5 &      0.1 &      2.2 &      5.3 &      5.5 &     12.3 &      6.8 &      0.4 &      5.8 &  $-$19.3 &  $-$35.9 &  $-$24.3 \\
   5.0 &  $-$6.0 &  $-$6.4 &  $-$3.5 &   $-$1.8 &   $-$0.4 &   $-$0.5 &      1.3 &   $-$5.2 &   $-$6.9 &   $-$6.9 &   $-$5.3 &  $-$20.0 &  $-$34.2 &  $-$19.2 \\
   8.0 &  $-$6.0 &  $-$6.3 &  $-$4.1 &   $-$2.9 &   $-$2.4 &   $-$2.3 &   $-$2.4 &   $-$5.4 &   $-$9.3 &  $-$14.8 &  $-$12.4 &  $-$24.0 &  $-$34.0 &  $-$27.0 \\
  10.0 &  $-$6.0 &  $-$6.4 &  $-$4.1 &   $-$3.7 &   $-$3.1 &   $-$5.0 &   $-$4.7 &   $-$8.1 &  $-$10.0 &  $-$12.7 &  $-$13.4 &  $-$27.1 &  $-$35.1 &  $-$27.7 \\
  30.0 &  $-$6.0 &  $-$6.4 &  $-$4.3 &   $-$4.2 &   $-$4.2 &   $-$6.0 &   $-$6.4 &  $-$11.6 &  $-$13.2 &  $-$16.7 &  $-$17.6 &  $-$28.7 &  $-$36.0 &  $-$32.9 \\
 300.0 &  $-$5.4 &  $-$6.3 &  $-$4.3 &   $-$4.2 &   $-$4.4 &   $-$6.0 &   $-$6.6 &  $-$12.1 &  $-$13.4 &  $-$17.5 &  $-$18.0 &  $-$29.3 &  $-$35.9 &  $-$33.1 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.025 dex/kpc}\\ 
\hline 
   1.0 &     8.9 &    10.0 &    12.9 &     15.1 &     97.8 &    234.4 &        - &        - &        - &        - &        - &        - &        - &        - \\
   3.0 &     8.8 &     9.4 &    14.6 &     18.8 &     28.3 &     28.6 &     35.2 &     29.4 &     34.6 &     23.8 &    104.9 &     23.3 &      8.6 &  $-$84.2 \\
   5.0 &     8.8 &     9.7 &    12.8 &     17.9 &     20.5 &     24.7 &     25.6 &     16.8 &     17.4 &      8.7 &     10.7 &      7.7 &  $-$11.8 &     26.2 \\
   8.0 &     8.8 &     9.6 &    12.1 &     13.1 &     16.8 &     13.2 &     18.6 &     12.5 &      8.9 &      5.1 &      6.2 &   $-$2.6 &  $-$17.8 &  $-$12.0 \\
  10.0 &     8.8 &     9.6 &    11.6 &     12.4 &     13.6 &     13.5 &     15.7 &      5.4 &      7.6 &      1.9 &      1.3 &  $-$12.4 &  $-$25.7 &   $-$5.6 \\
  30.0 &     8.8 &     9.6 &    11.1 &     10.7 &     10.4 &      8.9 &      7.8 &      2.5 &      1.5 &   $-$4.6 &   $-$3.3 &  $-$17.5 &  $-$22.7 &  $-$21.5 \\
 300.0 &     9.3 &     9.6 &    11.1 &     10.6 &     10.3 &      8.2 &      7.8 &      1.6 &   $-$0.0 &   $-$4.7 &   $-$4.4 &  $-$17.5 &  $-$25.4 &  $-$21.8 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.01 dex/kpc}\\ 
\hline 
   1.0 &    23.8 &    25.6 &    15.9 &     73.8 &     21.1 &        - &        - &        - &        - &        - &        - &        - &        - &        - \\
   3.0 &    22.9 &    23.4 &    28.3 &     28.5 &     37.5 &     36.0 &     80.5 &    166.6 &     93.8 &    164.2 &    243.7 &    111.4 &    126.8 &    591.5 \\
   5.0 &    22.8 &    23.2 &    28.6 &     36.3 &     55.9 &     55.2 &     66.5 &     70.1 &     57.9 &     58.1 &    122.4 &     66.3 &     41.4 &    169.7 \\
   8.0 &    23.0 &    23.1 &    26.4 &     29.8 &     34.4 &     36.4 &     34.1 &     33.9 &     45.0 &     32.6 &     32.6 &     46.6 &     12.1 &      7.3 \\
  10.0 &    22.9 &    23.3 &    25.3 &     29.6 &     29.5 &     30.7 &     34.4 &     36.1 &     30.7 &     19.2 &     41.4 &     17.5 &     23.0 &      4.5 \\
  30.0 &    23.0 &    23.0 &    23.9 &     22.2 &     23.3 &     18.5 &     18.4 &     11.7 &     14.7 &      7.4 &      9.3 &   $-$7.8 &  $-$19.6 &   $-$8.6 \\
 300.0 &    23.9 &    23.2 &    23.9 &     22.1 &     21.1 &     18.3 &     18.1 &     10.9 &      8.7 &      3.7 &      4.7 &   $-$9.6 &  $-$17.9 &  $-$13.1 \\
\bottomrule
\end{tabular}


==> Tables/DD0600_lgf_Om=5.0_D16_heatmap_SNR_vs_res_phys_vres=30_lOHcen=8.77_fixed_noise_binto2_snr_cut=5.tex <==
\begin{tabular}{lllllllllllllll}
\toprule
&\multicolumn{14}{c}{SNR cut-off = 5 }\\ 
\hline 
SNR&\multicolumn{14}{c}{Number of beams per scale radius}\\ 
\hline 
       &   96.26 &   32.09 &   16.04 &     9.63 &     6.88 &     6.02 &     4.81 &      4.01 &     3.70 &     3.21 &     2.83 &     2.41 &     2.09 &     1.93 \\
\midrule
\hline 
&\multicolumn{14}{c}{Input gradient = -0.1 dex/kpc}\\ 
\hline 
   1.0 &  $-$5.3 &  $-$6.4 &  $-$8.8 &  $-$13.4 &   $-$6.5 &  $-$22.6 &        - &         - &        - &        - &        - &        - &        - &        - \\
   3.0 &  $-$5.3 &  $-$6.1 &  $-$6.4 &   $-$7.8 &   $-$8.1 &  $-$11.2 &  $-$13.1 &   $-$23.2 &  $-$26.1 &  $-$33.6 &  $-$27.2 &  $-$44.7 &  $-$60.8 &  $-$17.4 \\
   5.0 &  $-$5.3 &  $-$6.1 &  $-$6.4 &   $-$7.7 &   $-$9.2 &  $-$11.7 &  $-$13.0 &   $-$21.2 &  $-$22.8 &  $-$30.0 &  $-$26.8 &  $-$46.3 &  $-$52.6 &  $-$45.8 \\
   8.0 &  $-$5.3 &  $-$6.1 &  $-$6.4 &   $-$8.2 &   $-$9.9 &  $-$12.5 &  $-$13.0 &   $-$20.4 &  $-$22.3 &  $-$27.9 &  $-$27.9 &  $-$41.4 &  $-$49.5 &  $-$45.2 \\
  10.0 &  $-$5.3 &  $-$6.1 &  $-$6.4 &   $-$8.1 &   $-$9.6 &  $-$12.3 &  $-$13.7 &   $-$20.8 &  $-$21.7 &  $-$26.9 &  $-$26.9 &  $-$40.6 &  $-$47.3 &  $-$44.2 \\
  30.0 &  $-$5.3 &  $-$6.1 &  $-$6.3 &   $-$8.1 &   $-$9.6 &  $-$12.1 &  $-$13.4 &   $-$20.1 &  $-$21.8 &  $-$26.4 &  $-$26.8 &  $-$38.1 &  $-$45.5 &  $-$42.0 \\
 300.0 &  $-$5.4 &  $-$6.1 &  $-$6.3 &   $-$8.0 &   $-$9.5 &  $-$12.0 &  $-$13.2 &   $-$20.1 &  $-$21.4 &  $-$26.1 &  $-$26.5 &  $-$38.1 &  $-$44.8 &  $-$42.0 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.05 dex/kpc}\\ 
\hline 
   1.0 &  $-$5.8 &  $-$6.0 &  $-$5.0 &     13.4 &  $-$22.4 &        - &        - &         - &        - &        - &        - &        - &        - &        - \\
   3.0 &  $-$6.0 &  $-$6.4 &  $-$3.7 &   $-$0.5 &      1.7 &      2.0 &      5.4 &       1.4 &      3.3 &     12.5 &  $-$27.6 &   $-$4.9 &        - &        - \\
   5.0 &  $-$6.0 &  $-$6.4 &  $-$3.6 &   $-$2.0 &   $-$0.3 &   $-$0.2 &      1.3 &    $-$4.9 &  $-$10.3 &  $-$10.8 &  $-$10.4 &  $-$23.8 &  $-$52.4 &  $-$41.1 \\
   8.0 &  $-$6.0 &  $-$6.3 &  $-$4.1 &   $-$2.9 &   $-$2.5 &   $-$2.2 &   $-$2.5 &    $-$7.6 &   $-$9.9 &  $-$17.0 &  $-$12.9 &  $-$27.3 &  $-$40.0 &  $-$30.5 \\
  10.0 &  $-$6.0 &  $-$6.4 &  $-$4.1 &   $-$3.6 &   $-$3.1 &   $-$5.2 &   $-$4.7 &    $-$8.6 &  $-$11.1 &  $-$13.4 &  $-$13.5 &  $-$28.4 &  $-$38.9 &  $-$29.4 \\
  30.0 &  $-$6.0 &  $-$6.4 &  $-$4.3 &   $-$4.2 &   $-$4.2 &   $-$6.1 &   $-$6.4 &   $-$11.6 &  $-$13.3 &  $-$16.7 &  $-$17.7 &  $-$28.8 &  $-$36.6 &  $-$33.2 \\
 300.0 &  $-$5.4 &  $-$6.3 &  $-$4.3 &   $-$4.2 &   $-$4.4 &   $-$6.0 &   $-$6.6 &   $-$12.1 &  $-$13.4 &  $-$17.5 &  $-$18.0 &  $-$29.3 &  $-$35.9 &  $-$33.2 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.025 dex/kpc}\\ 
\hline 
   1.0 &     8.9 &    10.0 &    20.0 &     77.8 &        - &        - &        - &         - &        - &        - &        - &        - &        - &        - \\
   3.0 &     8.8 &     9.4 &    13.8 &     13.3 &     11.6 &      7.0 &     19.2 &   $-$39.2 &     12.6 &    123.1 &  $-$68.0 &        - &        - &        - \\
   5.0 &     8.8 &     9.7 &    12.5 &     16.4 &     16.0 &     21.8 &     19.7 &      12.9 &      1.1 &   $-$4.9 &  $-$12.4 &   $-$7.9 &  $-$38.1 &   $-$4.6 \\
   8.0 &     8.8 &     9.6 &    12.2 &     12.7 &     16.3 &     12.2 &     16.0 &       8.0 &      2.9 &      0.2 &      0.4 &  $-$14.4 &  $-$32.7 &  $-$31.8 \\
  10.0 &     8.8 &     9.6 &    11.6 &     12.3 &     13.2 &     12.9 &     14.5 &       1.2 &      4.8 &   $-$1.1 &   $-$0.7 &  $-$14.3 &  $-$31.0 &  $-$10.6 \\
  30.0 &     8.8 &     9.6 &    11.1 &     10.7 &     10.4 &      8.8 &      7.8 &       2.2 &      1.2 &   $-$5.0 &   $-$3.4 &  $-$18.9 &  $-$23.3 &  $-$23.4 \\
 300.0 &     9.3 &     9.6 &    11.1 &     10.6 &     10.3 &      8.2 &      7.8 &       1.6 &   $-$0.0 &   $-$4.7 &   $-$4.4 &  $-$17.5 &  $-$25.4 &  $-$21.7 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.01 dex/kpc}\\ 
\hline 
   1.0 &    23.9 &    26.1 &    24.6 &    114.0 &        - &        - &        - &         - &        - &        - &        - &        - &        - &        - \\
   3.0 &    22.9 &    23.4 &    25.6 &     12.0 &  $-$22.1 &  $-$53.3 &  $-$10.2 &  $-$180.9 &  $-$77.2 &        - &        - &        - &        - &        - \\
   5.0 &    22.8 &    23.2 &    27.4 &     29.8 &     48.8 &     50.0 &     42.5 &      53.8 &     38.8 &     34.0 &     77.8 &  $-$29.5 &     36.7 &    318.5 \\
   8.0 &    23.0 &    23.1 &    26.2 &     28.3 &     31.9 &     29.6 &     28.2 &      17.0 &     30.0 &     19.0 &     24.4 &     26.0 &      5.4 &   $-$9.7 \\
  10.0 &    22.9 &    23.3 &    25.2 &     28.6 &     27.8 &     26.7 &     27.3 &      21.7 &     14.0 &      0.2 &     36.1 &      9.2 &      3.8 &  $-$10.1 \\
  30.0 &    23.0 &    23.0 &    23.9 &     22.2 &     22.8 &     18.0 &     18.1 &      10.4 &     13.5 &      5.7 &      9.1 &  $-$10.2 &  $-$20.7 &   $-$9.5 \\
 300.0 &    23.9 &    23.2 &    23.9 &     22.1 &     21.1 &     18.3 &     18.1 &      10.9 &      8.7 &      3.7 &      4.7 &   $-$9.6 &  $-$17.9 &  $-$13.1 \\
\bottomrule
\end{tabular}


==> Tables/DD0600_lgf_Om=5.0_D16_heatmap_SNR_vs_res_phys_vres=30_lOHcen=8.77_fixed_noise_binto4_snr_cut=0.tex <==
\begin{tabular}{lllllllllllllll}
\toprule
&\multicolumn{14}{c}{SNR cut-off = 0 }\\ 
\hline 
SNR&\multicolumn{14}{c}{Number of beams per scale radius}\\ 
\hline 
      &    74.04 &    29.62 &    14.81 &     9.87 &     7.40 &     5.92 &     4.94 &     4.23 &     3.70 &     3.29 &      2.96 &     2.47 &     2.12 &     1.85 \\
\midrule
\hline 
&\multicolumn{14}{c}{Input gradient = -0.1 dex/kpc}\\ 
\hline 
  0.7 &   $-$8.1 &  $-$17.7 &  $-$66.9 &  $-$84.9 &  $-$91.1 &  $-$92.2 &  $-$94.6 &  $-$95.5 &  $-$96.8 &  $-$98.8 &  $-$100.2 &  $-$91.7 &  $-$86.4 &  $-$93.0 \\
  2.1 &   $-$5.3 &   $-$5.7 &   $-$9.0 &  $-$24.5 &  $-$39.0 &  $-$46.2 &  $-$53.0 &  $-$57.7 &  $-$62.0 &  $-$66.7 &   $-$66.3 &  $-$72.1 &  $-$72.1 &  $-$73.7 \\
  3.6 &   $-$5.3 &   $-$5.6 &   $-$6.5 &  $-$10.8 &  $-$19.1 &  $-$24.9 &  $-$31.2 &  $-$36.6 &  $-$42.5 &  $-$46.0 &   $-$49.2 &  $-$54.4 &  $-$59.0 &  $-$62.7 \\
  5.7 &   $-$5.3 &   $-$5.6 &   $-$6.3 &   $-$7.8 &  $-$11.6 &  $-$15.3 &  $-$20.3 &  $-$25.0 &  $-$29.1 &  $-$33.4 &   $-$36.5 &  $-$43.6 &  $-$47.5 &  $-$52.9 \\
  7.1 &   $-$5.3 &   $-$5.6 &   $-$6.3 &   $-$7.6 &  $-$10.3 &  $-$13.2 &  $-$17.0 &  $-$21.8 &  $-$25.4 &  $-$29.3 &   $-$32.1 &  $-$39.7 &  $-$43.3 &  $-$51.2 \\
 21.4 &   $-$5.3 &   $-$5.6 &   $-$6.2 &   $-$7.3 &   $-$8.9 &  $-$10.4 &  $-$12.8 &  $-$15.9 &  $-$18.3 &  $-$21.2 &   $-$24.3 &  $-$31.6 &  $-$36.3 &  $-$44.0 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.05 dex/kpc}\\ 
\hline 
  0.7 &  $-$12.0 &  $-$28.9 &  $-$68.5 &  $-$82.0 &  $-$88.1 &  $-$89.7 &  $-$88.6 &  $-$92.5 &  $-$92.3 &  $-$92.7 &   $-$85.0 &  $-$96.1 &  $-$75.8 &  $-$70.8 \\
  2.1 &   $-$5.9 &   $-$5.0 &   $-$9.9 &  $-$23.8 &  $-$35.9 &  $-$37.6 &  $-$43.5 &  $-$47.0 &  $-$49.8 &  $-$48.3 &   $-$52.2 &  $-$54.2 &  $-$52.1 &  $-$56.6 \\
  3.6 &   $-$5.8 &   $-$5.0 &   $-$4.3 &   $-$8.7 &  $-$15.7 &  $-$19.1 &  $-$22.9 &  $-$26.6 &  $-$30.8 &  $-$33.6 &   $-$33.4 &  $-$39.4 &  $-$39.8 &  $-$47.7 \\
  5.7 &   $-$5.8 &   $-$5.0 &   $-$3.8 &   $-$4.4 &   $-$7.2 &   $-$9.5 &  $-$14.0 &  $-$16.8 &  $-$20.3 &  $-$23.2 &   $-$24.4 &  $-$30.2 &  $-$35.1 &  $-$39.5 \\
  7.1 &   $-$5.8 &   $-$5.1 &   $-$3.9 &   $-$3.8 &   $-$5.6 &   $-$7.4 &  $-$10.2 &  $-$13.7 &  $-$16.6 &  $-$19.7 &   $-$21.6 &  $-$28.9 &  $-$32.0 &  $-$39.0 \\
 21.4 &   $-$5.8 &   $-$5.2 &   $-$4.2 &   $-$3.9 &   $-$4.2 &   $-$4.7 &   $-$6.3 &   $-$8.7 &  $-$10.8 &  $-$13.0 &   $-$15.8 &  $-$22.7 &  $-$28.0 &  $-$35.5 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.025 dex/kpc}\\ 
\hline 
  0.7 &      2.3 &  $-$14.8 &  $-$49.0 &  $-$65.4 &  $-$69.2 &  $-$72.5 &  $-$79.6 &  $-$78.5 &  $-$64.4 &  $-$63.4 &   $-$72.5 &  $-$57.2 &  $-$80.4 &  $-$58.4 \\
  2.1 &      9.0 &     10.5 &      7.1 &   $-$3.8 &   $-$8.8 &  $-$10.6 &  $-$10.8 &  $-$18.3 &  $-$15.2 &  $-$15.6 &   $-$17.6 &   $-$5.6 &  $-$14.8 &  $-$31.8 \\
  3.6 &      9.0 &     10.8 &     12.6 &     10.4 &      7.2 &      5.0 &      6.5 &      1.2 &      3.8 &   $-$0.7 &       1.4 &   $-$0.6 &   $-$1.6 &  $-$11.1 \\
  5.7 &      9.1 &     10.5 &     12.4 &     12.8 &     11.5 &     10.3 &      8.1 &      4.8 &      5.7 &      3.9 &       3.7 &   $-$3.9 &   $-$3.3 &  $-$14.2 \\
  7.1 &      9.0 &     10.4 &     11.9 &     12.4 &     12.0 &     10.3 &      9.1 &      7.3 &      6.2 &      3.3 &       2.2 &   $-$6.1 &   $-$7.0 &  $-$11.9 \\
 21.4 &      9.0 &     10.4 &     11.3 &     11.2 &     10.6 &     10.4 &      8.4 &      6.4 &      5.3 &      2.4 &    $-$0.4 &   $-$8.5 &  $-$13.7 &  $-$22.1 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.01 dex/kpc}\\ 
\hline 
  0.7 &     26.3 &     31.3 &     10.2 &  $-$10.5 &  $-$22.9 &  $-$22.0 &  $-$54.3 &   $-$8.4 &  $-$37.8 &  $-$40.7 &    $-$7.7 &  $-$34.7 &  $-$57.9 &   $-$8.3 \\
  2.1 &     23.3 &     26.2 &     40.0 &     48.5 &     65.4 &     70.4 &     75.9 &     79.1 &     91.5 &     76.7 &      91.5 &     60.0 &    119.3 &     56.8 \\
  3.6 &     23.1 &     25.3 &     32.9 &     47.8 &     61.3 &     68.7 &     69.9 &     83.2 &     95.1 &     91.1 &     100.1 &    107.8 &    119.9 &     88.6 \\
  5.7 &     23.0 &     24.9 &     28.6 &     36.8 &     43.5 &     50.4 &     52.4 &     57.7 &     64.8 &     71.4 &      71.6 &     68.7 &     67.8 &     54.4 \\
  7.1 &     23.0 &     24.4 &     26.7 &     31.0 &     37.1 &     39.8 &     42.4 &     46.3 &     50.7 &     59.2 &      61.0 &     53.1 &     58.4 &     45.9 \\
 21.4 &     23.0 &     24.0 &     24.1 &     23.3 &     22.9 &     23.3 &     21.6 &     19.2 &     19.5 &     18.4 &      17.1 &      9.5 &      2.2 &   $-$0.5 \\
\bottomrule
\end{tabular}


==> Tables/DD0600_lgf_Om=5.0_D16_heatmap_SNR_vs_res_phys_vres=30_lOHcen=8.77_fixed_noise_binto4_snr_cut=5.tex <==
\begin{tabular}{lllllllllllllll}
\toprule
&\multicolumn{14}{c}{SNR cut-off = 5 }\\ 
\hline 
SNR&\multicolumn{14}{c}{Number of beams per scale radius}\\ 
\hline 
      &   74.04 &   29.62 &   14.81 &     9.87 &      7.40 &     5.92 &     4.94 &     4.23 &     3.70 &      3.29 &     2.96 &     2.47 &     2.12 &     1.85 \\
\midrule
\hline 
&\multicolumn{14}{c}{Input gradient = -0.1 dex/kpc}\\ 
\hline 
  0.7 &  $-$5.3 &  $-$6.1 &  $-$8.3 &  $-$12.1 &   $-$19.0 &  $-$11.2 &      3.4 &        - &        - &         - &        - &        - &        - &        - \\
  2.1 &  $-$5.3 &  $-$5.6 &  $-$6.3 &   $-$7.0 &    $-$8.4 &   $-$9.7 &  $-$12.6 &  $-$16.7 &  $-$17.1 &   $-$19.5 &  $-$21.5 &  $-$32.8 &  $-$35.0 &  $-$49.5 \\
  3.6 &  $-$5.3 &  $-$5.6 &  $-$6.3 &   $-$7.2 &    $-$8.6 &  $-$10.1 &  $-$12.1 &  $-$15.8 &  $-$17.0 &   $-$21.2 &  $-$25.2 &  $-$34.6 &  $-$37.9 &  $-$48.8 \\
  5.7 &  $-$5.3 &  $-$5.6 &  $-$6.2 &   $-$7.2 &    $-$8.8 &  $-$10.3 &  $-$12.4 &  $-$15.8 &  $-$17.8 &   $-$20.8 &  $-$23.7 &  $-$31.3 &  $-$36.3 &  $-$44.6 \\
  7.1 &  $-$5.3 &  $-$5.6 &  $-$6.3 &   $-$7.4 &    $-$9.0 &  $-$10.4 &  $-$12.5 &  $-$16.1 &  $-$17.8 &   $-$20.8 &  $-$23.4 &  $-$31.0 &  $-$35.5 &  $-$44.6 \\
 21.4 &  $-$5.3 &  $-$5.6 &  $-$6.2 &   $-$7.3 &    $-$8.9 &  $-$10.3 &  $-$12.6 &  $-$15.6 &  $-$17.6 &   $-$20.4 &  $-$23.4 &  $-$30.5 &  $-$35.1 &  $-$43.0 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.05 dex/kpc}\\ 
\hline 
  0.7 &  $-$5.8 &  $-$5.1 &  $-$0.3 &     17.1 &       7.5 &    107.7 &        - &        - &        - &         - &        - &        - &        - &        - \\
  2.1 &  $-$5.9 &  $-$4.9 &  $-$3.2 &   $-$1.1 &    $-$0.5 &      2.9 &      7.7 &      2.9 &      0.2 &       4.4 &   $-$5.0 &  $-$13.7 &  $-$49.9 &  $-$12.0 \\
  3.6 &  $-$5.8 &  $-$5.0 &  $-$3.5 &   $-$2.0 &    $-$0.3 &      0.4 &   $-$0.6 &   $-$1.8 &   $-$1.8 &    $-$2.1 &   $-$4.4 &  $-$16.5 &  $-$27.1 &  $-$31.4 \\
  5.7 &  $-$5.8 &  $-$5.0 &  $-$3.8 &   $-$2.8 &    $-$2.2 &   $-$2.5 &   $-$3.3 &   $-$4.9 &   $-$6.5 &    $-$8.6 &  $-$10.5 &  $-$17.8 &  $-$23.3 &  $-$33.6 \\
  7.1 &  $-$5.8 &  $-$5.1 &  $-$3.9 &   $-$3.2 &    $-$3.0 &   $-$3.0 &   $-$3.7 &   $-$5.7 &   $-$6.4 &    $-$8.9 &  $-$11.1 &  $-$19.1 &  $-$25.4 &  $-$33.6 \\
 21.4 &  $-$5.8 &  $-$5.2 &  $-$4.2 &   $-$3.9 &    $-$4.1 &   $-$4.5 &   $-$5.9 &   $-$8.1 &   $-$9.7 &   $-$11.6 &  $-$14.3 &  $-$21.3 &  $-$26.7 &  $-$34.7 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.025 dex/kpc}\\ 
\hline 
  0.7 &     9.2 &    11.0 &    20.4 &     43.7 &      49.2 &        - &        - &        - &        - &         - &        - &        - &        - &        - \\
  2.1 &     9.1 &    10.6 &    13.0 &     14.6 &      13.4 &     12.7 &     15.3 &      9.8 &  $-$16.6 &      68.2 &     43.8 &  $-$49.3 &        - &        - \\
  3.6 &     9.0 &    10.8 &    12.7 &     15.8 &      17.8 &     18.4 &     18.8 &     16.4 &     16.3 &      15.6 &     19.5 &      1.1 &     20.8 &   $-$7.2 \\
  5.7 &     9.1 &    10.5 &    12.2 &     13.6 &      14.7 &     15.0 &     14.7 &     10.8 &      9.6 &       8.4 &      6.9 &   $-$4.8 &   $-$6.8 &  $-$18.1 \\
  7.1 &     9.0 &    10.4 &    11.8 &     12.4 &      13.2 &     13.0 &     12.7 &     10.5 &      9.1 &       6.5 &      5.5 &   $-$2.9 &   $-$8.6 &  $-$16.9 \\
 21.4 &     9.0 &    10.4 &    11.3 &     11.2 &      10.6 &     10.3 &      8.5 &      6.7 &      5.6 &       2.6 &   $-$0.3 &   $-$8.8 &  $-$14.7 &  $-$23.8 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.01 dex/kpc}\\ 
\hline 
  0.7 &    23.0 &    25.3 &    46.7 &   $-$2.8 &  $-$555.0 &        - &        - &        - &        - &         - &        - &        - &        - &        - \\
  2.1 &    23.2 &    25.1 &    25.8 &     24.1 &      12.2 &  $-$11.6 &  $-$29.2 &     24.2 &  $-$11.0 &  $-$934.2 &    166.0 &        - &        - &        - \\
  3.6 &    23.1 &    24.9 &    27.0 &     30.8 &      38.3 &     39.3 &     36.3 &     45.2 &     46.4 &      41.6 &     65.7 &     52.5 &     85.0 &    127.7 \\
  5.7 &    23.0 &    24.8 &    26.2 &     29.0 &      30.2 &     31.6 &     31.2 &     25.6 &     22.4 &      31.0 &     29.4 &     18.2 &     23.0 &      5.9 \\
  7.1 &    23.0 &    24.4 &    25.5 &     25.8 &      27.6 &     27.7 &     23.9 &     24.5 &     22.6 &      25.9 &     15.7 &      4.6 &      5.6 &   $-$0.5 \\
 21.4 &    23.0 &    24.0 &    24.1 &     22.8 &      21.8 &     21.7 &     18.7 &     16.1 &     14.4 &      12.1 &     10.7 &      0.2 &   $-$7.8 &  $-$13.0 \\
\bottomrule
\end{tabular}


==> Tables/DD0600_lgf_Om=5.0_KD02_heatmap_SNR_vs_res_phys_vres=30_lOHcen=8.77_fixed_noise_binto2_snr_cut=0.tex <==
\begin{tabular}{lllllllllllllll}
\toprule
&\multicolumn{14}{c}{SNR cut-off = 0 }\\ 
\hline 
SNR&\multicolumn{14}{c}{Number of beams per scale radius}\\ 
\hline 
      &    96.26 &    32.09 &    16.04 &      9.63 &      6.88 &      6.02 &      4.81 &      4.01 &      3.70 &      3.21 &      2.83 &      2.41 &      2.09 &      1.93 \\
\midrule
\hline 
&\multicolumn{14}{c}{Input gradient = -0.1 dex/kpc}\\ 
\hline 
  0.7 &  $-$16.6 &  $-$17.7 &  $-$44.4 &  $-$104.5 &  $-$139.3 &  $-$148.6 &  $-$158.7 &  $-$166.4 &  $-$166.9 &  $-$169.3 &  $-$171.3 &  $-$168.1 &  $-$164.6 &  $-$172.6 \\
  2.1 &  $-$16.5 &  $-$16.9 &  $-$19.4 &   $-$31.1 &   $-$52.1 &   $-$63.0 &   $-$78.5 &  $-$102.3 &  $-$105.5 &  $-$121.7 &  $-$124.1 &  $-$126.5 &  $-$138.4 &  $-$150.5 \\
  3.6 &  $-$16.5 &  $-$16.9 &  $-$17.7 &   $-$22.2 &   $-$30.4 &   $-$38.0 &   $-$48.2 &   $-$70.5 &   $-$70.4 &   $-$81.0 &   $-$88.5 &  $-$101.7 &  $-$113.1 &  $-$125.8 \\
  5.7 &  $-$16.5 &  $-$16.9 &  $-$17.3 &   $-$19.8 &   $-$24.4 &   $-$28.7 &   $-$33.7 &   $-$48.1 &   $-$49.8 &   $-$59.4 &   $-$61.3 &   $-$77.7 &   $-$87.4 &   $-$94.4 \\
  7.1 &  $-$16.5 &  $-$16.9 &  $-$17.2 &   $-$19.3 &   $-$23.2 &   $-$26.7 &   $-$30.9 &   $-$42.5 &   $-$44.7 &   $-$54.3 &   $-$57.7 &   $-$71.1 &   $-$80.1 &   $-$91.8 \\
 21.4 &  $-$16.5 &  $-$16.9 &  $-$17.1 &   $-$18.9 &   $-$20.9 &   $-$23.8 &   $-$25.7 &   $-$33.0 &   $-$34.8 &   $-$39.8 &   $-$40.9 &   $-$51.9 &   $-$59.4 &   $-$59.3 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.05 dex/kpc}\\ 
\hline 
  0.7 &  $-$16.7 &  $-$17.9 &  $-$51.4 &  $-$134.7 &  $-$182.1 &  $-$190.6 &  $-$205.0 &  $-$211.8 &  $-$215.7 &  $-$214.8 &  $-$228.8 &  $-$210.5 &  $-$210.1 &  $-$210.8 \\
  2.1 &  $-$16.7 &  $-$16.8 &  $-$20.7 &   $-$37.2 &   $-$67.5 &   $-$79.2 &  $-$102.0 &  $-$132.2 &  $-$130.9 &  $-$149.1 &  $-$153.7 &  $-$161.8 &  $-$165.4 &  $-$189.7 \\
  3.6 &  $-$16.6 &  $-$16.7 &  $-$17.6 &   $-$23.4 &   $-$34.5 &   $-$42.5 &   $-$53.6 &   $-$77.6 &   $-$80.8 &   $-$97.6 &  $-$103.4 &  $-$119.3 &  $-$125.2 &  $-$144.0 \\
  5.7 &  $-$16.6 &  $-$16.6 &  $-$16.8 &   $-$18.9 &   $-$23.6 &   $-$26.9 &   $-$33.4 &   $-$46.3 &   $-$49.5 &   $-$59.3 &   $-$65.0 &   $-$79.5 &   $-$90.1 &  $-$103.3 \\
  7.1 &  $-$16.6 &  $-$16.6 &  $-$16.5 &   $-$18.1 &   $-$21.6 &   $-$24.6 &   $-$29.2 &   $-$38.4 &   $-$42.2 &   $-$51.9 &   $-$53.9 &   $-$73.4 &   $-$77.7 &   $-$86.5 \\
 21.4 &  $-$16.6 &  $-$16.6 &  $-$16.4 &   $-$17.1 &   $-$18.5 &   $-$20.4 &   $-$22.0 &   $-$27.3 &   $-$29.3 &   $-$33.9 &   $-$36.4 &   $-$46.0 &   $-$51.7 &   $-$53.2 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.025 dex/kpc}\\ 
\hline 
  0.7 &  $-$12.4 &  $-$14.3 &  $-$57.2 &  $-$169.4 &  $-$247.6 &  $-$267.6 &  $-$298.2 &  $-$312.2 &  $-$311.9 &  $-$314.4 &  $-$321.7 &  $-$318.0 &  $-$311.4 &  $-$303.1 \\
  2.1 &  $-$12.4 &  $-$12.8 &  $-$18.1 &   $-$44.2 &   $-$91.7 &  $-$111.7 &  $-$141.2 &  $-$188.5 &  $-$185.3 &  $-$208.8 &  $-$217.8 &  $-$233.2 &  $-$222.9 &  $-$262.4 \\
  3.6 &  $-$12.4 &  $-$12.4 &  $-$14.6 &   $-$21.6 &   $-$38.4 &   $-$47.6 &   $-$65.7 &  $-$101.0 &   $-$94.5 &  $-$125.3 &  $-$142.8 &  $-$146.1 &  $-$168.6 &  $-$195.3 \\
  5.7 &  $-$12.4 &  $-$12.4 &  $-$12.8 &   $-$15.6 &   $-$21.4 &   $-$27.3 &   $-$33.3 &   $-$51.8 &   $-$56.3 &   $-$74.6 &   $-$77.2 &   $-$91.5 &  $-$103.2 &  $-$126.6 \\
  7.1 &  $-$12.4 &  $-$12.4 &  $-$12.5 &   $-$14.2 &   $-$17.6 &   $-$20.5 &   $-$26.0 &   $-$37.2 &   $-$41.9 &   $-$54.6 &   $-$59.6 &   $-$75.1 &   $-$83.5 &   $-$98.4 \\
 21.4 &  $-$12.4 &  $-$12.4 &  $-$12.2 &   $-$12.8 &   $-$14.3 &   $-$16.0 &   $-$17.9 &   $-$23.0 &   $-$24.3 &   $-$29.0 &   $-$31.0 &   $-$41.7 &   $-$48.2 &   $-$51.5 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.01 dex/kpc}\\ 
\hline 
  0.7 &   $-$8.2 &   $-$8.9 &  $-$74.9 &  $-$295.1 &  $-$474.9 &  $-$511.9 &  $-$546.2 &  $-$649.1 &  $-$591.8 &  $-$654.0 &  $-$609.7 &  $-$627.8 &  $-$546.7 &  $-$531.4 \\
  2.1 &   $-$8.2 &   $-$9.6 &  $-$20.8 &   $-$76.0 &  $-$166.2 &  $-$188.8 &  $-$261.9 &  $-$375.7 &  $-$362.5 &  $-$407.9 &  $-$420.0 &  $-$463.7 &  $-$453.0 &  $-$482.6 \\
  3.6 &   $-$8.0 &   $-$9.0 &  $-$12.7 &   $-$28.2 &   $-$57.5 &   $-$82.0 &  $-$105.8 &  $-$168.7 &  $-$175.3 &  $-$218.8 &  $-$247.8 &  $-$266.0 &  $-$273.5 &  $-$331.9 \\
  5.7 &   $-$8.0 &   $-$9.0 &   $-$9.8 &   $-$13.4 &   $-$24.6 &   $-$27.5 &   $-$45.9 &   $-$77.6 &   $-$84.1 &   $-$99.5 &  $-$117.7 &  $-$155.9 &  $-$153.7 &  $-$216.7 \\
  7.1 &   $-$8.0 &   $-$9.0 &   $-$9.4 &   $-$11.9 &   $-$18.6 &   $-$23.0 &   $-$30.2 &   $-$51.9 &   $-$55.2 &   $-$73.1 &   $-$81.9 &  $-$107.0 &  $-$118.0 &  $-$176.4 \\
 21.4 &   $-$8.0 &   $-$9.0 &   $-$9.0 &    $-$9.2 &   $-$10.7 &   $-$12.5 &   $-$13.8 &   $-$18.9 &   $-$19.4 &   $-$24.5 &   $-$27.8 &   $-$40.8 &   $-$46.3 &   $-$52.1 \\
\bottomrule
\end{tabular}


==> Tables/DD0600_lgf_Om=5.0_KD02_heatmap_SNR_vs_res_phys_vres=30_lOHcen=8.77_fixed_noise_binto2_snr_cut=10.tex <==
\begin{tabular}{lllllllllllllll}
\toprule
&\multicolumn{14}{c}{SNR cut-off = 10 }\\ 
\hline 
SNR&\multicolumn{14}{c}{Number of beams per scale radius}\\ 
\hline 
       &    96.26 &    32.09 &    16.04 &     9.63 &     6.88 &     6.02 &     4.81 &      4.01 &      3.70 &     3.21 &      2.83 &     2.41 &      2.09 &     1.93 \\
\midrule
\hline 
&\multicolumn{14}{c}{Input gradient = -0.1 dex/kpc}\\ 
\hline 
   1.0 &  $-$16.6 &  $-$17.6 &  $-$19.1 &  $-$23.2 &  $-$45.8 &  $-$18.5 &        - &         - &         - &        - &         - &        - &         - &        - \\
   3.0 &  $-$16.5 &  $-$16.9 &  $-$17.9 &  $-$20.4 &  $-$22.7 &  $-$25.4 &  $-$27.7 &   $-$36.1 &   $-$39.8 &  $-$48.9 &   $-$49.7 &  $-$66.1 &   $-$87.8 &  $-$86.8 \\
   5.0 &  $-$16.5 &  $-$16.9 &  $-$17.5 &  $-$19.3 &  $-$21.4 &  $-$24.8 &  $-$26.3 &   $-$34.8 &   $-$36.9 &  $-$42.0 &   $-$41.7 &  $-$56.3 &   $-$65.4 &  $-$62.5 \\
   8.0 &  $-$16.5 &  $-$16.9 &  $-$17.2 &  $-$19.2 &  $-$21.3 &  $-$24.4 &  $-$25.8 &   $-$33.6 &   $-$35.3 &  $-$41.2 &   $-$41.0 &  $-$53.7 &   $-$60.7 &  $-$57.8 \\
  10.0 &  $-$16.5 &  $-$16.9 &  $-$17.2 &  $-$19.0 &  $-$21.3 &  $-$24.2 &  $-$25.9 &   $-$33.5 &   $-$35.0 &  $-$40.3 &   $-$40.5 &  $-$52.5 &   $-$58.8 &  $-$56.6 \\
  30.0 &  $-$16.5 &  $-$16.9 &  $-$17.1 &  $-$18.9 &  $-$20.9 &  $-$23.7 &  $-$25.4 &   $-$32.4 &   $-$34.1 &  $-$38.8 &   $-$39.5 &  $-$50.3 &   $-$56.9 &  $-$53.8 \\
 300.0 &  $-$15.7 &  $-$16.7 &  $-$17.0 &  $-$18.8 &  $-$20.9 &  $-$23.6 &  $-$25.3 &   $-$32.3 &   $-$33.9 &  $-$38.4 &   $-$39.2 &  $-$50.1 &   $-$56.1 &  $-$53.3 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.05 dex/kpc}\\ 
\hline 
   1.0 &  $-$16.7 &  $-$17.1 &  $-$11.1 &  $-$26.6 &    383.2 &        - &        - &         - &         - &        - &         - &        - &         - &        - \\
   3.0 &  $-$16.7 &  $-$16.8 &  $-$17.1 &  $-$18.3 &  $-$19.7 &  $-$22.8 &  $-$24.7 &   $-$35.4 &   $-$45.9 &  $-$60.7 &   $-$62.6 &  $-$66.2 &  $-$142.4 &        - \\
   5.0 &  $-$16.6 &  $-$16.7 &  $-$16.6 &  $-$17.3 &  $-$17.5 &  $-$20.2 &  $-$19.4 &   $-$27.5 &   $-$31.2 &  $-$38.1 &   $-$44.2 &  $-$57.6 &   $-$63.4 &  $-$72.5 \\
   8.0 &  $-$16.6 &  $-$16.6 &  $-$16.5 &  $-$16.8 &  $-$17.7 &  $-$19.1 &  $-$20.2 &   $-$25.9 &   $-$27.4 &  $-$34.1 &   $-$33.3 &  $-$47.5 &   $-$55.2 &  $-$52.4 \\
  10.0 &  $-$16.6 &  $-$16.6 &  $-$16.3 &  $-$16.9 &  $-$17.8 &  $-$19.8 &  $-$20.8 &   $-$26.2 &   $-$27.2 &  $-$31.7 &   $-$32.0 &  $-$45.0 &   $-$51.0 &  $-$48.6 \\
  30.0 &  $-$16.6 &  $-$16.6 &  $-$16.4 &  $-$17.0 &  $-$18.2 &  $-$20.1 &  $-$21.3 &   $-$26.4 &   $-$28.2 &  $-$31.8 &   $-$33.0 &  $-$42.7 &   $-$48.9 &  $-$46.2 \\
 300.0 &  $-$16.4 &  $-$16.6 &  $-$16.3 &  $-$17.0 &  $-$18.2 &  $-$20.1 &  $-$21.3 &   $-$26.7 &   $-$28.0 &  $-$31.8 &   $-$32.7 &  $-$42.6 &   $-$48.1 &  $-$45.7 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.025 dex/kpc}\\ 
\hline 
   1.0 &  $-$12.4 &  $-$13.2 &   $-$5.4 &     38.6 &        - &        - &        - &         - &         - &        - &         - &        - &         - &        - \\
   3.0 &  $-$12.4 &  $-$12.8 &  $-$12.7 &  $-$16.6 &  $-$20.8 &  $-$22.8 &  $-$25.3 &   $-$53.2 &   $-$57.3 &  $-$47.4 &   $-$50.2 &  $-$78.7 &  $-$165.0 &        - \\
   5.0 &  $-$12.4 &  $-$12.4 &  $-$12.8 &  $-$12.8 &  $-$13.6 &  $-$14.9 &  $-$16.0 &   $-$26.1 &   $-$25.6 &  $-$36.7 &   $-$46.4 &  $-$60.4 &   $-$81.4 &  $-$62.4 \\
   8.0 &  $-$12.4 &  $-$12.4 &  $-$12.4 &  $-$12.3 &  $-$12.5 &  $-$14.6 &  $-$14.8 &   $-$19.7 &   $-$21.9 &  $-$28.9 &   $-$31.2 &  $-$40.4 &   $-$52.2 &  $-$45.2 \\
  10.0 &  $-$12.4 &  $-$12.4 &  $-$12.3 &  $-$12.3 &  $-$12.3 &  $-$13.5 &  $-$13.8 &   $-$19.3 &   $-$20.0 &  $-$23.9 &   $-$25.8 &  $-$38.5 &   $-$44.8 &  $-$39.1 \\
  30.0 &  $-$12.4 &  $-$12.4 &  $-$12.2 &  $-$12.7 &  $-$13.8 &  $-$15.3 &  $-$16.5 &   $-$21.0 &   $-$22.5 &  $-$26.2 &   $-$27.2 &  $-$37.0 &   $-$42.9 &  $-$40.4 \\
 300.0 &  $-$12.4 &  $-$12.4 &  $-$12.3 &  $-$12.9 &  $-$14.0 &  $-$15.5 &  $-$16.8 &   $-$21.6 &   $-$23.0 &  $-$26.9 &   $-$27.4 &  $-$37.0 &   $-$43.0 &  $-$41.1 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.01 dex/kpc}\\ 
\hline 
   1.0 &   $-$8.2 &   $-$8.0 &      3.0 &  $-$90.3 &        - &        - &        - &         - &         - &        - &         - &        - &         - &        - \\
   3.0 &   $-$8.2 &   $-$9.6 &   $-$9.9 &  $-$16.7 &  $-$33.5 &  $-$23.6 &  $-$63.1 &  $-$102.2 &  $-$120.9 &  $-$93.0 &  $-$173.2 &        - &         - &        - \\
   5.0 &   $-$8.0 &   $-$9.0 &   $-$9.3 &   $-$9.8 &   $-$8.1 &  $-$12.7 &  $-$10.8 &   $-$28.0 &   $-$32.4 &  $-$22.7 &   $-$51.4 &  $-$44.5 &   $-$65.7 &  $-$35.0 \\
   8.0 &   $-$8.0 &   $-$9.0 &   $-$9.0 &   $-$7.8 &   $-$7.5 &   $-$7.8 &   $-$8.6 &   $-$17.2 &   $-$17.6 &  $-$14.8 &   $-$20.4 &  $-$24.3 &   $-$62.1 &  $-$43.7 \\
  10.0 &   $-$8.0 &   $-$9.0 &   $-$8.9 &   $-$7.8 &   $-$7.3 &   $-$7.1 &   $-$5.7 &   $-$10.9 &   $-$10.8 &  $-$12.8 &   $-$17.5 &  $-$22.1 &   $-$35.9 &  $-$51.1 \\
  30.0 &   $-$8.0 &   $-$9.0 &   $-$9.0 &   $-$9.1 &   $-$9.8 &  $-$11.4 &  $-$11.7 &   $-$14.8 &   $-$15.6 &  $-$19.8 &   $-$20.5 &  $-$30.2 &   $-$35.8 &  $-$33.8 \\
 300.0 &   $-$9.0 &   $-$9.0 &   $-$9.0 &   $-$9.5 &  $-$10.9 &  $-$11.9 &  $-$13.4 &   $-$17.8 &   $-$19.4 &  $-$22.6 &   $-$24.2 &  $-$32.9 &   $-$38.9 &  $-$38.1 \\
\bottomrule
\end{tabular}


==> Tables/DD0600_lgf_Om=5.0_KD02_heatmap_SNR_vs_res_phys_vres=30_lOHcen=8.77_fixed_noise_binto2_snr_cut=3.tex <==
\begin{tabular}{lllllllllllllll}
\toprule
&\multicolumn{14}{c}{SNR cut-off = 3 }\\ 
\hline 
SNR&\multicolumn{14}{c}{Number of beams per scale radius}\\ 
\hline 
       &    96.26 &    32.09 &    16.04 &     9.63 &      6.88 &      6.02 &      4.81 &      4.01 &      3.70 &      3.21 &      2.83 &      2.41 &      2.09 &      1.93 \\
\midrule
\hline 
&\multicolumn{14}{c}{Input gradient = -0.1 dex/kpc}\\ 
\hline 
   1.0 &  $-$16.6 &  $-$17.6 &  $-$25.4 &  $-$38.9 &   $-$59.5 &   $-$72.6 &   $-$83.3 &  $-$102.8 &   $-$81.2 &  $-$122.1 &  $-$131.1 &  $-$135.9 &  $-$141.6 &  $-$145.8 \\
   3.0 &  $-$16.5 &  $-$16.9 &  $-$18.8 &  $-$22.2 &   $-$26.3 &   $-$31.7 &   $-$34.3 &   $-$46.1 &   $-$46.2 &   $-$53.3 &   $-$56.3 &   $-$64.2 &   $-$72.7 &  $-$100.2 \\
   5.0 &  $-$16.5 &  $-$16.9 &  $-$17.7 &  $-$20.1 &   $-$22.3 &   $-$25.8 &   $-$28.4 &   $-$36.2 &   $-$37.2 &   $-$41.7 &   $-$43.2 &   $-$54.4 &   $-$65.6 &   $-$74.1 \\
   8.0 &  $-$16.5 &  $-$16.9 &  $-$17.3 &  $-$19.4 &   $-$21.8 &   $-$24.7 &   $-$26.5 &   $-$34.6 &   $-$36.3 &   $-$40.5 &   $-$40.6 &   $-$51.1 &   $-$57.3 &   $-$58.3 \\
  10.0 &  $-$16.5 &  $-$16.9 &  $-$17.2 &  $-$19.1 &   $-$21.7 &   $-$24.5 &   $-$26.1 &   $-$33.2 &   $-$35.3 &   $-$40.0 &   $-$41.3 &   $-$53.0 &   $-$58.8 &   $-$58.2 \\
  30.0 &  $-$16.5 &  $-$16.9 &  $-$17.1 &  $-$18.9 &   $-$20.9 &   $-$23.8 &   $-$25.5 &   $-$32.4 &   $-$34.3 &   $-$38.8 &   $-$39.7 &   $-$50.3 &   $-$56.5 &   $-$53.9 \\
 300.0 &  $-$15.7 &  $-$16.7 &  $-$17.0 &  $-$18.8 &   $-$20.9 &   $-$23.6 &   $-$25.3 &   $-$32.3 &   $-$33.9 &   $-$38.4 &   $-$39.2 &   $-$50.1 &   $-$56.1 &   $-$53.3 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.05 dex/kpc}\\ 
\hline 
   1.0 &  $-$16.7 &  $-$17.9 &  $-$24.0 &  $-$50.5 &   $-$86.1 &   $-$99.8 &  $-$123.4 &  $-$125.6 &  $-$127.5 &  $-$166.8 &  $-$146.1 &  $-$175.8 &  $-$169.2 &  $-$194.9 \\
   3.0 &  $-$16.7 &  $-$16.8 &  $-$19.0 &  $-$24.3 &   $-$33.0 &   $-$34.8 &   $-$44.4 &   $-$58.3 &   $-$65.9 &   $-$65.4 &   $-$90.6 &   $-$86.5 &  $-$102.3 &  $-$117.8 \\
   5.0 &  $-$16.6 &  $-$16.7 &  $-$17.4 &  $-$19.5 &   $-$22.0 &   $-$26.2 &   $-$25.8 &   $-$35.6 &   $-$39.1 &   $-$47.4 &   $-$50.0 &   $-$63.5 &   $-$66.6 &   $-$74.9 \\
   8.0 &  $-$16.6 &  $-$16.6 &  $-$16.8 &  $-$17.8 &   $-$19.1 &   $-$20.8 &   $-$23.0 &   $-$28.1 &   $-$30.7 &   $-$35.7 &   $-$37.2 &   $-$48.1 &   $-$53.8 &   $-$55.5 \\
  10.0 &  $-$16.6 &  $-$16.6 &  $-$16.5 &  $-$17.5 &   $-$19.0 &   $-$21.1 &   $-$22.4 &   $-$27.9 &   $-$29.3 &   $-$33.4 &   $-$33.5 &   $-$47.2 &   $-$51.5 &   $-$51.6 \\
  30.0 &  $-$16.6 &  $-$16.6 &  $-$16.4 &  $-$17.1 &   $-$18.4 &   $-$20.2 &   $-$21.6 &   $-$26.8 &   $-$28.4 &   $-$32.2 &   $-$33.7 &   $-$43.0 &   $-$48.8 &   $-$47.2 \\
 300.0 &  $-$16.4 &  $-$16.6 &  $-$16.3 &  $-$17.0 &   $-$18.2 &   $-$20.1 &   $-$21.3 &   $-$26.7 &   $-$28.0 &   $-$31.8 &   $-$32.7 &   $-$42.6 &   $-$48.1 &   $-$45.7 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.025 dex/kpc}\\ 
\hline 
   1.0 &  $-$12.4 &  $-$14.3 &  $-$21.6 &  $-$46.7 &  $-$112.4 &  $-$100.6 &  $-$171.2 &  $-$240.8 &  $-$208.1 &  $-$269.9 &  $-$251.6 &  $-$321.8 &  $-$323.5 &         - \\
   3.0 &  $-$12.4 &  $-$12.8 &  $-$15.8 &  $-$26.2 &   $-$42.9 &   $-$51.6 &   $-$59.6 &   $-$84.8 &   $-$93.8 &  $-$105.2 &  $-$109.6 &  $-$120.3 &  $-$100.6 &  $-$170.5 \\
   5.0 &  $-$12.4 &  $-$12.4 &  $-$14.2 &  $-$16.2 &   $-$22.0 &   $-$24.2 &   $-$26.8 &   $-$43.0 &   $-$40.4 &   $-$55.9 &   $-$65.2 &   $-$65.8 &   $-$85.4 &   $-$91.1 \\
   8.0 &  $-$12.4 &  $-$12.4 &  $-$12.8 &  $-$14.1 &   $-$15.7 &   $-$18.0 &   $-$19.2 &   $-$28.5 &   $-$28.8 &   $-$37.1 &   $-$36.4 &   $-$45.2 &   $-$56.1 &   $-$59.0 \\
  10.0 &  $-$12.4 &  $-$12.4 &  $-$12.5 &  $-$13.6 &   $-$14.5 &   $-$15.8 &   $-$17.2 &   $-$22.2 &   $-$25.3 &   $-$31.0 &   $-$31.1 &   $-$43.8 &   $-$48.9 &   $-$47.9 \\
  30.0 &  $-$12.4 &  $-$12.4 &  $-$12.2 &  $-$12.8 &   $-$14.1 &   $-$15.8 &   $-$17.2 &   $-$22.0 &   $-$23.1 &   $-$27.2 &   $-$28.3 &   $-$37.7 &   $-$42.5 &   $-$42.1 \\
 300.0 &  $-$12.4 &  $-$12.4 &  $-$12.3 &  $-$12.9 &   $-$14.0 &   $-$15.5 &   $-$16.8 &   $-$21.6 &   $-$23.0 &   $-$26.9 &   $-$27.4 &   $-$37.0 &   $-$43.0 &   $-$41.1 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.01 dex/kpc}\\ 
\hline 
   1.0 &   $-$8.2 &   $-$8.9 &  $-$13.7 &  $-$69.3 &  $-$165.2 &  $-$209.3 &  $-$262.7 &  $-$484.2 &  $-$417.0 &  $-$577.5 &  $-$529.4 &  $-$698.7 &  $-$379.3 &  $-$107.0 \\
   3.0 &   $-$8.2 &   $-$9.6 &  $-$17.0 &  $-$44.8 &   $-$81.0 &   $-$79.2 &  $-$121.9 &  $-$183.1 &  $-$195.9 &  $-$208.9 &  $-$211.1 &  $-$273.2 &  $-$323.4 &  $-$308.2 \\
   5.0 &   $-$8.0 &   $-$9.0 &  $-$12.1 &  $-$18.4 &   $-$25.2 &   $-$35.9 &   $-$38.7 &   $-$61.7 &   $-$77.7 &   $-$76.7 &  $-$116.7 &  $-$120.6 &  $-$122.5 &  $-$130.2 \\
   8.0 &   $-$8.0 &   $-$9.0 &   $-$9.8 &  $-$10.9 &   $-$13.8 &   $-$13.1 &   $-$19.9 &   $-$33.2 &   $-$37.2 &   $-$35.3 &   $-$39.9 &   $-$62.5 &   $-$73.0 &   $-$89.9 \\
  10.0 &   $-$8.0 &   $-$9.0 &   $-$9.4 &  $-$10.6 &   $-$12.6 &   $-$13.3 &   $-$13.6 &   $-$22.8 &   $-$23.3 &   $-$27.6 &   $-$26.1 &   $-$46.4 &   $-$51.2 &   $-$82.0 \\
  30.0 &   $-$8.0 &   $-$9.0 &   $-$9.0 &   $-$9.2 &   $-$10.2 &   $-$12.2 &   $-$13.1 &   $-$16.7 &   $-$17.4 &   $-$20.7 &   $-$22.9 &   $-$32.5 &   $-$36.2 &   $-$37.7 \\
 300.0 &   $-$9.0 &   $-$9.0 &   $-$9.0 &   $-$9.5 &   $-$10.9 &   $-$11.9 &   $-$13.4 &   $-$17.8 &   $-$19.4 &   $-$22.6 &   $-$24.2 &   $-$32.9 &   $-$38.9 &   $-$38.1 \\
\bottomrule
\end{tabular}


==> Tables/DD0600_lgf_Om=5.0_KD02_heatmap_SNR_vs_res_phys_vres=30_lOHcen=8.77_fixed_noise_binto2_snr_cut=5.tex <==
\begin{tabular}{lllllllllllllll}
\toprule
&\multicolumn{14}{c}{SNR cut-off = 5 }\\ 
\hline 
SNR&\multicolumn{14}{c}{Number of beams per scale radius}\\ 
\hline 
       &    96.26 &    32.09 &    16.04 &     9.63 &     6.88 &     6.02 &      4.81 &       4.01 &      3.70 &      3.21 &      2.83 &      2.41 &      2.09 &      1.93 \\
\midrule
\hline 
&\multicolumn{14}{c}{Input gradient = -0.1 dex/kpc}\\ 
\hline 
   1.0 &  $-$16.6 &  $-$17.6 &  $-$20.9 &  $-$30.0 &  $-$51.5 &  $-$58.5 &   $-$70.7 &   $-$114.3 &   $-$90.4 &  $-$143.2 &  $-$164.4 &  $-$136.7 &         - &         - \\
   3.0 &  $-$16.5 &  $-$16.9 &  $-$18.1 &  $-$20.6 &  $-$23.6 &  $-$27.1 &   $-$28.8 &    $-$40.4 &   $-$40.0 &   $-$48.0 &   $-$50.4 &   $-$60.9 &   $-$76.2 &   $-$85.4 \\
   5.0 &  $-$16.5 &  $-$16.9 &  $-$17.5 &  $-$19.4 &  $-$21.3 &  $-$24.5 &   $-$27.0 &    $-$34.2 &   $-$34.9 &   $-$40.1 &   $-$41.5 &   $-$53.0 &   $-$65.4 &   $-$67.3 \\
   8.0 &  $-$16.5 &  $-$16.9 &  $-$17.3 &  $-$19.2 &  $-$21.2 &  $-$24.1 &   $-$25.4 &    $-$32.9 &   $-$34.5 &   $-$39.1 &   $-$39.3 &   $-$50.9 &   $-$57.2 &   $-$55.5 \\
  10.0 &  $-$16.5 &  $-$16.9 &  $-$17.2 &  $-$19.0 &  $-$21.3 &  $-$24.0 &   $-$25.6 &    $-$32.6 &   $-$34.2 &   $-$39.3 &   $-$39.4 &   $-$50.6 &   $-$56.8 &   $-$54.2 \\
  30.0 &  $-$16.5 &  $-$16.9 &  $-$17.1 &  $-$18.9 &  $-$20.9 &  $-$23.7 &   $-$25.4 &    $-$32.3 &   $-$34.1 &   $-$38.6 &   $-$39.5 &   $-$50.0 &   $-$56.4 &   $-$53.6 \\
 300.0 &  $-$15.7 &  $-$16.7 &  $-$17.0 &  $-$18.8 &  $-$20.9 &  $-$23.6 &   $-$25.3 &    $-$32.3 &   $-$33.9 &   $-$38.4 &   $-$39.2 &   $-$50.1 &   $-$56.1 &   $-$53.3 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.05 dex/kpc}\\ 
\hline 
   1.0 &  $-$16.7 &  $-$17.7 &  $-$16.6 &  $-$30.8 &  $-$62.5 &  $-$98.9 &  $-$128.9 &   $-$171.8 &  $-$173.9 &         - &         - &   $-$79.8 &         - &         - \\
   3.0 &  $-$16.7 &  $-$16.8 &  $-$17.9 &  $-$21.0 &  $-$25.5 &  $-$28.3 &   $-$36.3 &    $-$40.9 &   $-$55.4 &   $-$54.7 &   $-$81.1 &   $-$81.7 &  $-$108.0 &   $-$97.1 \\
   5.0 &  $-$16.6 &  $-$16.7 &  $-$17.0 &  $-$18.1 &  $-$19.5 &  $-$22.7 &   $-$23.2 &    $-$31.6 &   $-$34.9 &   $-$38.9 &   $-$44.9 &   $-$56.6 &   $-$56.9 &   $-$66.9 \\
   8.0 &  $-$16.6 &  $-$16.6 &  $-$16.7 &  $-$17.2 &  $-$17.9 &  $-$19.5 &   $-$21.3 &    $-$26.1 &   $-$27.3 &   $-$32.6 &   $-$33.8 &   $-$44.5 &   $-$51.4 &   $-$50.5 \\
  10.0 &  $-$16.6 &  $-$16.6 &  $-$16.4 &  $-$17.1 &  $-$18.2 &  $-$19.9 &   $-$21.0 &    $-$25.9 &   $-$27.0 &   $-$31.9 &   $-$31.5 &   $-$44.4 &   $-$48.3 &   $-$47.8 \\
  30.0 &  $-$16.6 &  $-$16.6 &  $-$16.4 &  $-$17.0 &  $-$18.3 &  $-$20.1 &   $-$21.3 &    $-$26.5 &   $-$28.1 &   $-$31.7 &   $-$33.0 &   $-$42.5 &   $-$48.4 &   $-$45.8 \\
 300.0 &  $-$16.4 &  $-$16.6 &  $-$16.3 &  $-$17.0 &  $-$18.2 &  $-$20.1 &   $-$21.3 &    $-$26.7 &   $-$28.0 &   $-$31.8 &   $-$32.7 &   $-$42.6 &   $-$48.1 &   $-$45.7 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.025 dex/kpc}\\ 
\hline 
   1.0 &  $-$12.4 &  $-$13.7 &  $-$12.2 &  $-$14.5 &  $-$64.6 &  $-$70.0 &  $-$131.6 &   $-$288.6 &   $-$96.3 &   $-$59.2 &  $-$165.6 &         - &         - &         - \\
   3.0 &  $-$12.4 &  $-$12.8 &  $-$14.1 &  $-$20.7 &  $-$33.1 &  $-$39.4 &   $-$47.9 &    $-$60.7 &   $-$69.3 &  $-$105.9 &  $-$112.9 &  $-$118.9 &   $-$93.0 &  $-$168.0 \\
   5.0 &  $-$12.4 &  $-$12.4 &  $-$13.6 &  $-$14.0 &  $-$17.5 &  $-$18.8 &   $-$20.4 &    $-$33.9 &   $-$33.7 &   $-$37.0 &   $-$52.2 &   $-$50.5 &   $-$76.0 &   $-$82.2 \\
   8.0 &  $-$12.4 &  $-$12.4 &  $-$12.6 &  $-$13.0 &  $-$13.5 &  $-$15.6 &   $-$15.3 &    $-$23.6 &   $-$25.8 &   $-$27.2 &   $-$32.1 &   $-$40.5 &   $-$47.0 &   $-$43.3 \\
  10.0 &  $-$12.4 &  $-$12.4 &  $-$12.4 &  $-$12.8 &  $-$12.7 &  $-$14.1 &   $-$14.4 &    $-$18.8 &   $-$20.6 &   $-$27.2 &   $-$26.0 &   $-$38.2 &   $-$44.0 &   $-$43.1 \\
  30.0 &  $-$12.4 &  $-$12.4 &  $-$12.2 &  $-$12.8 &  $-$13.9 &  $-$15.5 &   $-$16.8 &    $-$21.4 &   $-$22.5 &   $-$26.4 &   $-$27.8 &   $-$37.0 &   $-$42.2 &   $-$40.1 \\
 300.0 &  $-$12.4 &  $-$12.4 &  $-$12.3 &  $-$12.9 &  $-$14.0 &  $-$15.5 &   $-$16.8 &    $-$21.6 &   $-$23.0 &   $-$26.9 &   $-$27.4 &   $-$37.0 &   $-$43.0 &   $-$41.1 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.01 dex/kpc}\\ 
\hline 
   1.0 &   $-$8.2 &   $-$8.0 &      5.8 &     15.1 &      9.9 &  $-$63.0 &   $-$39.7 &  $-$1009.7 &   $-$48.5 &         - &         - &         - &         - &         - \\
   3.0 &   $-$8.2 &   $-$9.6 &  $-$13.8 &  $-$32.2 &  $-$61.1 &  $-$58.9 &   $-$86.6 &   $-$150.1 &  $-$161.0 &  $-$179.3 &  $-$218.8 &  $-$267.6 &  $-$367.7 &  $-$358.5 \\
   5.0 &   $-$8.0 &   $-$9.0 &  $-$10.7 &  $-$13.0 &  $-$15.1 &  $-$28.0 &   $-$21.0 &    $-$45.4 &   $-$55.9 &   $-$48.9 &   $-$86.3 &   $-$86.1 &   $-$97.6 &  $-$117.5 \\
   8.0 &   $-$8.0 &   $-$9.0 &   $-$9.4 &   $-$8.9 &   $-$9.9 &   $-$7.7 &   $-$11.8 &    $-$22.4 &   $-$25.3 &   $-$18.0 &   $-$36.5 &   $-$38.4 &   $-$63.3 &   $-$61.9 \\
  10.0 &   $-$8.0 &   $-$9.0 &   $-$9.1 &   $-$8.8 &   $-$9.2 &   $-$9.3 &    $-$9.0 &    $-$11.5 &   $-$14.7 &   $-$17.2 &   $-$20.2 &   $-$31.5 &   $-$46.9 &   $-$62.0 \\
  30.0 &   $-$8.0 &   $-$9.0 &   $-$9.0 &   $-$9.2 &  $-$10.0 &  $-$11.2 &   $-$12.2 &    $-$15.0 &   $-$16.2 &   $-$19.1 &   $-$22.0 &   $-$31.6 &   $-$34.3 &   $-$35.3 \\
 300.0 &   $-$9.0 &   $-$9.0 &   $-$9.0 &   $-$9.5 &  $-$10.9 &  $-$11.9 &   $-$13.4 &    $-$17.8 &   $-$19.4 &   $-$22.6 &   $-$24.2 &   $-$32.9 &   $-$38.9 &   $-$38.1 \\
\bottomrule
\end{tabular}


==> Tables/DD0600_lgf_Om=5.0_KD02_heatmap_SNR_vs_res_phys_vres=30_lOHcen=8.77_fixed_noise_binto4_snr_cut=0.tex <==
\begin{tabular}{lllllllllllllll}
\toprule
&\multicolumn{14}{c}{SNR cut-off = 0 }\\ 
\hline 
SNR&\multicolumn{14}{c}{Number of beams per scale radius}\\ 
\hline 
      &    74.04 &    29.62 &     14.81 &      9.87 &      7.40 &      5.92 &      4.94 &      4.23 &      3.70 &      3.29 &      2.96 &      2.47 &      2.12 &      1.85 \\
\midrule
\hline 
&\multicolumn{14}{c}{Input gradient = -0.1 dex/kpc}\\ 
\hline 
  0.7 &  $-$17.2 &  $-$25.0 &   $-$69.5 &  $-$117.6 &  $-$143.4 &  $-$150.7 &  $-$156.9 &  $-$159.6 &  $-$162.5 &  $-$167.9 &  $-$166.6 &  $-$155.6 &  $-$161.6 &  $-$158.4 \\
  2.1 &  $-$16.6 &  $-$17.2 &   $-$22.5 &   $-$37.5 &   $-$56.7 &   $-$68.2 &   $-$83.9 &   $-$93.2 &  $-$106.4 &  $-$113.9 &  $-$117.1 &  $-$127.7 &  $-$130.4 &  $-$138.8 \\
  3.6 &  $-$16.5 &  $-$16.7 &   $-$18.4 &   $-$23.9 &   $-$33.0 &   $-$41.3 &   $-$51.7 &   $-$59.9 &   $-$70.8 &   $-$77.9 &   $-$85.6 &   $-$97.5 &  $-$107.8 &  $-$113.9 \\
  5.7 &  $-$16.5 &  $-$16.6 &   $-$17.3 &   $-$19.9 &   $-$24.4 &   $-$29.3 &   $-$35.4 &   $-$41.4 &   $-$49.5 &   $-$55.8 &   $-$61.7 &   $-$73.3 &   $-$83.1 &   $-$89.3 \\
  7.1 &  $-$16.5 &  $-$16.6 &   $-$17.1 &   $-$19.2 &   $-$22.7 &   $-$26.1 &   $-$31.3 &   $-$37.0 &   $-$42.8 &   $-$48.4 &   $-$53.4 &   $-$63.6 &   $-$72.9 &   $-$80.0 \\
 21.4 &  $-$16.5 &  $-$16.5 &   $-$16.9 &   $-$18.2 &   $-$20.1 &   $-$22.1 &   $-$25.0 &   $-$28.3 &   $-$31.0 &   $-$34.3 &   $-$37.6 &   $-$45.1 &   $-$50.4 &   $-$57.9 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.05 dex/kpc}\\ 
\hline 
  0.7 &  $-$17.3 &  $-$25.1 &   $-$78.0 &  $-$140.4 &  $-$182.1 &  $-$194.3 &  $-$201.3 &  $-$199.2 &  $-$216.2 &  $-$217.2 &  $-$206.4 &  $-$207.2 &  $-$193.5 &  $-$183.4 \\
  2.1 &  $-$16.8 &  $-$17.5 &   $-$24.8 &   $-$42.7 &   $-$69.1 &   $-$84.9 &  $-$104.5 &  $-$114.8 &  $-$132.5 &  $-$139.4 &  $-$142.5 &  $-$159.0 &  $-$152.1 &  $-$152.7 \\
  3.6 &  $-$16.7 &  $-$16.9 &   $-$19.0 &   $-$25.5 &   $-$36.2 &   $-$45.3 &   $-$56.7 &   $-$66.9 &   $-$81.6 &   $-$87.8 &   $-$97.4 &  $-$112.8 &  $-$118.0 &  $-$126.5 \\
  5.7 &  $-$16.6 &  $-$16.6 &   $-$17.2 &   $-$19.5 &   $-$24.0 &   $-$28.4 &   $-$35.4 &   $-$41.2 &   $-$50.0 &   $-$58.2 &   $-$61.5 &   $-$74.3 &   $-$83.6 &   $-$96.1 \\
  7.1 &  $-$16.7 &  $-$16.6 &   $-$16.8 &   $-$18.3 &   $-$21.4 &   $-$24.5 &   $-$29.4 &   $-$34.5 &   $-$40.7 &   $-$46.6 &   $-$52.9 &   $-$64.3 &   $-$69.4 &   $-$80.8 \\
 21.4 &  $-$16.6 &  $-$16.6 &   $-$16.4 &   $-$16.8 &   $-$17.9 &   $-$19.3 &   $-$21.5 &   $-$24.2 &   $-$26.6 &   $-$29.4 &   $-$32.7 &   $-$39.4 &   $-$44.5 &   $-$51.6 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.025 dex/kpc}\\ 
\hline 
  0.7 &  $-$12.8 &  $-$21.9 &   $-$90.2 &  $-$186.1 &  $-$239.9 &  $-$267.4 &  $-$290.5 &  $-$284.7 &  $-$285.8 &  $-$284.3 &  $-$275.1 &  $-$279.0 &  $-$255.4 &  $-$236.3 \\
  2.1 &  $-$12.5 &  $-$13.8 &   $-$23.8 &   $-$50.0 &   $-$84.8 &  $-$110.6 &  $-$140.9 &  $-$160.9 &  $-$179.0 &  $-$189.6 &  $-$202.2 &  $-$206.2 &  $-$207.2 &  $-$221.6 \\
  3.6 &  $-$12.4 &  $-$12.9 &   $-$16.1 &   $-$25.0 &   $-$40.0 &   $-$53.2 &   $-$69.4 &   $-$83.1 &  $-$100.4 &  $-$120.5 &  $-$123.1 &  $-$139.3 &  $-$141.6 &  $-$150.5 \\
  5.7 &  $-$12.4 &  $-$12.5 &   $-$13.5 &   $-$16.7 &   $-$22.0 &   $-$28.0 &   $-$36.6 &   $-$44.9 &   $-$53.7 &   $-$66.7 &   $-$75.2 &   $-$84.7 &   $-$97.8 &  $-$107.2 \\
  7.1 &  $-$12.4 &  $-$12.4 &   $-$13.0 &   $-$14.8 &   $-$18.4 &   $-$22.4 &   $-$28.4 &   $-$33.4 &   $-$42.2 &   $-$51.1 &   $-$58.8 &   $-$69.0 &   $-$77.0 &   $-$82.4 \\
 21.4 &  $-$12.4 &  $-$12.4 &   $-$12.2 &   $-$12.6 &   $-$13.8 &   $-$15.0 &   $-$17.2 &   $-$19.4 &   $-$22.1 &   $-$24.9 &   $-$28.2 &   $-$35.1 &   $-$41.3 &   $-$48.2 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.01 dex/kpc}\\ 
\hline 
  0.7 &   $-$9.1 &  $-$20.1 &  $-$136.9 &  $-$322.2 &  $-$446.9 &  $-$504.2 &  $-$532.5 &  $-$553.5 &  $-$588.0 &  $-$541.6 &  $-$527.8 &  $-$540.9 &  $-$525.9 &  $-$485.4 \\
  2.1 &   $-$8.7 &  $-$11.3 &   $-$29.7 &   $-$77.8 &  $-$147.9 &  $-$193.8 &  $-$257.5 &  $-$284.5 &  $-$339.8 &  $-$355.9 &  $-$373.8 &  $-$384.7 &  $-$377.6 &  $-$399.0 \\
  3.6 &   $-$8.4 &   $-$9.8 &   $-$16.4 &   $-$31.7 &   $-$61.0 &   $-$81.8 &  $-$115.8 &  $-$149.7 &  $-$174.5 &  $-$206.7 &  $-$236.5 &  $-$256.0 &  $-$220.6 &  $-$257.4 \\
  5.7 &   $-$8.2 &   $-$9.0 &   $-$11.1 &   $-$16.9 &   $-$26.5 &   $-$35.0 &   $-$52.3 &   $-$65.5 &   $-$83.4 &  $-$101.2 &  $-$107.4 &  $-$138.0 &  $-$151.9 &  $-$163.9 \\
  7.1 &   $-$8.3 &   $-$9.0 &   $-$10.1 &   $-$13.5 &   $-$18.9 &   $-$24.9 &   $-$34.3 &   $-$43.3 &   $-$58.2 &   $-$69.7 &   $-$75.5 &  $-$101.3 &  $-$107.5 &  $-$124.6 \\
 21.4 &   $-$8.0 &   $-$9.0 &    $-$9.0 &    $-$9.1 &   $-$10.2 &   $-$11.4 &   $-$13.6 &   $-$16.2 &   $-$19.2 &   $-$21.8 &   $-$26.0 &   $-$32.4 &   $-$40.2 &   $-$48.4 \\
\bottomrule
\end{tabular}


==> Tables/DD0600_lgf_Om=5.0_KD02_heatmap_SNR_vs_res_phys_vres=30_lOHcen=8.77_fixed_noise_binto4_snr_cut=5.tex <==
\begin{tabular}{lllllllllllllll}
\toprule
&\multicolumn{14}{c}{SNR cut-off = 5 }\\ 
\hline 
SNR&\multicolumn{14}{c}{Number of beams per scale radius}\\ 
\hline 
      &    74.04 &    29.62 &    14.81 &     9.87 &     7.40 &     5.92 &      4.94 &      4.23 &      3.70 &      3.29 &      2.96 &      2.47 &      2.12 &      1.85 \\
\midrule
\hline 
&\multicolumn{14}{c}{Input gradient = -0.1 dex/kpc}\\ 
\hline 
  0.7 &  $-$16.7 &  $-$17.9 &  $-$22.4 &  $-$31.2 &  $-$39.6 &  $-$52.4 &   $-$67.8 &   $-$92.6 &   $-$92.8 &  $-$123.4 &  $-$131.1 &  $-$159.2 &  $-$147.5 &  $-$157.1 \\
  2.1 &  $-$16.6 &  $-$16.9 &  $-$18.1 &  $-$20.2 &  $-$23.1 &  $-$24.8 &   $-$28.5 &   $-$33.5 &   $-$36.8 &   $-$44.0 &   $-$48.1 &   $-$65.1 &   $-$62.8 &   $-$78.0 \\
  3.6 &  $-$16.5 &  $-$16.7 &  $-$17.3 &  $-$18.7 &  $-$20.7 &  $-$22.8 &   $-$25.7 &   $-$28.9 &   $-$31.4 &   $-$34.7 &   $-$39.4 &   $-$45.8 &   $-$53.2 &   $-$61.4 \\
  5.7 &  $-$16.5 &  $-$16.6 &  $-$17.0 &  $-$18.3 &  $-$20.2 &  $-$22.2 &   $-$24.7 &   $-$28.1 &   $-$30.4 &   $-$33.4 &   $-$35.8 &   $-$43.2 &   $-$47.5 &   $-$55.0 \\
  7.1 &  $-$16.5 &  $-$16.6 &  $-$17.0 &  $-$18.3 &  $-$20.2 &  $-$22.0 &   $-$24.7 &   $-$27.9 &   $-$30.1 &   $-$33.0 &   $-$36.0 &   $-$42.4 &   $-$46.4 &   $-$54.0 \\
 21.4 &  $-$16.5 &  $-$16.5 &  $-$16.9 &  $-$18.1 &  $-$20.0 &  $-$21.9 &   $-$24.5 &   $-$27.7 &   $-$29.8 &   $-$32.7 &   $-$35.7 &   $-$42.3 &   $-$46.6 &   $-$53.4 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.05 dex/kpc}\\ 
\hline 
  0.7 &  $-$16.8 &  $-$17.1 &  $-$18.4 &  $-$25.4 &  $-$56.2 &  $-$79.6 &  $-$118.1 &  $-$143.7 &  $-$139.9 &  $-$103.9 &  $-$146.7 &  $-$103.9 &  $-$167.8 &         - \\
  2.1 &  $-$16.8 &  $-$16.9 &  $-$18.3 &  $-$20.6 &  $-$25.4 &  $-$28.2 &   $-$33.1 &   $-$39.3 &   $-$50.9 &   $-$61.2 &   $-$68.7 &   $-$77.8 &   $-$99.7 &   $-$94.7 \\
  3.6 &  $-$16.7 &  $-$16.7 &  $-$17.1 &  $-$17.8 &  $-$18.9 &  $-$21.3 &   $-$22.9 &   $-$27.4 &   $-$30.7 &   $-$32.0 &   $-$38.9 &   $-$48.0 &   $-$61.4 &   $-$64.3 \\
  5.7 &  $-$16.6 &  $-$16.6 &  $-$16.6 &  $-$16.9 &  $-$17.7 &  $-$18.7 &   $-$20.6 &   $-$22.4 &   $-$25.0 &   $-$28.4 &   $-$30.3 &   $-$36.8 &   $-$40.3 &   $-$49.0 \\
  7.1 &  $-$16.7 &  $-$16.6 &  $-$16.4 &  $-$16.7 &  $-$17.6 &  $-$18.5 &   $-$20.0 &   $-$22.5 &   $-$24.3 &   $-$26.5 &   $-$29.2 &   $-$35.8 &   $-$38.4 &   $-$47.7 \\
 21.4 &  $-$16.6 &  $-$16.6 &  $-$16.3 &  $-$16.7 &  $-$17.7 &  $-$18.8 &   $-$20.8 &   $-$23.1 &   $-$25.0 &   $-$27.2 &   $-$29.9 &   $-$35.6 &   $-$39.8 &   $-$46.3 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.025 dex/kpc}\\ 
\hline 
  0.7 &  $-$12.4 &  $-$13.2 &  $-$13.0 &  $-$22.4 &  $-$32.9 &  $-$79.3 &  $-$138.8 &  $-$158.6 &   $-$69.6 &  $-$181.0 &  $-$113.1 &     328.8 &         - &         - \\
  2.1 &  $-$12.4 &  $-$13.1 &  $-$14.9 &  $-$19.8 &  $-$24.4 &  $-$33.4 &   $-$49.0 &   $-$54.1 &   $-$71.8 &   $-$90.6 &  $-$111.2 &  $-$121.2 &  $-$133.3 &  $-$136.8 \\
  3.6 &  $-$12.4 &  $-$12.8 &  $-$13.5 &  $-$14.4 &  $-$16.5 &  $-$18.6 &   $-$22.0 &   $-$27.4 &   $-$33.8 &   $-$44.7 &   $-$40.7 &   $-$52.7 &   $-$62.7 &   $-$72.4 \\
  5.7 &  $-$12.4 &  $-$12.4 &  $-$12.7 &  $-$12.9 &  $-$13.6 &  $-$14.0 &   $-$16.4 &   $-$18.7 &   $-$19.2 &   $-$25.8 &   $-$26.2 &   $-$32.7 &   $-$38.7 &   $-$49.9 \\
  7.1 &  $-$12.4 &  $-$12.4 &  $-$12.4 &  $-$12.6 &  $-$13.0 &  $-$13.7 &   $-$14.8 &   $-$16.8 &   $-$19.2 &   $-$21.8 &   $-$24.9 &   $-$31.1 &   $-$34.5 &   $-$39.2 \\
 21.4 &  $-$12.4 &  $-$12.4 &  $-$12.2 &  $-$12.5 &  $-$13.4 &  $-$14.3 &   $-$16.1 &   $-$17.8 &   $-$19.7 &   $-$21.8 &   $-$24.2 &   $-$30.0 &   $-$34.7 &   $-$40.8 \\
\hline 
&\multicolumn{14}{c}{Input gradient = -0.01 dex/kpc}\\ 
\hline 
  0.7 &   $-$8.8 &   $-$7.2 &      2.6 &      8.7 &  $-$35.6 &  $-$50.7 &  $-$118.4 &  $-$216.8 &     142.7 &  $-$116.0 &  $-$309.0 &      39.5 &         - &         - \\
  2.1 &   $-$8.7 &  $-$10.0 &  $-$13.9 &  $-$21.4 &  $-$38.9 &  $-$57.6 &   $-$84.3 &  $-$103.8 &  $-$142.3 &  $-$146.1 &  $-$242.4 &  $-$253.5 &  $-$292.7 &  $-$259.3 \\
  3.6 &   $-$8.4 &   $-$9.4 &  $-$11.0 &  $-$12.5 &  $-$16.5 &  $-$19.0 &   $-$30.7 &   $-$41.9 &   $-$48.7 &   $-$64.9 &   $-$90.5 &   $-$88.1 &   $-$74.9 &  $-$135.0 \\
  5.7 &   $-$8.2 &   $-$9.0 &   $-$9.6 &   $-$9.9 &  $-$10.5 &  $-$10.0 &   $-$13.9 &   $-$16.8 &   $-$22.0 &   $-$24.8 &   $-$26.6 &   $-$38.6 &   $-$42.3 &   $-$59.6 \\
  7.1 &   $-$8.3 &   $-$9.0 &   $-$9.3 &   $-$9.3 &   $-$9.0 &   $-$8.7 &   $-$10.1 &   $-$10.8 &   $-$14.6 &   $-$17.4 &   $-$17.3 &   $-$28.7 &   $-$24.5 &   $-$39.0 \\
 21.4 &   $-$8.0 &   $-$9.0 &   $-$9.0 &   $-$9.0 &   $-$9.7 &  $-$10.0 &   $-$11.7 &   $-$13.3 &   $-$14.4 &   $-$15.9 &   $-$18.8 &   $-$23.3 &   $-$28.4 &   $-$34.6 \\
\bottomrule
\end{tabular}


==> Tables/fitted_parameters.tex <==
\begin{tabular}{lllllll}
\toprule
Diagnostic & $\Omega$ & f$_g$ & ($\nabla_r \log{Z}$$)_{\rm true}$ &      a &    b &        c \\
\midrule
       D16 &      0.5 &   0.2 &                            $-$0.1 &   89.8 &  3.1 &   $-$8.5 \\
       D16 &      0.5 &   0.2 &                           $-$0.05 &   98.8 &  2.7 &   $-$2.7 \\
       D16 &      0.5 &   0.1 &                            $-$0.1 &   79.9 &  3.3 &   $-$6.7 \\
       D16 &      0.5 &   0.1 &                           $-$0.05 &  182.6 &  1.8 &   $-$3.2 \\
       D16 &      5.0 &   0.2 &                            $-$0.1 &   90.7 &  3.1 &  $-$11.0 \\
       D16 &      5.0 &   0.2 &                           $-$0.05 &   82.6 &  2.8 &   $-$5.8 \\
       D16 &      5.0 &   0.1 &                            $-$0.1 &   70.4 &  3.7 &   $-$7.4 \\
       D16 &      5.0 &   0.1 &                           $-$0.05 &  114.0 &  2.3 &   $-$3.7 \\
       D16 &     0.05 &   0.2 &                            $-$0.1 &   88.0 &  3.2 &   $-$6.9 \\
       D16 &     0.05 &   0.2 &                           $-$0.05 &  117.1 &  2.5 &   $-$0.0 \\
       D16 &     0.05 &   0.1 &                            $-$0.1 &   44.2 &  5.0 &   $-$4.4 \\
       D16 &     0.05 &   0.1 &                           $-$0.05 &  172.0 &  1.9 &   $-$3.0 \\
      KD02 &      0.5 &   0.2 &                            $-$0.1 &   77.7 &  4.1 &  $-$11.2 \\
      KD02 &      0.5 &   0.2 &                           $-$0.05 &   76.4 &  3.5 &   $-$8.7 \\
      KD02 &      0.5 &   0.1 &                            $-$0.1 &   81.5 &  3.6 &  $-$14.9 \\
      KD02 &      0.5 &   0.1 &                           $-$0.05 &   84.2 &  3.3 &  $-$14.5 \\
      KD02 &      5.0 &   0.2 &                            $-$0.1 &   75.0 &  4.0 &  $-$15.9 \\
      KD02 &      5.0 &   0.2 &                           $-$0.05 &   72.8 &  3.6 &  $-$12.3 \\
      KD02 &      5.0 &   0.1 &                            $-$0.1 &   83.9 &  3.4 &  $-$19.5 \\
      KD02 &      5.0 &   0.1 &                           $-$0.05 &   88.3 &  3.3 &  $-$18.2 \\
      KD02 &     0.05 &   0.2 &                            $-$0.1 &   76.9 &  4.1 &  $-$10.9 \\
      KD02 &     0.05 &   0.2 &                           $-$0.05 &   75.7 &  3.6 &   $-$8.5 \\
      KD02 &     0.05 &   0.1 &                            $-$0.1 &   81.2 &  3.6 &  $-$14.0 \\
      KD02 &     0.05 &   0.1 &                           $-$0.05 &   78.9 &  3.4 &  $-$13.8 \\
\bottomrule
\end{tabular}

